Nonlinear $O(3)$ sigma model in discrete complex analysis

We present a discrete version of the two-dimensional nonlinear $O(3)$ sigma model examined by Belavin and Polyakov. We formulate it by means of Mercat's discrete complex analysis and its elaboration by Bobenko and G\"unther. We define a weighted discrete Dirichlet energy and area on a planar quad-graph and derive an inequality between them. We write $f$ for the complex function obtained from the unit vector field of the model. The inequality is saturated if and only if the $f$ is discrete (anti-)holomorphic. By using a weight $W$ obtained from a kind of tiling of the sphere $S^2$, the weighted discrete area ${\cal A}^{W}_{\diamondsuit}(f)$ admits a geometrical interpretation, namely, ${\cal A}^{W}_{\diamondsuit}(f)=4 \pi N $ for a topological quantum number $N \in \pi_2(S^2)$. This ensures the topological stability of the solution described by the $f$, and we have the quantized energy $E^{W}_{\diamondsuit}(f)=|{\cal A}^{W}_{\diamondsuit}(f)|=4 \pi |N| $. For quad-graphs with orthogonal diagonals, we show that the discrete (anti-)holomorphic function $f$ satisfies the Euler--Lagrange equation derived from the weighted discrete Dirichlet energy. On some rhombic lattices, the discrete power functions $z^{(N)}$ give the topological quantum number $N$. Moreover, the weighted discrete Dirichlet energy, area, and Euler--Lagrange equation tend to their continuous forms as the lattice spacings tend to zero.

==> Fig2_tado.tex <==
{\unitlength=0.66667cm%
\begin{picture}%
(5.80,5.90)(-0.30,-1.30)%
\special{pn 8}%
%
\special{pa 0 0}\special{pa 1391 210}\special{pa 1312 -1050}\special{pa 394 -919}%
\special{pa 0 0}%
\special{fp}%
\special{pa 21 0}\special{pa 21 -3}\special{pa 20 -5}\special{pa 19 -8}\special{pa 18 -10}%
\special{pa 17 -12}\special{pa 15 -14}\special{pa 13 -16}\special{pa 11 -18}\special{pa 9 -19}%
\special{pa 6 -20}\special{pa 3 -21}\special{pa 1 -21}\special{pa -2 -21}\special{pa -4 -21}%
\special{pa -7 -20}\special{pa -10 -19}\special{pa -12 -17}\special{pa -14 -16}\special{pa -16 -14}%
\special{pa -18 -11}\special{pa -19 -9}\special{pa -20 -7}\special{pa -21 -4}\special{pa -21 -1}%
\special{pa -21 1}\special{pa -21 4}\special{pa -20 7}\special{pa -19 9}\special{pa -18 12}%
\special{pa -16 14}\special{pa -14 16}\special{pa -12 17}\special{pa -10 19}\special{pa -7 20}%
\special{pa -5 20}\special{pa -2 21}\special{pa 1 21}\special{pa 3 21}\special{pa 6 20}%
\special{pa 8 19}\special{pa 11 18}\special{pa 13 16}\special{pa 15 15}\special{pa 17 13}%
\special{pa 18 10}\special{pa 19 8}\special{pa 20 5}\special{pa 21 3}\special{pa 21 0}%
\special{fp}%
\special{pa 1412 210}\special{pa 1412 207}\special{pa 1411 205}\special{pa 1411 202}%
\special{pa 1409 200}\special{pa 1408 197}\special{pa 1406 195}\special{pa 1404 194}%
\special{pa 1402 192}\special{pa 1400 191}\special{pa 1397 190}\special{pa 1394 189}%
\special{pa 1392 189}\special{pa 1389 189}\special{pa 1387 189}\special{pa 1384 190}%
\special{pa 1381 191}\special{pa 1379 193}\special{pa 1377 194}\special{pa 1375 196}%
\special{pa 1373 199}\special{pa 1372 201}\special{pa 1371 203}\special{pa 1370 206}%
\special{pa 1370 209}\special{pa 1370 211}\special{pa 1370 214}\special{pa 1371 217}%
\special{pa 1372 219}\special{pa 1374 222}\special{pa 1375 224}\special{pa 1377 226}%
\special{pa 1379 227}\special{pa 1381 229}\special{pa 1384 230}\special{pa 1386 230}%
\special{pa 1389 231}\special{pa 1392 231}\special{pa 1394 231}\special{pa 1397 230}%
\special{pa 1399 229}\special{pa 1402 228}\special{pa 1404 226}\special{pa 1406 225}%
\special{pa 1408 223}\special{pa 1409 220}\special{pa 1410 218}\special{pa 1411 215}%
\special{pa 1412 213}\special{pa 1412 210}%
\special{fp}%
\special{pa 1333 -1050}\special{pa 1333 -1052}\special{pa 1333 -1055}\special{pa 1332 -1058}%
\special{pa 1331 -1060}\special{pa 1329 -1062}\special{pa 1328 -1064}\special{pa 1325 -1066}%
\special{pa 1323 -1068}\special{pa 1321 -1069}\special{pa 1318 -1070}\special{pa 1316 -1071}%
\special{pa 1313 -1071}\special{pa 1310 -1071}\special{pa 1308 -1070}\special{pa 1305 -1070}%
\special{pa 1303 -1068}\special{pa 1300 -1067}\special{pa 1298 -1065}\special{pa 1296 -1064}%
\special{pa 1295 -1061}\special{pa 1293 -1059}\special{pa 1292 -1056}\special{pa 1292 -1054}%
\special{pa 1291 -1051}\special{pa 1291 -1049}\special{pa 1292 -1046}\special{pa 1292 -1043}%
\special{pa 1293 -1041}\special{pa 1295 -1038}\special{pa 1296 -1036}\special{pa 1298 -1034}%
\special{pa 1300 -1033}\special{pa 1303 -1031}\special{pa 1305 -1030}\special{pa 1308 -1029}%
\special{pa 1310 -1029}\special{pa 1313 -1029}\special{pa 1315 -1029}\special{pa 1318 -1030}%
\special{pa 1321 -1031}\special{pa 1323 -1032}\special{pa 1325 -1033}\special{pa 1327 -1035}%
\special{pa 1329 -1037}\special{pa 1331 -1040}\special{pa 1332 -1042}\special{pa 1333 -1044}%
\special{pa 1333 -1047}\special{pa 1333 -1050}%
\special{fp}%
\special{pa 415 -919}\special{pa 415 -921}\special{pa 414 -924}\special{pa 413 -926}%
\special{pa 412 -929}\special{pa 411 -931}\special{pa 409 -933}\special{pa 407 -935}%
\special{pa 405 -937}\special{pa 402 -938}\special{pa 400 -939}\special{pa 397 -939}%
\special{pa 395 -940}\special{pa 392 -940}\special{pa 389 -939}\special{pa 387 -938}%
\special{pa 384 -937}\special{pa 382 -936}\special{pa 380 -934}\special{pa 378 -932}%
\special{pa 376 -930}\special{pa 375 -928}\special{pa 374 -925}\special{pa 373 -923}%
\special{pa 373 -920}\special{pa 373 -917}\special{pa 373 -915}\special{pa 374 -912}%
\special{pa 375 -909}\special{pa 376 -907}\special{pa 378 -905}\special{pa 380 -903}%
\special{pa 382 -901}\special{pa 384 -900}\special{pa 386 -899}\special{pa 389 -898}%
\special{pa 392 -898}\special{pa 394 -898}\special{pa 397 -898}\special{pa 400 -898}%
\special{pa 402 -899}\special{pa 405 -901}\special{pa 407 -902}\special{pa 409 -904}%
\special{pa 411 -906}\special{pa 412 -908}\special{pa 413 -911}\special{pa 414 -913}%
\special{pa 414 -916}\special{pa 415 -919}%
\special{fp}%
%
\settowidth{\Width}{$f(b_-)$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$f(b_-)$}\settodepth{\Depth}{$f(b_-)$}\setlength{\Height}{-\Height}%
\put(-0.0750,-0.0750){\hspace*{\Width}\raisebox{\Height}{$f(b_-)$}}%
\settowidth{\Width}{$f(w_-)$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$f(w_-)$}\settodepth{\Depth}{$f(w_-)$}\setlength{\Height}{-\Height}%
\put(5.3750,-0.8750){\hspace*{\Width}\raisebox{\Height}{$f(w_-)$}}%
\settowidth{\Width}{$f(b_+)$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$f(b_+)$}\settodepth{\Depth}{$f(b_+)$}\setlength{\Height}{\Depth}%
\put(5.0750,4.0750){\hspace*{\Width}\raisebox{\Height}{$f(b_+)$}}%
\settowidth{\Width}{$f(w_+)$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$f(w_+)$}\settodepth{\Depth}{$f(w_+)$}\setlength{\Height}{\Depth}%
\put(1.4250,3.5750){\hspace*{\Width}\raisebox{\Height}{$f(w_+)$}}%
\settowidth{\Width}{$[f(Q)]$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$[f(Q)]$}\settodepth{\Depth}{$[f(Q)]$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(2.9500,1.6750){\hspace*{\Width}\raisebox{\Height}{$[f(Q)]$}}%
%
\special{pa 21 0}\special{pa 20 -5}\special{pa 18 -10}\special{pa 17 -12}\special{pa 13 -16}%
\special{pa 11 -18}\special{pa 6 -20}\special{pa 1 -21}\special{pa -2 -21}\special{pa -7 -20}%
\special{pa -10 -19}\special{pa -14 -16}\special{pa -18 -11}\special{pa -19 -9}\special{pa -21 -4}%
\special{pa -21 1}\special{pa -21 4}\special{pa -19 9}\special{pa -18 12}\special{pa -14 16}%
\special{pa -10 19}\special{pa -7 20}\special{pa -2 21}\special{pa 3 21}\special{pa 6 20}%
\special{pa 11 18}\special{pa 13 16}\special{pa 17 13}\special{pa 19 8}\special{pa 20 5}%
\special{pa 21 0}\special{sh 1}\special{ip}%
\special{pa 1412 210}\special{pa 1411 205}\special{pa 1409 200}\special{pa 1408 197}%
\special{pa 1404 194}\special{pa 1402 192}\special{pa 1397 190}\special{pa 1392 189}%
\special{pa 1389 189}\special{pa 1384 190}\special{pa 1381 191}\special{pa 1377 194}%
\special{pa 1373 199}\special{pa 1372 201}\special{pa 1370 206}\special{pa 1370 211}%
\special{pa 1370 214}\special{pa 1372 219}\special{pa 1374 222}\special{pa 1377 226}%
\special{pa 1381 229}\special{pa 1384 230}\special{pa 1389 231}\special{pa 1394 231}%
\special{pa 1397 230}\special{pa 1402 228}\special{pa 1404 226}\special{pa 1408 223}%
\special{pa 1410 218}\special{pa 1411 215}\special{pa 1412 210}\special{sh 0}\special{ip}%
\special{pa 1333 -1050}\special{pa 1333 -1055}\special{pa 1331 -1060}\special{pa 1329 -1062}%
\special{pa 1325 -1066}\special{pa 1323 -1068}\special{pa 1318 -1070}\special{pa 1313 -1071}%
\special{pa 1310 -1071}\special{pa 1305 -1070}\special{pa 1303 -1068}\special{pa 1298 -1065}%
\special{pa 1295 -1061}\special{pa 1293 -1059}\special{pa 1292 -1054}\special{pa 1291 -1049}%
\special{pa 1292 -1046}\special{pa 1293 -1041}\special{pa 1295 -1038}\special{pa 1298 -1034}%
\special{pa 1303 -1031}\special{pa 1305 -1030}\special{pa 1310 -1029}\special{pa 1315 -1029}%
\special{pa 1318 -1030}\special{pa 1323 -1032}\special{pa 1325 -1033}\special{pa 1329 -1037}%
\special{pa 1332 -1042}\special{pa 1333 -1044}\special{pa 1333 -1050}\special{sh 1}\special{ip}%
\special{pa 415 -919}\special{pa 414 -924}\special{pa 412 -929}\special{pa 411 -931}%
\special{pa 407 -935}\special{pa 405 -937}\special{pa 400 -939}\special{pa 395 -940}%
\special{pa 392 -940}\special{pa 387 -938}\special{pa 384 -937}\special{pa 380 -934}%
\special{pa 376 -930}\special{pa 375 -928}\special{pa 373 -923}\special{pa 373 -917}%
\special{pa 373 -915}\special{pa 375 -909}\special{pa 376 -907}\special{pa 380 -903}%
\special{pa 384 -900}\special{pa 386 -899}\special{pa 392 -898}\special{pa 397 -898}%
\special{pa 400 -898}\special{pa 405 -901}\special{pa 407 -902}\special{pa 411 -906}%
\special{pa 413 -911}\special{pa 414 -913}\special{pa 415 -919}\special{sh 0}\special{ip}%
\end{picture}}%

==> Fig3_tado.tex <==
{\unitlength=0.5cm%
\begin{picture}%
(11.10,8.90)(-0.30,-1.30)%
\special{pn 8}%
%
\special{pa 0 0}\special{pa 551 -98}\special{pa 1083 -591}\special{pa 246 -787}\special{pa 0 0}%
\special{fp}%
\special{pa 551 -98}\special{pa 984 197}\special{pa 1220 -39}\special{pa 1083 -591}%
\special{pa 551 -98}%
\special{fp}%
\special{pa 1220 -39}\special{pa 1870 -118}\special{pa 1614 -728}\special{pa 1083 -591}%
\special{pa 1220 -39}%
\special{fp}%
\special{pa 1870 -118}\special{pa 2067 -1181}\special{pa 1575 -1437}\special{pa 1614 -728}%
\special{pa 1870 -118}%
\special{fp}%
\special{pa 1575 -1437}\special{pa 1024 -1280}\special{pa 1083 -591}\special{pa 1614 -728}%
\special{pa 1575 -1437}%
\special{fp}%
\special{pa 1024 -1280}\special{pa 197 -1378}\special{pa 246 -787}\special{pa 1083 -591}%
\special{pa 1024 -1280}%
\special{fp}%
%
\special{pa 581 -98}\special{pa 580 -102}\special{pa 580 -106}\special{pa 579 -109}%
\special{pa 577 -113}\special{pa 575 -116}\special{pa 573 -119}\special{pa 570 -121}%
\special{pa 566 -124}\special{pa 563 -125}\special{pa 560 -127}\special{pa 556 -128}%
\special{pa 552 -128}\special{pa 548 -128}\special{pa 545 -127}\special{pa 541 -126}%
\special{pa 538 -125}\special{pa 534 -123}\special{pa 531 -120}\special{pa 529 -118}%
\special{pa 526 -115}\special{pa 525 -111}\special{pa 523 -108}\special{pa 522 -104}%
\special{pa 522 -100}\special{pa 522 -97}\special{pa 522 -93}\special{pa 523 -89}%
\special{pa 525 -86}\special{pa 527 -82}\special{pa 529 -79}\special{pa 531 -76}\special{pa 534 -74}%
\special{pa 537 -72}\special{pa 541 -71}\special{pa 544 -70}\special{pa 548 -69}\special{pa 552 -69}%
\special{pa 556 -69}\special{pa 559 -70}\special{pa 563 -71}\special{pa 566 -73}\special{pa 570 -75}%
\special{pa 572 -78}\special{pa 575 -81}\special{pa 577 -84}\special{pa 578 -87}\special{pa 580 -91}%
\special{pa 580 -94}\special{pa 581 -98}%
\special{fp}%
\special{pa 1250 -39}\special{pa 1250 -43}\special{pa 1249 -47}\special{pa 1248 -50}%
\special{pa 1246 -54}\special{pa 1244 -57}\special{pa 1242 -60}\special{pa 1239 -62}%
\special{pa 1236 -65}\special{pa 1233 -66}\special{pa 1229 -68}\special{pa 1225 -69}%
\special{pa 1222 -69}\special{pa 1218 -69}\special{pa 1214 -68}\special{pa 1210 -67}%
\special{pa 1207 -66}\special{pa 1204 -64}\special{pa 1201 -61}\special{pa 1198 -59}%
\special{pa 1196 -55}\special{pa 1194 -52}\special{pa 1192 -49}\special{pa 1191 -45}%
\special{pa 1191 -41}\special{pa 1191 -38}\special{pa 1191 -34}\special{pa 1192 -30}%
\special{pa 1194 -27}\special{pa 1196 -23}\special{pa 1198 -20}\special{pa 1201 -17}%
\special{pa 1204 -15}\special{pa 1207 -13}\special{pa 1210 -12}\special{pa 1214 -11}%
\special{pa 1218 -10}\special{pa 1221 -10}\special{pa 1225 -10}\special{pa 1229 -11}%
\special{pa 1232 -12}\special{pa 1236 -14}\special{pa 1239 -16}\special{pa 1242 -19}%
\special{pa 1244 -22}\special{pa 1246 -25}\special{pa 1248 -28}\special{pa 1249 -32}%
\special{pa 1250 -35}\special{pa 1250 -39}%
\special{fp}%
\special{pa 2096 -1181}\special{pa 2096 -1185}\special{pa 2095 -1189}\special{pa 2094 -1192}%
\special{pa 2093 -1195}\special{pa 2091 -1199}\special{pa 2088 -1201}\special{pa 2085 -1204}%
\special{pa 2082 -1206}\special{pa 2079 -1208}\special{pa 2075 -1209}\special{pa 2072 -1210}%
\special{pa 2068 -1211}\special{pa 2064 -1211}\special{pa 2061 -1210}\special{pa 2057 -1209}%
\special{pa 2053 -1207}\special{pa 2050 -1205}\special{pa 2047 -1203}\special{pa 2045 -1200}%
\special{pa 2042 -1197}\special{pa 2040 -1194}\special{pa 2039 -1190}\special{pa 2038 -1187}%
\special{pa 2037 -1183}\special{pa 2037 -1179}\special{pa 2038 -1175}\special{pa 2039 -1172}%
\special{pa 2040 -1168}\special{pa 2042 -1165}\special{pa 2044 -1162}\special{pa 2047 -1159}%
\special{pa 2050 -1157}\special{pa 2053 -1155}\special{pa 2057 -1153}\special{pa 2060 -1152}%
\special{pa 2064 -1152}\special{pa 2068 -1152}\special{pa 2071 -1152}\special{pa 2075 -1153}%
\special{pa 2079 -1154}\special{pa 2082 -1156}\special{pa 2085 -1158}\special{pa 2088 -1160}%
\special{pa 2091 -1163}\special{pa 2093 -1167}\special{pa 2094 -1170}\special{pa 2095 -1173}%
\special{pa 2096 -1177}\special{pa 2096 -1181}%
\special{fp}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}%
\special{fp}%
\special{pa 1053 -1280}\special{pa 1053 -1283}\special{pa 1052 -1287}\special{pa 1051 -1291}%
\special{pa 1049 -1294}\special{pa 1047 -1297}\special{pa 1045 -1300}\special{pa 1042 -1303}%
\special{pa 1039 -1305}\special{pa 1036 -1306}\special{pa 1032 -1308}\special{pa 1028 -1309}%
\special{pa 1025 -1309}\special{pa 1021 -1309}\special{pa 1017 -1308}\special{pa 1014 -1307}%
\special{pa 1010 -1306}\special{pa 1007 -1304}\special{pa 1004 -1301}\special{pa 1001 -1299}%
\special{pa 999 -1296}\special{pa 997 -1292}\special{pa 996 -1289}\special{pa 995 -1285}%
\special{pa 994 -1281}\special{pa 994 -1278}\special{pa 995 -1274}\special{pa 996 -1270}%
\special{pa 997 -1267}\special{pa 999 -1263}\special{pa 1001 -1260}\special{pa 1004 -1258}%
\special{pa 1007 -1255}\special{pa 1010 -1253}\special{pa 1013 -1252}\special{pa 1017 -1251}%
\special{pa 1021 -1250}\special{pa 1024 -1250}\special{pa 1028 -1250}\special{pa 1032 -1251}%
\special{pa 1035 -1252}\special{pa 1039 -1254}\special{pa 1042 -1256}\special{pa 1045 -1259}%
\special{pa 1047 -1262}\special{pa 1049 -1265}\special{pa 1051 -1268}\special{pa 1052 -1272}%
\special{pa 1053 -1275}\special{pa 1053 -1280}%
\special{fp}%
\special{pa 276 -787}\special{pa 275 -791}\special{pa 275 -795}\special{pa 273 -798}%
\special{pa 272 -802}\special{pa 270 -805}\special{pa 267 -808}\special{pa 265 -810}%
\special{pa 261 -813}\special{pa 258 -814}\special{pa 254 -816}\special{pa 251 -817}%
\special{pa 247 -817}\special{pa 243 -817}\special{pa 240 -816}\special{pa 236 -815}%
\special{pa 232 -814}\special{pa 229 -812}\special{pa 226 -809}\special{pa 224 -807}%
\special{pa 221 -803}\special{pa 219 -800}\special{pa 218 -797}\special{pa 217 -793}%
\special{pa 217 -789}\special{pa 217 -786}\special{pa 217 -782}\special{pa 218 -778}%
\special{pa 219 -775}\special{pa 221 -771}\special{pa 224 -768}\special{pa 226 -765}%
\special{pa 229 -763}\special{pa 232 -761}\special{pa 236 -760}\special{pa 239 -759}%
\special{pa 243 -758}\special{pa 247 -758}\special{pa 250 -758}\special{pa 254 -759}%
\special{pa 258 -760}\special{pa 261 -762}\special{pa 264 -764}\special{pa 267 -767}%
\special{pa 270 -770}\special{pa 272 -773}\special{pa 273 -776}\special{pa 275 -780}%
\special{pa 275 -783}\special{pa 276 -787}%
\special{fp}%
\special{pa 1644 -728}\special{pa 1643 -732}\special{pa 1643 -736}\special{pa 1642 -739}%
\special{pa 1640 -743}\special{pa 1638 -746}\special{pa 1636 -749}\special{pa 1633 -751}%
\special{pa 1629 -754}\special{pa 1626 -755}\special{pa 1623 -757}\special{pa 1619 -757}%
\special{pa 1615 -758}\special{pa 1611 -758}\special{pa 1608 -757}\special{pa 1604 -756}%
\special{pa 1601 -755}\special{pa 1597 -753}\special{pa 1594 -750}\special{pa 1592 -748}%
\special{pa 1589 -744}\special{pa 1588 -741}\special{pa 1586 -738}\special{pa 1585 -734}%
\special{pa 1585 -730}\special{pa 1585 -727}\special{pa 1585 -723}\special{pa 1586 -719}%
\special{pa 1588 -715}\special{pa 1590 -712}\special{pa 1592 -709}\special{pa 1594 -706}%
\special{pa 1597 -704}\special{pa 1600 -702}\special{pa 1604 -701}\special{pa 1607 -700}%
\special{pa 1611 -699}\special{pa 1615 -699}\special{pa 1619 -699}\special{pa 1622 -700}%
\special{pa 1626 -701}\special{pa 1629 -703}\special{pa 1633 -705}\special{pa 1635 -708}%
\special{pa 1638 -711}\special{pa 1640 -714}\special{pa 1641 -717}\special{pa 1643 -721}%
\special{pa 1643 -724}\special{pa 1644 -728}%
\special{fp}%
%
\special{pa 30 0}\special{pa 29 -4}\special{pa 29 -8}\special{pa 27 -11}\special{pa 26 -14}%
\special{pa 24 -18}\special{pa 21 -20}\special{pa 18 -23}\special{pa 15 -25}\special{pa 12 -27}%
\special{pa 8 -28}\special{pa 5 -29}\special{pa 1 -30}\special{pa -3 -29}\special{pa -6 -29}%
\special{pa -10 -28}\special{pa -14 -26}\special{pa -17 -24}\special{pa -20 -22}\special{pa -22 -19}%
\special{pa -25 -16}\special{pa -27 -13}\special{pa -28 -9}\special{pa -29 -5}\special{pa -29 -2}%
\special{pa -29 2}\special{pa -29 6}\special{pa -28 9}\special{pa -27 13}\special{pa -25 16}%
\special{pa -22 19}\special{pa -20 22}\special{pa -17 24}\special{pa -14 26}\special{pa -10 28}%
\special{pa -7 29}\special{pa -3 29}\special{pa 1 30}\special{pa 4 29}\special{pa 8 28}%
\special{pa 12 27}\special{pa 15 25}\special{pa 18 23}\special{pa 21 21}\special{pa 24 18}%
\special{pa 26 15}\special{pa 27 11}\special{pa 29 8}\special{pa 29 4}\special{pa 30 0}%
\special{sh 1}\special{ip}%
\special{pa 1014 197}\special{pa 1014 193}\special{pa 1013 189}\special{pa 1012 186}%
\special{pa 1010 183}\special{pa 1008 179}\special{pa 1006 176}\special{pa 1003 174}%
\special{pa 1000 172}\special{pa 996 170}\special{pa 993 169}\special{pa 989 168}%
\special{pa 985 167}\special{pa 982 167}\special{pa 978 168}\special{pa 974 169}\special{pa 971 171}%
\special{pa 968 173}\special{pa 964 175}\special{pa 962 178}\special{pa 959 181}\special{pa 958 184}%
\special{pa 956 188}\special{pa 955 191}\special{pa 955 195}\special{pa 955 199}\special{pa 955 202}%
\special{pa 956 206}\special{pa 958 210}\special{pa 960 213}\special{pa 962 216}\special{pa 964 219}%
\special{pa 967 221}\special{pa 970 223}\special{pa 974 225}\special{pa 977 226}\special{pa 981 226}%
\special{pa 985 226}\special{pa 989 226}\special{pa 993 225}\special{pa 996 224}\special{pa 999 222}%
\special{pa 1003 220}\special{pa 1005 217}\special{pa 1008 215}\special{pa 1010 211}%
\special{pa 1012 208}\special{pa 1013 204}\special{pa 1013 201}\special{pa 1014 197}%
\special{sh 1}\special{ip}%
\special{pa 1900 -118}\special{pa 1899 -122}\special{pa 1899 -126}\special{pa 1897 -129}%
\special{pa 1896 -132}\special{pa 1894 -136}\special{pa 1891 -138}\special{pa 1889 -141}%
\special{pa 1885 -143}\special{pa 1882 -145}\special{pa 1878 -146}\special{pa 1875 -147}%
\special{pa 1871 -148}\special{pa 1867 -148}\special{pa 1864 -147}\special{pa 1860 -146}%
\special{pa 1856 -144}\special{pa 1853 -142}\special{pa 1850 -140}\special{pa 1848 -137}%
\special{pa 1845 -134}\special{pa 1843 -131}\special{pa 1842 -127}\special{pa 1841 -124}%
\special{pa 1841 -120}\special{pa 1841 -116}\special{pa 1841 -112}\special{pa 1842 -109}%
\special{pa 1843 -105}\special{pa 1845 -102}\special{pa 1848 -99}\special{pa 1850 -96}%
\special{pa 1853 -94}\special{pa 1856 -92}\special{pa 1860 -90}\special{pa 1863 -89}%
\special{pa 1867 -89}\special{pa 1871 -89}\special{pa 1875 -89}\special{pa 1878 -90}%
\special{pa 1882 -91}\special{pa 1885 -93}\special{pa 1888 -95}\special{pa 1891 -97}%
\special{pa 1894 -100}\special{pa 1896 -104}\special{pa 1897 -107}\special{pa 1899 -110}%
\special{pa 1899 -114}\special{pa 1900 -118}\special{sh 1}\special{ip}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}\special{sh 1}\special{ip}%
\special{pa 226 -1378}\special{pa 226 -1382}\special{pa 225 -1385}\special{pa 224 -1389}%
\special{pa 223 -1392}\special{pa 221 -1396}\special{pa 218 -1398}\special{pa 215 -1401}%
\special{pa 212 -1403}\special{pa 209 -1405}\special{pa 205 -1406}\special{pa 202 -1407}%
\special{pa 198 -1407}\special{pa 194 -1407}\special{pa 191 -1407}\special{pa 187 -1406}%
\special{pa 183 -1404}\special{pa 180 -1402}\special{pa 177 -1400}\special{pa 174 -1397}%
\special{pa 172 -1394}\special{pa 170 -1391}\special{pa 169 -1387}\special{pa 168 -1383}%
\special{pa 167 -1380}\special{pa 167 -1376}\special{pa 168 -1372}\special{pa 169 -1369}%
\special{pa 170 -1365}\special{pa 172 -1362}\special{pa 174 -1359}\special{pa 177 -1356}%
\special{pa 180 -1354}\special{pa 183 -1352}\special{pa 187 -1350}\special{pa 190 -1349}%
\special{pa 194 -1349}\special{pa 198 -1348}\special{pa 201 -1349}\special{pa 205 -1350}%
\special{pa 209 -1351}\special{pa 212 -1353}\special{pa 215 -1355}\special{pa 218 -1357}%
\special{pa 221 -1360}\special{pa 223 -1363}\special{pa 224 -1367}\special{pa 225 -1370}%
\special{pa 226 -1374}\special{pa 226 -1378}\special{sh 1}\special{ip}%
\special{pa 1112 -591}\special{pa 1112 -594}\special{pa 1111 -598}\special{pa 1110 -602}%
\special{pa 1109 -605}\special{pa 1106 -608}\special{pa 1104 -611}\special{pa 1101 -614}%
\special{pa 1098 -616}\special{pa 1095 -618}\special{pa 1091 -619}\special{pa 1087 -620}%
\special{pa 1084 -620}\special{pa 1080 -620}\special{pa 1076 -619}\special{pa 1073 -618}%
\special{pa 1069 -617}\special{pa 1066 -615}\special{pa 1063 -612}\special{pa 1060 -610}%
\special{pa 1058 -607}\special{pa 1056 -603}\special{pa 1055 -600}\special{pa 1054 -596}%
\special{pa 1053 -592}\special{pa 1053 -589}\special{pa 1054 -585}\special{pa 1055 -581}%
\special{pa 1056 -578}\special{pa 1058 -574}\special{pa 1060 -571}\special{pa 1063 -569}%
\special{pa 1066 -566}\special{pa 1069 -564}\special{pa 1072 -563}\special{pa 1076 -562}%
\special{pa 1080 -561}\special{pa 1083 -561}\special{pa 1087 -561}\special{pa 1091 -562}%
\special{pa 1094 -563}\special{pa 1098 -565}\special{pa 1101 -567}\special{pa 1104 -570}%
\special{pa 1106 -573}\special{pa 1108 -576}\special{pa 1110 -579}\special{pa 1111 -583}%
\special{pa 1112 -586}\special{pa 1112 -591}\special{sh 1}\special{ip}%
\special{pa 581 -98}\special{pa 580 -102}\special{pa 580 -106}\special{pa 579 -109}%
\special{pa 577 -113}\special{pa 575 -116}\special{pa 573 -119}\special{pa 570 -121}%
\special{pa 566 -124}\special{pa 563 -125}\special{pa 560 -127}\special{pa 556 -128}%
\special{pa 552 -128}\special{pa 548 -128}\special{pa 545 -127}\special{pa 541 -126}%
\special{pa 538 -125}\special{pa 534 -123}\special{pa 531 -120}\special{pa 529 -118}%
\special{pa 526 -115}\special{pa 525 -111}\special{pa 523 -108}\special{pa 522 -104}%
\special{pa 522 -100}\special{pa 522 -97}\special{pa 522 -93}\special{pa 523 -89}%
\special{pa 525 -86}\special{pa 527 -82}\special{pa 529 -79}\special{pa 531 -76}\special{pa 534 -74}%
\special{pa 537 -72}\special{pa 541 -71}\special{pa 544 -70}\special{pa 548 -69}\special{pa 552 -69}%
\special{pa 556 -69}\special{pa 559 -70}\special{pa 563 -71}\special{pa 566 -73}\special{pa 570 -75}%
\special{pa 572 -78}\special{pa 575 -81}\special{pa 577 -84}\special{pa 578 -87}\special{pa 580 -91}%
\special{pa 580 -94}\special{pa 581 -98}\special{sh 0}\special{ip}%
\special{pa 1250 -39}\special{pa 1250 -43}\special{pa 1249 -47}\special{pa 1248 -50}%
\special{pa 1246 -54}\special{pa 1244 -57}\special{pa 1242 -60}\special{pa 1239 -62}%
\special{pa 1236 -65}\special{pa 1233 -66}\special{pa 1229 -68}\special{pa 1225 -69}%
\special{pa 1222 -69}\special{pa 1218 -69}\special{pa 1214 -68}\special{pa 1210 -67}%
\special{pa 1207 -66}\special{pa 1204 -64}\special{pa 1201 -61}\special{pa 1198 -59}%
\special{pa 1196 -55}\special{pa 1194 -52}\special{pa 1192 -49}\special{pa 1191 -45}%
\special{pa 1191 -41}\special{pa 1191 -38}\special{pa 1191 -34}\special{pa 1192 -30}%
\special{pa 1194 -27}\special{pa 1196 -23}\special{pa 1198 -20}\special{pa 1201 -17}%
\special{pa 1204 -15}\special{pa 1207 -13}\special{pa 1210 -12}\special{pa 1214 -11}%
\special{pa 1218 -10}\special{pa 1221 -10}\special{pa 1225 -10}\special{pa 1229 -11}%
\special{pa 1232 -12}\special{pa 1236 -14}\special{pa 1239 -16}\special{pa 1242 -19}%
\special{pa 1244 -22}\special{pa 1246 -25}\special{pa 1248 -28}\special{pa 1249 -32}%
\special{pa 1250 -35}\special{pa 1250 -39}\special{sh 0}\special{ip}%
\special{pa 2096 -1181}\special{pa 2096 -1185}\special{pa 2095 -1189}\special{pa 2094 -1192}%
\special{pa 2093 -1195}\special{pa 2091 -1199}\special{pa 2088 -1201}\special{pa 2085 -1204}%
\special{pa 2082 -1206}\special{pa 2079 -1208}\special{pa 2075 -1209}\special{pa 2072 -1210}%
\special{pa 2068 -1211}\special{pa 2064 -1211}\special{pa 2061 -1210}\special{pa 2057 -1209}%
\special{pa 2053 -1207}\special{pa 2050 -1205}\special{pa 2047 -1203}\special{pa 2045 -1200}%
\special{pa 2042 -1197}\special{pa 2040 -1194}\special{pa 2039 -1190}\special{pa 2038 -1187}%
\special{pa 2037 -1183}\special{pa 2037 -1179}\special{pa 2038 -1175}\special{pa 2039 -1172}%
\special{pa 2040 -1168}\special{pa 2042 -1165}\special{pa 2044 -1162}\special{pa 2047 -1159}%
\special{pa 2050 -1157}\special{pa 2053 -1155}\special{pa 2057 -1153}\special{pa 2060 -1152}%
\special{pa 2064 -1152}\special{pa 2068 -1152}\special{pa 2071 -1152}\special{pa 2075 -1153}%
\special{pa 2079 -1154}\special{pa 2082 -1156}\special{pa 2085 -1158}\special{pa 2088 -1160}%
\special{pa 2091 -1163}\special{pa 2093 -1167}\special{pa 2094 -1170}\special{pa 2095 -1173}%
\special{pa 2096 -1177}\special{pa 2096 -1181}\special{sh 0}\special{ip}%
\special{pa 1053 -1280}\special{pa 1053 -1283}\special{pa 1052 -1287}\special{pa 1051 -1291}%
\special{pa 1049 -1294}\special{pa 1047 -1297}\special{pa 1045 -1300}\special{pa 1042 -1303}%
\special{pa 1039 -1305}\special{pa 1036 -1306}\special{pa 1032 -1308}\special{pa 1028 -1309}%
\special{pa 1025 -1309}\special{pa 1021 -1309}\special{pa 1017 -1308}\special{pa 1014 -1307}%
\special{pa 1010 -1306}\special{pa 1007 -1304}\special{pa 1004 -1301}\special{pa 1001 -1299}%
\special{pa 999 -1296}\special{pa 997 -1292}\special{pa 996 -1289}\special{pa 995 -1285}%
\special{pa 994 -1281}\special{pa 994 -1278}\special{pa 995 -1274}\special{pa 996 -1270}%
\special{pa 997 -1267}\special{pa 999 -1263}\special{pa 1001 -1260}\special{pa 1004 -1258}%
\special{pa 1007 -1255}\special{pa 1010 -1253}\special{pa 1013 -1252}\special{pa 1017 -1251}%
\special{pa 1021 -1250}\special{pa 1024 -1250}\special{pa 1028 -1250}\special{pa 1032 -1251}%
\special{pa 1035 -1252}\special{pa 1039 -1254}\special{pa 1042 -1256}\special{pa 1045 -1259}%
\special{pa 1047 -1262}\special{pa 1049 -1265}\special{pa 1051 -1268}\special{pa 1052 -1272}%
\special{pa 1053 -1275}\special{pa 1053 -1280}\special{sh 0}\special{ip}%
\special{pa 276 -787}\special{pa 275 -791}\special{pa 275 -795}\special{pa 273 -798}%
\special{pa 272 -802}\special{pa 270 -805}\special{pa 267 -808}\special{pa 265 -810}%
\special{pa 261 -813}\special{pa 258 -814}\special{pa 254 -816}\special{pa 251 -817}%
\special{pa 247 -817}\special{pa 243 -817}\special{pa 240 -816}\special{pa 236 -815}%
\special{pa 232 -814}\special{pa 229 -812}\special{pa 226 -809}\special{pa 224 -807}%
\special{pa 221 -803}\special{pa 219 -800}\special{pa 218 -797}\special{pa 217 -793}%
\special{pa 217 -789}\special{pa 217 -786}\special{pa 217 -782}\special{pa 218 -778}%
\special{pa 219 -775}\special{pa 221 -771}\special{pa 224 -768}\special{pa 226 -765}%
\special{pa 229 -763}\special{pa 232 -761}\special{pa 236 -760}\special{pa 239 -759}%
\special{pa 243 -758}\special{pa 247 -758}\special{pa 250 -758}\special{pa 254 -759}%
\special{pa 258 -760}\special{pa 261 -762}\special{pa 264 -764}\special{pa 267 -767}%
\special{pa 270 -770}\special{pa 272 -773}\special{pa 273 -776}\special{pa 275 -780}%
\special{pa 275 -783}\special{pa 276 -787}\special{sh 0}\special{ip}%
\special{pa 1644 -728}\special{pa 1643 -732}\special{pa 1643 -736}\special{pa 1642 -739}%
\special{pa 1640 -743}\special{pa 1638 -746}\special{pa 1636 -749}\special{pa 1633 -751}%
\special{pa 1629 -754}\special{pa 1626 -755}\special{pa 1623 -757}\special{pa 1619 -757}%
\special{pa 1615 -758}\special{pa 1611 -758}\special{pa 1608 -757}\special{pa 1604 -756}%
\special{pa 1601 -755}\special{pa 1597 -753}\special{pa 1594 -750}\special{pa 1592 -748}%
\special{pa 1589 -744}\special{pa 1588 -741}\special{pa 1586 -738}\special{pa 1585 -734}%
\special{pa 1585 -730}\special{pa 1585 -727}\special{pa 1585 -723}\special{pa 1586 -719}%
\special{pa 1588 -715}\special{pa 1590 -712}\special{pa 1592 -709}\special{pa 1594 -706}%
\special{pa 1597 -704}\special{pa 1600 -702}\special{pa 1604 -701}\special{pa 1607 -700}%
\special{pa 1611 -699}\special{pa 1615 -699}\special{pa 1619 -699}\special{pa 1622 -700}%
\special{pa 1626 -701}\special{pa 1629 -703}\special{pa 1633 -705}\special{pa 1635 -708}%
\special{pa 1638 -711}\special{pa 1640 -714}\special{pa 1641 -717}\special{pa 1643 -721}%
\special{pa 1643 -724}\special{pa 1644 -728}\special{sh 0}\special{ip}%
\settowidth{\Width}{$v_3$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$v_3$}\settodepth{\Depth}{$v_3$}\setlength{\Height}{-\Height}%
\put(-0.1000,-0.1000){\hspace*{\Width}\raisebox{\Height}{$v_3$}}%
\settowidth{\Width}{$v_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v_4$}\settodepth{\Depth}{$v_4$}\setlength{\Height}{-\Height}%
\put(5.0000,-1.3000){\hspace*{\Width}\raisebox{\Height}{$v_4$}}%
\settowidth{\Width}{$v_5$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_5$}\settodepth{\Depth}{$v_5$}\setlength{\Height}{-\Height}%
\put(9.6000,0.3000){\hspace*{\Width}\raisebox{\Height}{$v_5$}}%
\settowidth{\Width}{$v_1$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_1$}\settodepth{\Depth}{$v_1$}\setlength{\Height}{\Depth}%
\put(8.1000,7.4000){\hspace*{\Width}\raisebox{\Height}{$v_1$}}%
\settowidth{\Width}{$v_2$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$v_2$}\settodepth{\Depth}{$v_2$}\setlength{\Height}{\Depth}%
\put(0.7000,7.1000){\hspace*{\Width}\raisebox{\Height}{$v_2$}}%
%
\color{red}%
\settowidth{\Width}{$v_0$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_0$}\settodepth{\Depth}{$v_0$}\setlength{\Height}{-\Height}%
\put(5.8000,2.9000){\hspace*{\Width}\raisebox{\Height}{$v_0$}}%
%
\color{blue}%
\settowidth{\Width}{$v_3^{\prime}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v_3^{\prime}$}\settodepth{\Depth}{$v_3^{\prime}$}\setlength{\Height}{-\Height}%
\put(2.8000,0.2000){\hspace*{\Width}\raisebox{\Height}{$v_3^{\prime}$}}%
\settowidth{\Width}{$v_4^{\prime}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_4^{\prime}$}\settodepth{\Depth}{$v_4^{\prime}$}\setlength{\Height}{-\Height}%
\put(6.3000,0.1000){\hspace*{\Width}\raisebox{\Height}{$v_4^{\prime}$}}%
\settowidth{\Width}{$v_5^{\prime}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_5^{\prime}$}\settodepth{\Depth}{$v_5^{\prime}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(8.5000,3.7000){\hspace*{\Width}\raisebox{\Height}{$v_5^{\prime}$}}%
\settowidth{\Width}{$v_1^{\prime}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v_1^{\prime}$}\settodepth{\Depth}{$v_1^{\prime}$}\setlength{\Height}{\Depth}%
\put(5.2000,6.8000){\hspace*{\Width}\raisebox{\Height}{$v_1^{\prime}$}}%
\settowidth{\Width}{$v_2^{\prime}$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$v_2^{\prime}$}\settodepth{\Depth}{$v_2^{\prime}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.9500,4.0000){\hspace*{\Width}\raisebox{\Height}{$v_2^{\prime}$}}%
%
\color{black}%
\settowidth{\Width}{$Q_1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_1$}\settodepth{\Depth}{$Q_1$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(6.7500,5.1500){\hspace*{\Width}\raisebox{\Height}{$Q_1$}}%
\settowidth{\Width}{$Q_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_2$}\settodepth{\Depth}{$Q_2$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(3.2500,5.0000){\hspace*{\Width}\raisebox{\Height}{$Q_2$}}%
\settowidth{\Width}{$Q_3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_3$}\settodepth{\Depth}{$Q_3$}\setlength{\Height}{\Depth}%
\put(2.7500,1.6000){\hspace*{\Width}\raisebox{\Height}{$Q_3$}}%
\settowidth{\Width}{$Q_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_4$}\settodepth{\Depth}{$Q_4$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(5.2500,1.0000){\hspace*{\Width}\raisebox{\Height}{$Q_4$}}%
\settowidth{\Width}{$Q_5$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_5$}\settodepth{\Depth}{$Q_5$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(7.5000,1.8000){\hspace*{\Width}\raisebox{\Height}{$Q_5$}}%
%
\end{picture}}%

==> Fv+FQ_gokusaisen_hatched_dense_1_tado.tex <==
{\unitlength=0.5cm%
\begin{picture}%
(11.10,8.90)(-0.30,-1.30)%
\special{pn 8}%
%
\special{pa 0 0}\special{pa 551 -98}\special{pa 1083 -591}\special{pa 246 -787}\special{pa 0 0}%
\special{fp}%
\special{pa 551 -98}\special{pa 984 197}\special{pa 1220 -39}\special{pa 1083 -591}%
\special{pa 551 -98}%
\special{fp}%
\special{pa 1220 -39}\special{pa 1870 -118}\special{pa 1614 -728}\special{pa 1083 -591}%
\special{pa 1220 -39}%
\special{fp}%
\special{pa 1870 -118}\special{pa 2067 -1181}\special{pa 1575 -1437}\special{pa 1614 -728}%
\special{pa 1870 -118}%
\special{fp}%
\special{pa 1575 -1437}\special{pa 1024 -1280}\special{pa 1083 -591}\special{pa 1614 -728}%
\special{pa 1575 -1437}%
\special{fp}%
\special{pa 1024 -1280}\special{pa 197 -1378}\special{pa 246 -787}\special{pa 1083 -591}%
\special{pa 1024 -1280}%
\special{fp}%
%
\special{pa 30 0}\special{pa 29 -4}\special{pa 29 -8}\special{pa 27 -11}\special{pa 26 -14}%
\special{pa 24 -18}\special{pa 21 -20}\special{pa 18 -23}\special{pa 15 -25}\special{pa 12 -27}%
\special{pa 8 -28}\special{pa 5 -29}\special{pa 1 -30}\special{pa -3 -29}\special{pa -6 -29}%
\special{pa -10 -28}\special{pa -14 -26}\special{pa -17 -24}\special{pa -20 -22}\special{pa -22 -19}%
\special{pa -25 -16}\special{pa -27 -13}\special{pa -28 -9}\special{pa -29 -5}\special{pa -29 -2}%
\special{pa -29 2}\special{pa -29 6}\special{pa -28 9}\special{pa -27 13}\special{pa -25 16}%
\special{pa -22 19}\special{pa -20 22}\special{pa -17 24}\special{pa -14 26}\special{pa -10 28}%
\special{pa -7 29}\special{pa -3 29}\special{pa 1 30}\special{pa 4 29}\special{pa 8 28}%
\special{pa 12 27}\special{pa 15 25}\special{pa 18 23}\special{pa 21 21}\special{pa 24 18}%
\special{pa 26 15}\special{pa 27 11}\special{pa 29 8}\special{pa 29 4}\special{pa 30 0}%
\special{pa 30 0}%
\special{fp}%
\special{pa 1014 197}\special{pa 1014 193}\special{pa 1013 189}\special{pa 1012 186}%
\special{pa 1010 183}\special{pa 1008 179}\special{pa 1006 176}\special{pa 1003 174}%
\special{pa 1000 172}\special{pa 996 170}\special{pa 993 169}\special{pa 989 168}%
\special{pa 985 167}\special{pa 982 167}\special{pa 978 168}\special{pa 974 169}\special{pa 971 171}%
\special{pa 968 173}\special{pa 964 175}\special{pa 962 178}\special{pa 959 181}\special{pa 958 184}%
\special{pa 956 188}\special{pa 955 191}\special{pa 955 195}\special{pa 955 199}\special{pa 955 202}%
\special{pa 956 206}\special{pa 958 210}\special{pa 960 213}\special{pa 962 216}\special{pa 964 219}%
\special{pa 967 221}\special{pa 970 223}\special{pa 974 225}\special{pa 977 226}\special{pa 981 226}%
\special{pa 985 226}\special{pa 989 226}\special{pa 993 225}\special{pa 996 224}\special{pa 999 222}%
\special{pa 1003 220}\special{pa 1005 217}\special{pa 1008 215}\special{pa 1010 211}%
\special{pa 1012 208}\special{pa 1013 204}\special{pa 1013 201}\special{pa 1014 197}%
\special{pa 1014 197}%
\special{fp}%
\special{pa 1900 -118}\special{pa 1899 -122}\special{pa 1899 -126}\special{pa 1897 -129}%
\special{pa 1896 -132}\special{pa 1894 -136}\special{pa 1891 -138}\special{pa 1889 -141}%
\special{pa 1885 -143}\special{pa 1882 -145}\special{pa 1878 -146}\special{pa 1875 -147}%
\special{pa 1871 -148}\special{pa 1867 -148}\special{pa 1864 -147}\special{pa 1860 -146}%
\special{pa 1856 -144}\special{pa 1853 -142}\special{pa 1850 -140}\special{pa 1848 -137}%
\special{pa 1845 -134}\special{pa 1843 -131}\special{pa 1842 -127}\special{pa 1841 -124}%
\special{pa 1841 -120}\special{pa 1841 -116}\special{pa 1841 -112}\special{pa 1842 -109}%
\special{pa 1843 -105}\special{pa 1845 -102}\special{pa 1848 -99}\special{pa 1850 -96}%
\special{pa 1853 -94}\special{pa 1856 -92}\special{pa 1860 -90}\special{pa 1863 -89}%
\special{pa 1867 -89}\special{pa 1871 -89}\special{pa 1875 -89}\special{pa 1878 -90}%
\special{pa 1882 -91}\special{pa 1885 -93}\special{pa 1888 -95}\special{pa 1891 -97}%
\special{pa 1894 -100}\special{pa 1896 -104}\special{pa 1897 -107}\special{pa 1899 -110}%
\special{pa 1899 -114}\special{pa 1900 -118}\special{pa 1900 -118}%
\special{fp}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}\special{pa 1604 -1437}%
\special{fp}%
\special{pa 226 -1378}\special{pa 226 -1382}\special{pa 225 -1385}\special{pa 224 -1389}%
\special{pa 223 -1392}\special{pa 221 -1396}\special{pa 218 -1398}\special{pa 215 -1401}%
\special{pa 212 -1403}\special{pa 209 -1405}\special{pa 205 -1406}\special{pa 202 -1407}%
\special{pa 198 -1407}\special{pa 194 -1407}\special{pa 191 -1407}\special{pa 187 -1406}%
\special{pa 183 -1404}\special{pa 180 -1402}\special{pa 177 -1400}\special{pa 174 -1397}%
\special{pa 172 -1394}\special{pa 170 -1391}\special{pa 169 -1387}\special{pa 168 -1383}%
\special{pa 167 -1380}\special{pa 167 -1376}\special{pa 168 -1372}\special{pa 169 -1369}%
\special{pa 170 -1365}\special{pa 172 -1362}\special{pa 174 -1359}\special{pa 177 -1356}%
\special{pa 180 -1354}\special{pa 183 -1352}\special{pa 187 -1350}\special{pa 190 -1349}%
\special{pa 194 -1349}\special{pa 198 -1348}\special{pa 201 -1349}\special{pa 205 -1350}%
\special{pa 209 -1351}\special{pa 212 -1353}\special{pa 215 -1355}\special{pa 218 -1357}%
\special{pa 221 -1360}\special{pa 223 -1363}\special{pa 224 -1367}\special{pa 225 -1370}%
\special{pa 226 -1374}\special{pa 226 -1378}\special{pa 226 -1378}%
\special{fp}%
\special{pa 1112 -591}\special{pa 1112 -594}\special{pa 1111 -598}\special{pa 1110 -602}%
\special{pa 1109 -605}\special{pa 1106 -608}\special{pa 1104 -611}\special{pa 1101 -614}%
\special{pa 1098 -616}\special{pa 1095 -618}\special{pa 1091 -619}\special{pa 1087 -620}%
\special{pa 1084 -620}\special{pa 1080 -620}\special{pa 1076 -619}\special{pa 1073 -618}%
\special{pa 1069 -617}\special{pa 1066 -615}\special{pa 1063 -612}\special{pa 1060 -610}%
\special{pa 1058 -607}\special{pa 1056 -603}\special{pa 1055 -600}\special{pa 1054 -596}%
\special{pa 1053 -592}\special{pa 1053 -589}\special{pa 1054 -585}\special{pa 1055 -581}%
\special{pa 1056 -578}\special{pa 1058 -574}\special{pa 1060 -571}\special{pa 1063 -569}%
\special{pa 1066 -566}\special{pa 1069 -564}\special{pa 1072 -563}\special{pa 1076 -562}%
\special{pa 1080 -561}\special{pa 1083 -561}\special{pa 1087 -561}\special{pa 1091 -562}%
\special{pa 1094 -563}\special{pa 1098 -565}\special{pa 1101 -567}\special{pa 1104 -570}%
\special{pa 1106 -573}\special{pa 1108 -576}\special{pa 1110 -579}\special{pa 1111 -583}%
\special{pa 1112 -586}\special{pa 1112 -590}\special{pa 1112 -591}%
\special{fp}%
%
\special{pn 4}%
\special{pa 276 -49}\special{pa 817 -344}\special{pa 664 -689}\special{pa 123 -394}%
\special{pa 276 -49}%
\special{fp}%
\special{pa 768 49}\special{pa 1102 79}\special{pa 1152 -315}\special{pa 817 -344}%
\special{pa 768 49}%
\special{fp}%
\special{pa 1545 -79}\special{pa 1742 -423}\special{pa 1348 -659}\special{pa 1152 -315}%
\special{pa 1545 -79}%
\special{fp}%
\special{pa 1969 -650}\special{pa 1821 -1309}\special{pa 1594 -1083}\special{pa 1742 -423}%
\special{pa 1969 -650}%
\special{fp}%
\special{pa 1299 -1358}\special{pa 1053 -935}\special{pa 1348 -659}\special{pa 1594 -1083}%
\special{pa 1299 -1358}%
\special{fp}%
\special{pa 610 -1329}\special{pa 221 -1083}\special{pa 664 -689}\special{pa 1053 -935}%
\special{pa 610 -1329}%
\special{fp}%
\special{pn 8}%
\special{pa 30 0}\special{pa 29 -4}\special{pa 29 -8}\special{pa 27 -11}\special{pa 26 -14}%
\special{pa 24 -18}\special{pa 21 -20}\special{pa 18 -23}\special{pa 15 -25}\special{pa 12 -27}%
\special{pa 8 -28}\special{pa 5 -29}\special{pa 1 -30}\special{pa -3 -29}\special{pa -6 -29}%
\special{pa -10 -28}\special{pa -14 -26}\special{pa -17 -24}\special{pa -20 -22}\special{pa -22 -19}%
\special{pa -25 -16}\special{pa -27 -13}\special{pa -28 -9}\special{pa -29 -5}\special{pa -29 -2}%
\special{pa -29 2}\special{pa -29 6}\special{pa -28 9}\special{pa -27 13}\special{pa -25 16}%
\special{pa -22 19}\special{pa -20 22}\special{pa -17 24}\special{pa -14 26}\special{pa -10 28}%
\special{pa -7 29}\special{pa -3 29}\special{pa 1 30}\special{pa 4 29}\special{pa 8 28}%
\special{pa 12 27}\special{pa 15 25}\special{pa 18 23}\special{pa 21 21}\special{pa 24 18}%
\special{pa 26 15}\special{pa 27 11}\special{pa 29 8}\special{pa 29 4}\special{pa 30 0}%
\special{sh 0}\special{ip}%
\special{pa 1014 197}\special{pa 1014 193}\special{pa 1013 189}\special{pa 1012 186}%
\special{pa 1010 183}\special{pa 1008 179}\special{pa 1006 176}\special{pa 1003 174}%
\special{pa 1000 172}\special{pa 996 170}\special{pa 993 169}\special{pa 989 168}%
\special{pa 985 167}\special{pa 982 167}\special{pa 978 168}\special{pa 974 169}\special{pa 971 171}%
\special{pa 968 173}\special{pa 964 175}\special{pa 962 178}\special{pa 959 181}\special{pa 958 184}%
\special{pa 956 188}\special{pa 955 191}\special{pa 955 195}\special{pa 955 199}\special{pa 955 202}%
\special{pa 956 206}\special{pa 958 210}\special{pa 960 213}\special{pa 962 216}\special{pa 964 219}%
\special{pa 967 221}\special{pa 970 223}\special{pa 974 225}\special{pa 977 226}\special{pa 981 226}%
\special{pa 985 226}\special{pa 989 226}\special{pa 993 225}\special{pa 996 224}\special{pa 999 222}%
\special{pa 1003 220}\special{pa 1005 217}\special{pa 1008 215}\special{pa 1010 211}%
\special{pa 1012 208}\special{pa 1013 204}\special{pa 1013 201}\special{pa 1014 197}%
\special{sh 0}\special{ip}%
\special{pa 1900 -118}\special{pa 1899 -122}\special{pa 1899 -126}\special{pa 1897 -129}%
\special{pa 1896 -132}\special{pa 1894 -136}\special{pa 1891 -138}\special{pa 1889 -141}%
\special{pa 1885 -143}\special{pa 1882 -145}\special{pa 1878 -146}\special{pa 1875 -147}%
\special{pa 1871 -148}\special{pa 1867 -148}\special{pa 1864 -147}\special{pa 1860 -146}%
\special{pa 1856 -144}\special{pa 1853 -142}\special{pa 1850 -140}\special{pa 1848 -137}%
\special{pa 1845 -134}\special{pa 1843 -131}\special{pa 1842 -127}\special{pa 1841 -124}%
\special{pa 1841 -120}\special{pa 1841 -116}\special{pa 1841 -112}\special{pa 1842 -109}%
\special{pa 1843 -105}\special{pa 1845 -102}\special{pa 1848 -99}\special{pa 1850 -96}%
\special{pa 1853 -94}\special{pa 1856 -92}\special{pa 1860 -90}\special{pa 1863 -89}%
\special{pa 1867 -89}\special{pa 1871 -89}\special{pa 1875 -89}\special{pa 1878 -90}%
\special{pa 1882 -91}\special{pa 1885 -93}\special{pa 1888 -95}\special{pa 1891 -97}%
\special{pa 1894 -100}\special{pa 1896 -104}\special{pa 1897 -107}\special{pa 1899 -110}%
\special{pa 1899 -114}\special{pa 1900 -118}\special{sh 0}\special{ip}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}\special{sh 0}\special{ip}%
\special{pa 226 -1378}\special{pa 226 -1382}\special{pa 225 -1385}\special{pa 224 -1389}%
\special{pa 223 -1392}\special{pa 221 -1396}\special{pa 218 -1398}\special{pa 215 -1401}%
\special{pa 212 -1403}\special{pa 209 -1405}\special{pa 205 -1406}\special{pa 202 -1407}%
\special{pa 198 -1407}\special{pa 194 -1407}\special{pa 191 -1407}\special{pa 187 -1406}%
\special{pa 183 -1404}\special{pa 180 -1402}\special{pa 177 -1400}\special{pa 174 -1397}%
\special{pa 172 -1394}\special{pa 170 -1391}\special{pa 169 -1387}\special{pa 168 -1383}%
\special{pa 167 -1380}\special{pa 167 -1376}\special{pa 168 -1372}\special{pa 169 -1369}%
\special{pa 170 -1365}\special{pa 172 -1362}\special{pa 174 -1359}\special{pa 177 -1356}%
\special{pa 180 -1354}\special{pa 183 -1352}\special{pa 187 -1350}\special{pa 190 -1349}%
\special{pa 194 -1349}\special{pa 198 -1348}\special{pa 201 -1349}\special{pa 205 -1350}%
\special{pa 209 -1351}\special{pa 212 -1353}\special{pa 215 -1355}\special{pa 218 -1357}%
\special{pa 221 -1360}\special{pa 223 -1363}\special{pa 224 -1367}\special{pa 225 -1370}%
\special{pa 226 -1374}\special{pa 226 -1378}\special{sh 0}\special{ip}%
\special{pa 1112 -591}\special{pa 1112 -594}\special{pa 1111 -598}\special{pa 1110 -602}%
\special{pa 1109 -605}\special{pa 1106 -608}\special{pa 1104 -611}\special{pa 1101 -614}%
\special{pa 1098 -616}\special{pa 1095 -618}\special{pa 1091 -619}\special{pa 1087 -620}%
\special{pa 1084 -620}\special{pa 1080 -620}\special{pa 1076 -619}\special{pa 1073 -618}%
\special{pa 1069 -617}\special{pa 1066 -615}\special{pa 1063 -612}\special{pa 1060 -610}%
\special{pa 1058 -607}\special{pa 1056 -603}\special{pa 1055 -600}\special{pa 1054 -596}%
\special{pa 1053 -592}\special{pa 1053 -589}\special{pa 1054 -585}\special{pa 1055 -581}%
\special{pa 1056 -578}\special{pa 1058 -574}\special{pa 1060 -571}\special{pa 1063 -569}%
\special{pa 1066 -566}\special{pa 1069 -564}\special{pa 1072 -563}\special{pa 1076 -562}%
\special{pa 1080 -561}\special{pa 1083 -561}\special{pa 1087 -561}\special{pa 1091 -562}%
\special{pa 1094 -563}\special{pa 1098 -565}\special{pa 1101 -567}\special{pa 1104 -570}%
\special{pa 1106 -573}\special{pa 1108 -576}\special{pa 1110 -579}\special{pa 1111 -583}%
\special{pa 1112 -586}\special{pa 1112 -591}\special{sh 0}\special{ip}%
\special{pa 581 -98}\special{pa 580 -102}\special{pa 580 -106}\special{pa 579 -109}%
\special{pa 577 -113}\special{pa 575 -116}\special{pa 573 -119}\special{pa 570 -121}%
\special{pa 566 -124}\special{pa 563 -125}\special{pa 560 -127}\special{pa 556 -128}%
\special{pa 552 -128}\special{pa 548 -128}\special{pa 545 -127}\special{pa 541 -126}%
\special{pa 538 -125}\special{pa 534 -123}\special{pa 531 -120}\special{pa 529 -118}%
\special{pa 526 -115}\special{pa 525 -111}\special{pa 523 -108}\special{pa 522 -104}%
\special{pa 522 -100}\special{pa 522 -97}\special{pa 522 -93}\special{pa 523 -89}%
\special{pa 525 -86}\special{pa 527 -82}\special{pa 529 -79}\special{pa 531 -76}\special{pa 534 -74}%
\special{pa 537 -72}\special{pa 541 -71}\special{pa 544 -70}\special{pa 548 -69}\special{pa 552 -69}%
\special{pa 556 -69}\special{pa 559 -70}\special{pa 563 -71}\special{pa 566 -73}\special{pa 570 -75}%
\special{pa 572 -78}\special{pa 575 -81}\special{pa 577 -84}\special{pa 578 -87}\special{pa 580 -91}%
\special{pa 580 -94}\special{pa 581 -98}\special{sh 1}\special{ip}%
\special{pa 1250 -39}\special{pa 1250 -43}\special{pa 1249 -47}\special{pa 1248 -50}%
\special{pa 1246 -54}\special{pa 1244 -57}\special{pa 1242 -60}\special{pa 1239 -62}%
\special{pa 1236 -65}\special{pa 1233 -66}\special{pa 1229 -68}\special{pa 1225 -69}%
\special{pa 1222 -69}\special{pa 1218 -69}\special{pa 1214 -68}\special{pa 1210 -67}%
\special{pa 1207 -66}\special{pa 1204 -64}\special{pa 1201 -61}\special{pa 1198 -59}%
\special{pa 1196 -55}\special{pa 1194 -52}\special{pa 1192 -49}\special{pa 1191 -45}%
\special{pa 1191 -41}\special{pa 1191 -38}\special{pa 1191 -34}\special{pa 1192 -30}%
\special{pa 1194 -27}\special{pa 1196 -23}\special{pa 1198 -20}\special{pa 1201 -17}%
\special{pa 1204 -15}\special{pa 1207 -13}\special{pa 1210 -12}\special{pa 1214 -11}%
\special{pa 1218 -10}\special{pa 1221 -10}\special{pa 1225 -10}\special{pa 1229 -11}%
\special{pa 1232 -12}\special{pa 1236 -14}\special{pa 1239 -16}\special{pa 1242 -19}%
\special{pa 1244 -22}\special{pa 1246 -25}\special{pa 1248 -28}\special{pa 1249 -32}%
\special{pa 1250 -35}\special{pa 1250 -39}\special{sh 1}\special{ip}%
\special{pa 2096 -1181}\special{pa 2096 -1185}\special{pa 2095 -1189}\special{pa 2094 -1192}%
\special{pa 2093 -1195}\special{pa 2091 -1199}\special{pa 2088 -1201}\special{pa 2085 -1204}%
\special{pa 2082 -1206}\special{pa 2079 -1208}\special{pa 2075 -1209}\special{pa 2072 -1210}%
\special{pa 2068 -1211}\special{pa 2064 -1211}\special{pa 2061 -1210}\special{pa 2057 -1209}%
\special{pa 2053 -1207}\special{pa 2050 -1205}\special{pa 2047 -1203}\special{pa 2045 -1200}%
\special{pa 2042 -1197}\special{pa 2040 -1194}\special{pa 2039 -1190}\special{pa 2038 -1187}%
\special{pa 2037 -1183}\special{pa 2037 -1179}\special{pa 2038 -1175}\special{pa 2039 -1172}%
\special{pa 2040 -1168}\special{pa 2042 -1165}\special{pa 2044 -1162}\special{pa 2047 -1159}%
\special{pa 2050 -1157}\special{pa 2053 -1155}\special{pa 2057 -1153}\special{pa 2060 -1152}%
\special{pa 2064 -1152}\special{pa 2068 -1152}\special{pa 2071 -1152}\special{pa 2075 -1153}%
\special{pa 2079 -1154}\special{pa 2082 -1156}\special{pa 2085 -1158}\special{pa 2088 -1160}%
\special{pa 2091 -1163}\special{pa 2093 -1167}\special{pa 2094 -1170}\special{pa 2095 -1173}%
\special{pa 2096 -1177}\special{pa 2096 -1181}\special{sh 1}\special{ip}%
\special{pa 1053 -1280}\special{pa 1053 -1283}\special{pa 1052 -1287}\special{pa 1051 -1291}%
\special{pa 1049 -1294}\special{pa 1047 -1297}\special{pa 1045 -1300}\special{pa 1042 -1303}%
\special{pa 1039 -1305}\special{pa 1036 -1306}\special{pa 1032 -1308}\special{pa 1028 -1309}%
\special{pa 1025 -1309}\special{pa 1021 -1309}\special{pa 1017 -1308}\special{pa 1014 -1307}%
\special{pa 1010 -1306}\special{pa 1007 -1304}\special{pa 1004 -1301}\special{pa 1001 -1299}%
\special{pa 999 -1296}\special{pa 997 -1292}\special{pa 996 -1289}\special{pa 995 -1285}%
\special{pa 994 -1281}\special{pa 994 -1278}\special{pa 995 -1274}\special{pa 996 -1270}%
\special{pa 997 -1267}\special{pa 999 -1263}\special{pa 1001 -1260}\special{pa 1004 -1258}%
\special{pa 1007 -1255}\special{pa 1010 -1253}\special{pa 1013 -1252}\special{pa 1017 -1251}%
\special{pa 1021 -1250}\special{pa 1024 -1250}\special{pa 1028 -1250}\special{pa 1032 -1251}%
\special{pa 1035 -1252}\special{pa 1039 -1254}\special{pa 1042 -1256}\special{pa 1045 -1259}%
\special{pa 1047 -1262}\special{pa 1049 -1265}\special{pa 1051 -1268}\special{pa 1052 -1272}%
\special{pa 1053 -1275}\special{pa 1053 -1280}\special{sh 1}\special{ip}%
\special{pa 276 -787}\special{pa 275 -791}\special{pa 275 -795}\special{pa 273 -798}%
\special{pa 272 -802}\special{pa 270 -805}\special{pa 267 -808}\special{pa 265 -810}%
\special{pa 261 -813}\special{pa 258 -814}\special{pa 254 -816}\special{pa 251 -817}%
\special{pa 247 -817}\special{pa 243 -817}\special{pa 240 -816}\special{pa 236 -815}%
\special{pa 232 -814}\special{pa 229 -812}\special{pa 226 -809}\special{pa 224 -807}%
\special{pa 221 -803}\special{pa 219 -800}\special{pa 218 -797}\special{pa 217 -793}%
\special{pa 217 -789}\special{pa 217 -786}\special{pa 217 -782}\special{pa 218 -778}%
\special{pa 219 -775}\special{pa 221 -771}\special{pa 224 -768}\special{pa 226 -765}%
\special{pa 229 -763}\special{pa 232 -761}\special{pa 236 -760}\special{pa 239 -759}%
\special{pa 243 -758}\special{pa 247 -758}\special{pa 250 -758}\special{pa 254 -759}%
\special{pa 258 -760}\special{pa 261 -762}\special{pa 264 -764}\special{pa 267 -767}%
\special{pa 270 -770}\special{pa 272 -773}\special{pa 273 -776}\special{pa 275 -780}%
\special{pa 275 -783}\special{pa 276 -787}\special{sh 1}\special{ip}%
\special{pa 1644 -728}\special{pa 1643 -732}\special{pa 1643 -736}\special{pa 1642 -739}%
\special{pa 1640 -743}\special{pa 1638 -746}\special{pa 1636 -749}\special{pa 1633 -751}%
\special{pa 1629 -754}\special{pa 1626 -755}\special{pa 1623 -757}\special{pa 1619 -757}%
\special{pa 1615 -758}\special{pa 1611 -758}\special{pa 1608 -757}\special{pa 1604 -756}%
\special{pa 1601 -755}\special{pa 1597 -753}\special{pa 1594 -750}\special{pa 1592 -748}%
\special{pa 1589 -744}\special{pa 1588 -741}\special{pa 1586 -738}\special{pa 1585 -734}%
\special{pa 1585 -730}\special{pa 1585 -727}\special{pa 1585 -723}\special{pa 1586 -719}%
\special{pa 1588 -715}\special{pa 1590 -712}\special{pa 1592 -709}\special{pa 1594 -706}%
\special{pa 1597 -704}\special{pa 1600 -702}\special{pa 1604 -701}\special{pa 1607 -700}%
\special{pa 1611 -699}\special{pa 1615 -699}\special{pa 1619 -699}\special{pa 1622 -700}%
\special{pa 1626 -701}\special{pa 1629 -703}\special{pa 1633 -705}\special{pa 1635 -708}%
\special{pa 1638 -711}\special{pa 1640 -714}\special{pa 1641 -717}\special{pa 1643 -721}%
\special{pa 1643 -724}\special{pa 1644 -728}\special{sh 1}\special{ip}%
\color{blue}%
\special{pa 696 -279}\special{pa 800 -383}%
\special{fp}%
\special{pa 543 -195}\special{pa 779 -431}%
\special{fp}%
\special{pa 390 -112}\special{pa 757 -479}%
\special{fp}%
\special{pa 270 -61}\special{pa 736 -527}%
\special{fp}%
\special{pa 249 -110}\special{pa 715 -575}%
\special{fp}%
\special{pa 227 -158}\special{pa 693 -624}%
\special{fp}%
\special{pa 206 -206}\special{pa 672 -672}%
\special{fp}%
\special{pa 185 -254}\special{pa 565 -635}%
\special{fp}%
\special{pa 163 -303}\special{pa 412 -551}%
\special{fp}%
\special{pa 142 -351}\special{pa 259 -468}%
\special{fp}%
\special{pa 1040 73}\special{pa 1112 2}%
\special{fp}%
\special{pa 976 68}\special{pa 1122 -78}%
\special{fp}%
\special{pa 912 62}\special{pa 1132 -158}%
\special{fp}%
\special{pa 848 56}\special{pa 1142 -237}%
\special{fp}%
\special{pa 784 51}\special{pa 1150 -315}%
\special{fp}%
\special{pa 775 -9}\special{pa 1086 -321}%
\special{fp}%
\special{pa 785 -89}\special{pa 1022 -326}%
\special{fp}%
\special{pa 795 -169}\special{pa 958 -332}%
\special{fp}%
\special{pa 805 -248}\special{pa 894 -338}%
\special{fp}%
\special{pa 815 -328}\special{pa 830 -343}%
\special{fp}%
\special{pa 1542 -81}\special{pa 1552 -90}%
\special{fp}%
\special{pa 1499 -107}\special{pa 1645 -253}%
\special{fp}%
\special{pa 1455 -133}\special{pa 1738 -415}%
\special{fp}%
\special{pa 1412 -159}\special{pa 1701 -448}%
\special{fp}%
\special{pa 1368 -185}\special{pa 1657 -474}%
\special{fp}%
\special{pa 1325 -211}\special{pa 1614 -500}%
\special{fp}%
\special{pa 1281 -237}\special{pa 1570 -526}%
\special{fp}%
\special{pa 1238 -263}\special{pa 1527 -552}%
\special{fp}%
\special{pa 1194 -289}\special{pa 1483 -579}%
\special{fp}%
\special{pa 1154 -318}\special{pa 1440 -605}%
\special{fp}%
\special{pa 1246 -481}\special{pa 1396 -631}%
\special{fp}%
\special{pa 1339 -643}\special{pa 1353 -657}%
\special{fp}%
\special{pa 1730 -477}\special{pa 1956 -704}%
\special{fp}%
\special{pa 1717 -534}\special{pa 1944 -761}%
\special{fp}%
\special{pa 1705 -591}\special{pa 1931 -817}%
\special{fp}%
\special{pa 1692 -648}\special{pa 1918 -874}%
\special{fp}%
\special{pa 1679 -705}\special{pa 1905 -931}%
\special{fp}%
\special{pa 1666 -762}\special{pa 1893 -988}%
\special{fp}%
\special{pa 1654 -818}\special{pa 1880 -1045}%
\special{fp}%
\special{pa 1641 -875}\special{pa 1867 -1102}%
\special{fp}%
\special{pa 1628 -932}\special{pa 1855 -1159}%
\special{fp}%
\special{pa 1615 -989}\special{pa 1842 -1215}%
\special{fp}%
\special{pa 1603 -1046}\special{pa 1829 -1272}%
\special{fp}%
\special{pa 1316 -690}\special{pa 1435 -809}%
\special{fp}%
\special{pa 1280 -723}\special{pa 1532 -975}%
\special{fp}%
\special{pa 1244 -757}\special{pa 1582 -1095}%
\special{fp}%
\special{pa 1208 -790}\special{pa 1546 -1128}%
\special{fp}%
\special{pa 1172 -824}\special{pa 1510 -1162}%
\special{fp}%
\special{pa 1136 -858}\special{pa 1474 -1195}%
\special{fp}%
\special{pa 1100 -891}\special{pa 1438 -1229}%
\special{fp}%
\special{pa 1064 -925}\special{pa 1402 -1263}%
\special{fp}%
\special{pa 1121 -1051}\special{pa 1366 -1296}%
\special{fp}%
\special{pa 1217 -1217}\special{pa 1330 -1330}%
\special{fp}%
\special{pa 921 -851}\special{pa 1027 -958}%
\special{fp}%
\special{pa 731 -731}\special{pa 991 -991}%
\special{fp}%
\special{pa 641 -710}\special{pa 954 -1023}%
\special{fp}%
\special{pa 604 -743}\special{pa 917 -1056}%
\special{fp}%
\special{pa 567 -776}\special{pa 880 -1089}%
\special{fp}%
\special{pa 530 -808}\special{pa 843 -1122}%
\special{fp}%
\special{pa 493 -841}\special{pa 806 -1154}%
\special{fp}%
\special{pa 456 -874}\special{pa 770 -1187}%
\special{fp}%
\special{pa 419 -907}\special{pa 733 -1220}%
\special{fp}%
\special{pa 383 -939}\special{pa 696 -1253}%
\special{fp}%
\special{pa 346 -972}\special{pa 659 -1285}%
\special{fp}%
\special{pa 309 -1005}\special{pa 622 -1318}%
\special{fp}%
\special{pa 272 -1038}\special{pa 482 -1248}%
\special{fp}%
\special{pa 235 -1070}\special{pa 292 -1128}%
\special{fp}%
%
\color{gray}%
\special{pa 305 -49}\special{pa 305 -53}\special{pa 304 -57}\special{pa 303 -60}\special{pa 301 -63}%
\special{pa 299 -67}\special{pa 297 -70}\special{pa 294 -72}\special{pa 291 -74}\special{pa 288 -76}%
\special{pa 284 -78}\special{pa 280 -78}\special{pa 277 -79}\special{pa 273 -79}\special{pa 269 -78}%
\special{pa 265 -77}\special{pa 262 -75}\special{pa 259 -74}\special{pa 256 -71}\special{pa 253 -68}%
\special{pa 251 -65}\special{pa 249 -62}\special{pa 248 -59}\special{pa 247 -55}\special{pa 246 -51}%
\special{pa 246 -47}\special{pa 247 -44}\special{pa 248 -40}\special{pa 249 -36}\special{pa 251 -33}%
\special{pa 253 -30}\special{pa 256 -27}\special{pa 259 -25}\special{pa 262 -23}\special{pa 265 -22}%
\special{pa 269 -20}\special{pa 273 -20}\special{pa 276 -20}\special{pa 280 -20}\special{pa 284 -21}%
\special{pa 287 -22}\special{pa 291 -24}\special{pa 294 -26}\special{pa 297 -29}\special{pa 299 -32}%
\special{pa 301 -35}\special{pa 303 -38}\special{pa 304 -42}\special{pa 305 -45}\special{pa 305 -49}%
\special{sh 0.5}\special{ip}%
\special{pa 846 -344}\special{pa 846 -348}\special{pa 845 -352}\special{pa 844 -355}%
\special{pa 843 -359}\special{pa 841 -362}\special{pa 838 -365}\special{pa 835 -368}%
\special{pa 832 -370}\special{pa 829 -371}\special{pa 825 -373}\special{pa 822 -374}%
\special{pa 818 -374}\special{pa 814 -374}\special{pa 811 -373}\special{pa 807 -372}%
\special{pa 803 -371}\special{pa 800 -369}\special{pa 797 -366}\special{pa 795 -364}%
\special{pa 792 -361}\special{pa 790 -357}\special{pa 789 -354}\special{pa 788 -350}%
\special{pa 787 -346}\special{pa 787 -343}\special{pa 788 -339}\special{pa 789 -335}%
\special{pa 790 -332}\special{pa 792 -328}\special{pa 794 -325}\special{pa 797 -323}%
\special{pa 800 -320}\special{pa 803 -318}\special{pa 807 -317}\special{pa 810 -316}%
\special{pa 814 -315}\special{pa 818 -315}\special{pa 821 -315}\special{pa 825 -316}%
\special{pa 829 -317}\special{pa 832 -319}\special{pa 835 -321}\special{pa 838 -324}%
\special{pa 841 -327}\special{pa 843 -330}\special{pa 844 -333}\special{pa 845 -337}%
\special{pa 846 -340}\special{pa 846 -344}\special{sh 0.5}\special{ip}%
\special{pa 694 -689}\special{pa 694 -693}\special{pa 693 -696}\special{pa 692 -700}%
\special{pa 690 -703}\special{pa 688 -707}\special{pa 686 -709}\special{pa 683 -712}%
\special{pa 680 -714}\special{pa 676 -716}\special{pa 673 -717}\special{pa 669 -718}%
\special{pa 666 -718}\special{pa 662 -718}\special{pa 658 -718}\special{pa 654 -717}%
\special{pa 651 -715}\special{pa 648 -713}\special{pa 645 -711}\special{pa 642 -708}%
\special{pa 640 -705}\special{pa 638 -702}\special{pa 636 -698}\special{pa 635 -694}%
\special{pa 635 -691}\special{pa 635 -687}\special{pa 635 -683}\special{pa 636 -680}%
\special{pa 638 -676}\special{pa 640 -673}\special{pa 642 -670}\special{pa 645 -667}%
\special{pa 647 -665}\special{pa 651 -663}\special{pa 654 -661}\special{pa 658 -660}%
\special{pa 662 -660}\special{pa 665 -659}\special{pa 669 -660}\special{pa 673 -661}%
\special{pa 676 -662}\special{pa 680 -664}\special{pa 683 -666}\special{pa 685 -668}%
\special{pa 688 -671}\special{pa 690 -674}\special{pa 692 -678}\special{pa 693 -681}%
\special{pa 694 -685}\special{pa 694 -689}\special{sh 0.5}\special{ip}%
\special{pa 153 -394}\special{pa 152 -397}\special{pa 152 -401}\special{pa 150 -405}%
\special{pa 149 -408}\special{pa 147 -411}\special{pa 144 -414}\special{pa 141 -417}%
\special{pa 138 -419}\special{pa 135 -421}\special{pa 131 -422}\special{pa 128 -423}%
\special{pa 124 -423}\special{pa 120 -423}\special{pa 117 -423}\special{pa 113 -421}%
\special{pa 109 -420}\special{pa 106 -418}\special{pa 103 -416}\special{pa 101 -413}%
\special{pa 98 -410}\special{pa 96 -406}\special{pa 95 -403}\special{pa 94 -399}\special{pa 94 -396}%
\special{pa 94 -392}\special{pa 94 -388}\special{pa 95 -385}\special{pa 96 -381}\special{pa 98 -377}%
\special{pa 101 -375}\special{pa 103 -372}\special{pa 106 -369}\special{pa 109 -368}%
\special{pa 113 -366}\special{pa 116 -365}\special{pa 120 -364}\special{pa 124 -364}%
\special{pa 127 -365}\special{pa 131 -365}\special{pa 135 -367}\special{pa 138 -368}%
\special{pa 141 -371}\special{pa 144 -373}\special{pa 147 -376}\special{pa 149 -379}%
\special{pa 150 -382}\special{pa 152 -386}\special{pa 152 -390}\special{pa 153 -394}%
\special{sh 0.5}\special{ip}%
\special{pa 797 49}\special{pa 797 46}\special{pa 796 42}\special{pa 795 38}\special{pa 794 35}%
\special{pa 791 32}\special{pa 789 29}\special{pa 786 26}\special{pa 783 24}\special{pa 780 22}%
\special{pa 776 21}\special{pa 773 20}\special{pa 769 20}\special{pa 765 20}\special{pa 761 20}%
\special{pa 758 21}\special{pa 754 23}\special{pa 751 25}\special{pa 748 27}\special{pa 745 30}%
\special{pa 743 33}\special{pa 741 37}\special{pa 740 40}\special{pa 739 44}\special{pa 738 47}%
\special{pa 738 51}\special{pa 739 55}\special{pa 740 58}\special{pa 741 62}\special{pa 743 65}%
\special{pa 745 68}\special{pa 748 71}\special{pa 751 73}\special{pa 754 75}\special{pa 757 77}%
\special{pa 761 78}\special{pa 765 79}\special{pa 769 79}\special{pa 772 78}\special{pa 776 78}%
\special{pa 779 76}\special{pa 783 75}\special{pa 786 72}\special{pa 789 70}\special{pa 791 67}%
\special{pa 793 64}\special{pa 795 61}\special{pa 796 57}\special{pa 797 53}\special{pa 797 49}%
\special{sh 0.5}\special{ip}%
\special{pa 1132 79}\special{pa 1132 75}\special{pa 1131 71}\special{pa 1130 68}\special{pa 1128 64}%
\special{pa 1126 61}\special{pa 1124 58}\special{pa 1121 56}\special{pa 1118 53}\special{pa 1114 52}%
\special{pa 1111 50}\special{pa 1107 50}\special{pa 1104 49}\special{pa 1100 49}\special{pa 1096 50}%
\special{pa 1092 51}\special{pa 1089 53}\special{pa 1086 54}\special{pa 1083 57}\special{pa 1080 59}%
\special{pa 1078 63}\special{pa 1076 66}\special{pa 1074 69}\special{pa 1073 73}\special{pa 1073 77}%
\special{pa 1073 81}\special{pa 1073 84}\special{pa 1074 88}\special{pa 1076 92}\special{pa 1078 95}%
\special{pa 1080 98}\special{pa 1083 101}\special{pa 1085 103}\special{pa 1089 105}%
\special{pa 1092 106}\special{pa 1096 107}\special{pa 1100 108}\special{pa 1103 108}%
\special{pa 1107 108}\special{pa 1111 107}\special{pa 1114 106}\special{pa 1118 104}%
\special{pa 1121 102}\special{pa 1123 99}\special{pa 1126 96}\special{pa 1128 93}%
\special{pa 1130 90}\special{pa 1131 86}\special{pa 1132 83}\special{pa 1132 79}\special{sh 0.5}\special{ip}%
\special{pa 1181 -315}\special{pa 1181 -319}\special{pa 1180 -322}\special{pa 1179 -326}%
\special{pa 1177 -329}\special{pa 1175 -333}\special{pa 1173 -335}\special{pa 1170 -338}%
\special{pa 1167 -340}\special{pa 1164 -342}\special{pa 1160 -343}\special{pa 1156 -344}%
\special{pa 1153 -344}\special{pa 1149 -344}\special{pa 1145 -344}\special{pa 1141 -343}%
\special{pa 1138 -341}\special{pa 1135 -339}\special{pa 1132 -337}\special{pa 1129 -334}%
\special{pa 1127 -331}\special{pa 1125 -328}\special{pa 1124 -324}\special{pa 1123 -320}%
\special{pa 1122 -317}\special{pa 1122 -313}\special{pa 1123 -309}\special{pa 1124 -306}%
\special{pa 1125 -302}\special{pa 1127 -299}\special{pa 1129 -296}\special{pa 1132 -293}%
\special{pa 1135 -291}\special{pa 1138 -289}\special{pa 1141 -287}\special{pa 1145 -286}%
\special{pa 1149 -286}\special{pa 1152 -285}\special{pa 1156 -286}\special{pa 1160 -287}%
\special{pa 1163 -288}\special{pa 1167 -290}\special{pa 1170 -292}\special{pa 1173 -294}%
\special{pa 1175 -297}\special{pa 1177 -300}\special{pa 1179 -304}\special{pa 1180 -307}%
\special{pa 1181 -311}\special{pa 1181 -315}\special{sh 0.5}\special{ip}%
\special{pa 846 -344}\special{pa 846 -348}\special{pa 845 -352}\special{pa 844 -355}%
\special{pa 843 -359}\special{pa 841 -362}\special{pa 838 -365}\special{pa 835 -368}%
\special{pa 832 -370}\special{pa 829 -371}\special{pa 825 -373}\special{pa 822 -374}%
\special{pa 818 -374}\special{pa 814 -374}\special{pa 811 -373}\special{pa 807 -372}%
\special{pa 803 -371}\special{pa 800 -369}\special{pa 797 -366}\special{pa 795 -364}%
\special{pa 792 -361}\special{pa 790 -357}\special{pa 789 -354}\special{pa 788 -350}%
\special{pa 787 -346}\special{pa 787 -343}\special{pa 788 -339}\special{pa 789 -335}%
\special{pa 790 -332}\special{pa 792 -328}\special{pa 794 -325}\special{pa 797 -323}%
\special{pa 800 -320}\special{pa 803 -318}\special{pa 807 -317}\special{pa 810 -316}%
\special{pa 814 -315}\special{pa 818 -315}\special{pa 821 -315}\special{pa 825 -316}%
\special{pa 829 -317}\special{pa 832 -319}\special{pa 835 -321}\special{pa 838 -324}%
\special{pa 841 -327}\special{pa 843 -330}\special{pa 844 -333}\special{pa 845 -337}%
\special{pa 846 -340}\special{pa 846 -344}\special{sh 0.5}\special{ip}%
\special{pa 1575 -79}\special{pa 1575 -82}\special{pa 1574 -86}\special{pa 1573 -90}%
\special{pa 1571 -93}\special{pa 1569 -96}\special{pa 1567 -99}\special{pa 1564 -102}%
\special{pa 1561 -104}\special{pa 1557 -106}\special{pa 1554 -107}\special{pa 1550 -108}%
\special{pa 1546 -108}\special{pa 1543 -108}\special{pa 1539 -108}\special{pa 1535 -106}%
\special{pa 1532 -105}\special{pa 1529 -103}\special{pa 1525 -101}\special{pa 1523 -98}%
\special{pa 1521 -95}\special{pa 1519 -91}\special{pa 1517 -88}\special{pa 1516 -84}%
\special{pa 1516 -81}\special{pa 1516 -77}\special{pa 1516 -73}\special{pa 1517 -70}%
\special{pa 1519 -66}\special{pa 1521 -63}\special{pa 1523 -60}\special{pa 1526 -57}%
\special{pa 1528 -55}\special{pa 1531 -53}\special{pa 1535 -51}\special{pa 1539 -50}%
\special{pa 1542 -49}\special{pa 1546 -49}\special{pa 1550 -50}\special{pa 1554 -50}%
\special{pa 1557 -52}\special{pa 1560 -53}\special{pa 1564 -56}\special{pa 1566 -58}%
\special{pa 1569 -61}\special{pa 1571 -64}\special{pa 1573 -67}\special{pa 1574 -71}%
\special{pa 1575 -75}\special{pa 1575 -79}\special{sh 0.5}\special{ip}%
\special{pa 1772 -423}\special{pa 1771 -427}\special{pa 1771 -431}\special{pa 1770 -434}%
\special{pa 1768 -437}\special{pa 1766 -441}\special{pa 1764 -444}\special{pa 1761 -446}%
\special{pa 1757 -448}\special{pa 1754 -450}\special{pa 1750 -452}\special{pa 1747 -452}%
\special{pa 1743 -453}\special{pa 1739 -453}\special{pa 1736 -452}\special{pa 1732 -451}%
\special{pa 1728 -449}\special{pa 1725 -448}\special{pa 1722 -445}\special{pa 1720 -442}%
\special{pa 1717 -439}\special{pa 1715 -436}\special{pa 1714 -433}\special{pa 1713 -429}%
\special{pa 1713 -425}\special{pa 1713 -421}\special{pa 1713 -418}\special{pa 1714 -414}%
\special{pa 1716 -410}\special{pa 1717 -407}\special{pa 1720 -404}\special{pa 1722 -401}%
\special{pa 1725 -399}\special{pa 1728 -397}\special{pa 1732 -396}\special{pa 1735 -394}%
\special{pa 1739 -394}\special{pa 1743 -394}\special{pa 1747 -394}\special{pa 1750 -395}%
\special{pa 1754 -396}\special{pa 1757 -398}\special{pa 1761 -400}\special{pa 1763 -403}%
\special{pa 1766 -406}\special{pa 1768 -409}\special{pa 1769 -412}\special{pa 1771 -416}%
\special{pa 1771 -419}\special{pa 1772 -423}\special{sh 0.5}\special{ip}%
\special{pa 1378 -659}\special{pa 1378 -663}\special{pa 1377 -667}\special{pa 1376 -670}%
\special{pa 1374 -674}\special{pa 1372 -677}\special{pa 1370 -680}\special{pa 1367 -682}%
\special{pa 1364 -685}\special{pa 1360 -686}\special{pa 1357 -688}\special{pa 1353 -689}%
\special{pa 1350 -689}\special{pa 1346 -689}\special{pa 1342 -688}\special{pa 1338 -687}%
\special{pa 1335 -686}\special{pa 1332 -684}\special{pa 1329 -681}\special{pa 1326 -679}%
\special{pa 1324 -676}\special{pa 1322 -672}\special{pa 1320 -669}\special{pa 1319 -665}%
\special{pa 1319 -661}\special{pa 1319 -658}\special{pa 1319 -654}\special{pa 1320 -650}%
\special{pa 1322 -647}\special{pa 1324 -643}\special{pa 1326 -640}\special{pa 1329 -638}%
\special{pa 1332 -635}\special{pa 1335 -633}\special{pa 1338 -632}\special{pa 1342 -631}%
\special{pa 1346 -630}\special{pa 1349 -630}\special{pa 1353 -630}\special{pa 1357 -631}%
\special{pa 1360 -632}\special{pa 1364 -634}\special{pa 1367 -636}\special{pa 1370 -639}%
\special{pa 1372 -642}\special{pa 1374 -645}\special{pa 1376 -648}\special{pa 1377 -652}%
\special{pa 1378 -655}\special{pa 1378 -659}\special{sh 0.5}\special{ip}%
\special{pa 1998 -650}\special{pa 1998 -653}\special{pa 1997 -657}\special{pa 1996 -661}%
\special{pa 1994 -664}\special{pa 1992 -667}\special{pa 1990 -670}\special{pa 1987 -673}%
\special{pa 1984 -675}\special{pa 1981 -677}\special{pa 1977 -678}\special{pa 1973 -679}%
\special{pa 1970 -679}\special{pa 1966 -679}\special{pa 1962 -678}\special{pa 1958 -677}%
\special{pa 1955 -676}\special{pa 1952 -674}\special{pa 1949 -671}\special{pa 1946 -669}%
\special{pa 1944 -666}\special{pa 1942 -662}\special{pa 1940 -659}\special{pa 1939 -655}%
\special{pa 1939 -651}\special{pa 1939 -648}\special{pa 1940 -644}\special{pa 1940 -640}%
\special{pa 1942 -637}\special{pa 1944 -633}\special{pa 1946 -630}\special{pa 1949 -628}%
\special{pa 1952 -625}\special{pa 1955 -624}\special{pa 1958 -622}\special{pa 1962 -621}%
\special{pa 1966 -620}\special{pa 1969 -620}\special{pa 1973 -620}\special{pa 1977 -621}%
\special{pa 1980 -622}\special{pa 1984 -624}\special{pa 1987 -627}\special{pa 1990 -629}%
\special{pa 1992 -632}\special{pa 1994 -635}\special{pa 1996 -638}\special{pa 1997 -642}%
\special{pa 1998 -646}\special{pa 1998 -650}\special{sh 0.5}\special{ip}%
\special{pa 1850 -1309}\special{pa 1850 -1313}\special{pa 1849 -1317}\special{pa 1848 -1320}%
\special{pa 1847 -1323}\special{pa 1845 -1327}\special{pa 1842 -1329}\special{pa 1839 -1332}%
\special{pa 1836 -1334}\special{pa 1833 -1336}\special{pa 1829 -1337}\special{pa 1826 -1338}%
\special{pa 1822 -1339}\special{pa 1818 -1338}\special{pa 1815 -1338}\special{pa 1811 -1337}%
\special{pa 1807 -1335}\special{pa 1804 -1333}\special{pa 1801 -1331}\special{pa 1798 -1328}%
\special{pa 1796 -1325}\special{pa 1794 -1322}\special{pa 1793 -1318}\special{pa 1792 -1315}%
\special{pa 1791 -1311}\special{pa 1791 -1307}\special{pa 1792 -1303}\special{pa 1793 -1300}%
\special{pa 1794 -1296}\special{pa 1796 -1293}\special{pa 1798 -1290}\special{pa 1801 -1287}%
\special{pa 1804 -1285}\special{pa 1807 -1283}\special{pa 1811 -1281}\special{pa 1814 -1280}%
\special{pa 1818 -1280}\special{pa 1822 -1280}\special{pa 1825 -1280}\special{pa 1829 -1281}%
\special{pa 1833 -1282}\special{pa 1836 -1284}\special{pa 1839 -1286}\special{pa 1842 -1288}%
\special{pa 1845 -1291}\special{pa 1847 -1294}\special{pa 1848 -1298}\special{pa 1849 -1301}%
\special{pa 1850 -1305}\special{pa 1850 -1309}\special{sh 0.5}\special{ip}%
\special{pa 1624 -1083}\special{pa 1624 -1086}\special{pa 1623 -1090}\special{pa 1622 -1094}%
\special{pa 1620 -1097}\special{pa 1618 -1100}\special{pa 1616 -1103}\special{pa 1613 -1106}%
\special{pa 1610 -1108}\special{pa 1607 -1110}\special{pa 1603 -1111}\special{pa 1599 -1112}%
\special{pa 1596 -1112}\special{pa 1592 -1112}\special{pa 1588 -1112}\special{pa 1584 -1110}%
\special{pa 1581 -1109}\special{pa 1578 -1107}\special{pa 1575 -1105}\special{pa 1572 -1102}%
\special{pa 1570 -1099}\special{pa 1568 -1095}\special{pa 1566 -1092}\special{pa 1565 -1088}%
\special{pa 1565 -1085}\special{pa 1565 -1081}\special{pa 1566 -1077}\special{pa 1566 -1073}%
\special{pa 1568 -1070}\special{pa 1570 -1066}\special{pa 1572 -1064}\special{pa 1575 -1061}%
\special{pa 1578 -1058}\special{pa 1581 -1057}\special{pa 1584 -1055}\special{pa 1588 -1054}%
\special{pa 1592 -1053}\special{pa 1595 -1053}\special{pa 1599 -1053}\special{pa 1603 -1054}%
\special{pa 1606 -1056}\special{pa 1610 -1057}\special{pa 1613 -1060}\special{pa 1616 -1062}%
\special{pa 1618 -1065}\special{pa 1620 -1068}\special{pa 1622 -1071}\special{pa 1623 -1075}%
\special{pa 1624 -1079}\special{pa 1624 -1083}\special{sh 0.5}\special{ip}%
\special{pa 1772 -423}\special{pa 1771 -427}\special{pa 1771 -431}\special{pa 1770 -434}%
\special{pa 1768 -437}\special{pa 1766 -441}\special{pa 1764 -444}\special{pa 1761 -446}%
\special{pa 1757 -448}\special{pa 1754 -450}\special{pa 1750 -452}\special{pa 1747 -452}%
\special{pa 1743 -453}\special{pa 1739 -453}\special{pa 1736 -452}\special{pa 1732 -451}%
\special{pa 1728 -449}\special{pa 1725 -448}\special{pa 1722 -445}\special{pa 1720 -442}%
\special{pa 1717 -439}\special{pa 1715 -436}\special{pa 1714 -433}\special{pa 1713 -429}%
\special{pa 1713 -425}\special{pa 1713 -421}\special{pa 1713 -418}\special{pa 1714 -414}%
\special{pa 1716 -410}\special{pa 1717 -407}\special{pa 1720 -404}\special{pa 1722 -401}%
\special{pa 1725 -399}\special{pa 1728 -397}\special{pa 1732 -396}\special{pa 1735 -394}%
\special{pa 1739 -394}\special{pa 1743 -394}\special{pa 1747 -394}\special{pa 1750 -395}%
\special{pa 1754 -396}\special{pa 1757 -398}\special{pa 1761 -400}\special{pa 1763 -403}%
\special{pa 1766 -406}\special{pa 1768 -409}\special{pa 1769 -412}\special{pa 1771 -416}%
\special{pa 1771 -419}\special{pa 1772 -423}\special{sh 0.5}\special{ip}%
\special{pa 1329 -1358}\special{pa 1329 -1362}\special{pa 1328 -1366}\special{pa 1327 -1369}%
\special{pa 1325 -1373}\special{pa 1323 -1376}\special{pa 1321 -1379}\special{pa 1318 -1381}%
\special{pa 1314 -1384}\special{pa 1311 -1385}\special{pa 1308 -1387}\special{pa 1304 -1387}%
\special{pa 1300 -1388}\special{pa 1297 -1388}\special{pa 1293 -1387}\special{pa 1289 -1386}%
\special{pa 1286 -1384}\special{pa 1282 -1383}\special{pa 1279 -1380}\special{pa 1277 -1378}%
\special{pa 1274 -1374}\special{pa 1273 -1371}\special{pa 1271 -1368}\special{pa 1270 -1364}%
\special{pa 1270 -1360}\special{pa 1270 -1357}\special{pa 1270 -1353}\special{pa 1271 -1349}%
\special{pa 1273 -1345}\special{pa 1275 -1342}\special{pa 1277 -1339}\special{pa 1279 -1336}%
\special{pa 1282 -1334}\special{pa 1285 -1332}\special{pa 1289 -1331}\special{pa 1292 -1330}%
\special{pa 1296 -1329}\special{pa 1300 -1329}\special{pa 1304 -1329}\special{pa 1307 -1330}%
\special{pa 1311 -1331}\special{pa 1314 -1333}\special{pa 1318 -1335}\special{pa 1320 -1338}%
\special{pa 1323 -1341}\special{pa 1325 -1344}\special{pa 1326 -1347}\special{pa 1328 -1351}%
\special{pa 1328 -1354}\special{pa 1329 -1358}\special{sh 0.5}\special{ip}%
\special{pa 1083 -935}\special{pa 1082 -939}\special{pa 1082 -943}\special{pa 1081 -946}%
\special{pa 1079 -949}\special{pa 1077 -953}\special{pa 1075 -955}\special{pa 1072 -958}%
\special{pa 1068 -960}\special{pa 1065 -962}\special{pa 1062 -963}\special{pa 1058 -964}%
\special{pa 1054 -965}\special{pa 1050 -964}\special{pa 1047 -964}\special{pa 1043 -963}%
\special{pa 1040 -961}\special{pa 1036 -959}\special{pa 1033 -957}\special{pa 1031 -954}%
\special{pa 1028 -951}\special{pa 1026 -948}\special{pa 1025 -944}\special{pa 1024 -941}%
\special{pa 1024 -937}\special{pa 1024 -933}\special{pa 1024 -929}\special{pa 1025 -926}%
\special{pa 1027 -922}\special{pa 1028 -919}\special{pa 1031 -916}\special{pa 1033 -913}%
\special{pa 1036 -911}\special{pa 1039 -909}\special{pa 1043 -907}\special{pa 1046 -906}%
\special{pa 1050 -906}\special{pa 1054 -906}\special{pa 1058 -906}\special{pa 1061 -907}%
\special{pa 1065 -908}\special{pa 1068 -910}\special{pa 1072 -912}\special{pa 1074 -914}%
\special{pa 1077 -917}\special{pa 1079 -920}\special{pa 1080 -924}\special{pa 1082 -927}%
\special{pa 1082 -931}\special{pa 1083 -935}\special{sh 0.5}\special{ip}%
\special{pa 640 -1329}\special{pa 640 -1332}\special{pa 639 -1336}\special{pa 638 -1340}%
\special{pa 636 -1343}\special{pa 634 -1346}\special{pa 632 -1349}\special{pa 629 -1352}%
\special{pa 626 -1354}\special{pa 622 -1356}\special{pa 619 -1357}\special{pa 615 -1358}%
\special{pa 611 -1358}\special{pa 608 -1358}\special{pa 604 -1358}\special{pa 600 -1356}%
\special{pa 597 -1355}\special{pa 593 -1353}\special{pa 590 -1351}\special{pa 588 -1348}%
\special{pa 585 -1345}\special{pa 584 -1341}\special{pa 582 -1338}\special{pa 581 -1334}%
\special{pa 581 -1331}\special{pa 581 -1327}\special{pa 581 -1323}\special{pa 582 -1320}%
\special{pa 584 -1316}\special{pa 586 -1313}\special{pa 588 -1310}\special{pa 590 -1307}%
\special{pa 593 -1305}\special{pa 596 -1303}\special{pa 600 -1301}\special{pa 603 -1300}%
\special{pa 607 -1299}\special{pa 611 -1299}\special{pa 615 -1300}\special{pa 618 -1300}%
\special{pa 622 -1302}\special{pa 625 -1303}\special{pa 629 -1306}\special{pa 631 -1308}%
\special{pa 634 -1311}\special{pa 636 -1314}\special{pa 637 -1317}\special{pa 639 -1321}%
\special{pa 639 -1325}\special{pa 640 -1329}\special{sh 0.5}\special{ip}%
\special{pa 251 -1083}\special{pa 251 -1086}\special{pa 250 -1090}\special{pa 249 -1094}%
\special{pa 247 -1097}\special{pa 245 -1100}\special{pa 243 -1103}\special{pa 240 -1106}%
\special{pa 237 -1108}\special{pa 234 -1110}\special{pa 230 -1111}\special{pa 226 -1112}%
\special{pa 223 -1112}\special{pa 219 -1112}\special{pa 215 -1112}\special{pa 211 -1110}%
\special{pa 208 -1109}\special{pa 205 -1107}\special{pa 202 -1105}\special{pa 199 -1102}%
\special{pa 197 -1099}\special{pa 195 -1095}\special{pa 193 -1092}\special{pa 192 -1088}%
\special{pa 192 -1085}\special{pa 192 -1081}\special{pa 192 -1077}\special{pa 193 -1073}%
\special{pa 195 -1070}\special{pa 197 -1066}\special{pa 199 -1064}\special{pa 202 -1061}%
\special{pa 205 -1058}\special{pa 208 -1057}\special{pa 211 -1055}\special{pa 215 -1054}%
\special{pa 219 -1053}\special{pa 222 -1053}\special{pa 226 -1053}\special{pa 230 -1054}%
\special{pa 233 -1056}\special{pa 237 -1057}\special{pa 240 -1060}\special{pa 243 -1062}%
\special{pa 245 -1065}\special{pa 247 -1068}\special{pa 249 -1071}\special{pa 250 -1075}%
\special{pa 251 -1079}\special{pa 251 -1083}\special{sh 0.5}\special{ip}%
\special{pa 694 -689}\special{pa 694 -693}\special{pa 693 -696}\special{pa 692 -700}%
\special{pa 690 -703}\special{pa 688 -707}\special{pa 686 -709}\special{pa 683 -712}%
\special{pa 680 -714}\special{pa 676 -716}\special{pa 673 -717}\special{pa 669 -718}%
\special{pa 666 -718}\special{pa 662 -718}\special{pa 658 -718}\special{pa 654 -717}%
\special{pa 651 -715}\special{pa 648 -713}\special{pa 645 -711}\special{pa 642 -708}%
\special{pa 640 -705}\special{pa 638 -702}\special{pa 636 -698}\special{pa 635 -694}%
\special{pa 635 -691}\special{pa 635 -687}\special{pa 635 -683}\special{pa 636 -680}%
\special{pa 638 -676}\special{pa 640 -673}\special{pa 642 -670}\special{pa 645 -667}%
\special{pa 647 -665}\special{pa 651 -663}\special{pa 654 -661}\special{pa 658 -660}%
\special{pa 662 -660}\special{pa 665 -659}\special{pa 669 -660}\special{pa 673 -661}%
\special{pa 676 -662}\special{pa 680 -664}\special{pa 683 -666}\special{pa 685 -668}%
\special{pa 688 -671}\special{pa 690 -674}\special{pa 692 -678}\special{pa 693 -681}%
\special{pa 694 -685}\special{pa 694 -689}\special{sh 0.5}\special{ip}%
\special{pa 1083 -935}\special{pa 1082 -939}\special{pa 1082 -943}\special{pa 1081 -946}%
\special{pa 1079 -949}\special{pa 1077 -953}\special{pa 1075 -955}\special{pa 1072 -958}%
\special{pa 1068 -960}\special{pa 1065 -962}\special{pa 1062 -963}\special{pa 1058 -964}%
\special{pa 1054 -965}\special{pa 1050 -964}\special{pa 1047 -964}\special{pa 1043 -963}%
\special{pa 1040 -961}\special{pa 1036 -959}\special{pa 1033 -957}\special{pa 1031 -954}%
\special{pa 1028 -951}\special{pa 1026 -948}\special{pa 1025 -944}\special{pa 1024 -941}%
\special{pa 1024 -937}\special{pa 1024 -933}\special{pa 1024 -929}\special{pa 1025 -926}%
\special{pa 1027 -922}\special{pa 1028 -919}\special{pa 1031 -916}\special{pa 1033 -913}%
\special{pa 1036 -911}\special{pa 1039 -909}\special{pa 1043 -907}\special{pa 1046 -906}%
\special{pa 1050 -906}\special{pa 1054 -906}\special{pa 1058 -906}\special{pa 1061 -907}%
\special{pa 1065 -908}\special{pa 1068 -910}\special{pa 1072 -912}\special{pa 1074 -914}%
\special{pa 1077 -917}\special{pa 1079 -920}\special{pa 1080 -924}\special{pa 1082 -927}%
\special{pa 1082 -931}\special{pa 1083 -935}\special{sh 0.5}\special{ip}%
\end{picture}}%

==> Fv+FQ_gokusaisen_hatched_dense_2_tado.tex <==
{\unitlength=0.5cm%
\begin{picture}%
(11.10,8.90)(-0.30,-1.30)%
\special{pn 8}%
%
\color{red}%
\special{pa 15 -48}\special{pa 75 -13}%
\special{fp}%
\special{pa 30 -96}\special{pa 150 -27}%
\special{fp}%
\special{pa 45 -144}\special{pa 226 -40}%
\special{fp}%
\special{pa 60 -193}\special{pa 264 -75}%
\special{fp}%
\special{pa 292 -58}\special{pa 301 -54}%
\special{fp}%
\special{pa 75 -241}\special{pa 230 -151}%
\special{fp}%
\special{pa 343 -86}\special{pa 376 -67}%
\special{fp}%
\special{pa 90 -289}\special{pa 197 -227}%
\special{fp}%
\special{pa 394 -114}\special{pa 451 -81}%
\special{fp}%
\special{pa 105 -337}\special{pa 163 -304}%
\special{fp}%
\special{pa 444 -141}\special{pa 526 -94}%
\special{fp}%
\special{pa 120 -385}\special{pa 129 -380}%
\special{fp}%
\special{pa 495 -169}\special{pa 576 -122}%
\special{fp}%
\special{pa 135 -433}\special{pa 165 -416}%
\special{fp}%
\special{pa 546 -196}\special{pa 614 -157}%
\special{fp}%
\special{pa 150 -481}\special{pa 215 -444}%
\special{fp}%
\special{pa 596 -224}\special{pa 652 -192}%
\special{fp}%
\special{pa 165 -530}\special{pa 266 -472}%
\special{fp}%
\special{pa 647 -252}\special{pa 690 -227}%
\special{fp}%
\special{pa 181 -578}\special{pa 316 -499}%
\special{fp}%
\special{pa 697 -279}\special{pa 728 -262}%
\special{fp}%
\special{pa 196 -626}\special{pa 367 -527}%
\special{fp}%
\special{pa 748 -307}\special{pa 765 -297}%
\special{fp}%
\special{pa 211 -674}\special{pa 418 -554}%
\special{fp}%
\special{pa 799 -334}\special{pa 803 -332}%
\special{fp}%
\special{pa 226 -722}\special{pa 468 -582}%
\special{fp}%
\special{pa 795 -393}\special{pa 841 -367}%
\special{fp}%
\special{pa 241 -770}\special{pa 519 -610}%
\special{fp}%
\special{pa 762 -470}\special{pa 879 -402}%
\special{fp}%
\special{pa 353 -762}\special{pa 570 -637}%
\special{fp}%
\special{pa 728 -546}\special{pa 917 -437}%
\special{fp}%
\special{pa 519 -723}\special{pa 620 -665}%
\special{fp}%
\special{pa 694 -622}\special{pa 954 -472}%
\special{fp}%
\special{pa 685 -684}\special{pa 992 -507}%
\special{fp}%
\special{pa 851 -645}\special{pa 1030 -542}%
\special{fp}%
\special{pa 1018 -606}\special{pa 1068 -577}%
\special{fp}%
\special{pa 732 25}\special{pa 768 46}%
\special{fp}%
\special{pa 775 50}\special{pa 1001 180}%
\special{fp}%
\special{pa 576 -122}\special{pa 775 -7}%
\special{fp}%
\special{pa 892 60}\special{pa 1037 144}%
\special{fp}%
\special{pa 614 -157}\special{pa 781 -60}%
\special{fp}%
\special{pa 1008 70}\special{pa 1073 108}%
\special{fp}%
\special{pa 652 -192}\special{pa 788 -113}%
\special{fp}%
\special{pa 1104 69}\special{pa 1109 72}%
\special{fp}%
\special{pa 690 -227}\special{pa 795 -166}%
\special{fp}%
\special{pa 1110 16}\special{pa 1145 36}%
\special{fp}%
\special{pa 728 -262}\special{pa 801 -219}%
\special{fp}%
\special{pa 1117 -37}\special{pa 1181 0}%
\special{fp}%
\special{pa 765 -297}\special{pa 808 -272}%
\special{fp}%
\special{pa 1123 -90}\special{pa 1217 -36}%
\special{fp}%
\special{pa 803 -332}\special{pa 815 -325}%
\special{fp}%
\special{pa 1130 -143}\special{pa 1205 -100}%
\special{fp}%
\special{pa 841 -367}\special{pa 891 -338}%
\special{fp}%
\special{pa 1137 -196}\special{pa 1189 -166}%
\special{fp}%
\special{pa 879 -402}\special{pa 1007 -328}%
\special{fp}%
\special{pa 1143 -249}\special{pa 1172 -232}%
\special{fp}%
\special{pa 917 -437}\special{pa 1123 -317}%
\special{fp}%
\special{pa 1150 -302}\special{pa 1156 -299}%
\special{fp}%
\special{pa 954 -472}\special{pa 1139 -365}%
\special{fp}%
\special{pa 992 -507}\special{pa 1122 -432}%
\special{fp}%
\special{pa 1030 -542}\special{pa 1106 -498}%
\special{fp}%
\special{pa 1068 -577}\special{pa 1089 -564}%
\special{fp}%
\special{pa 1205 -100}\special{pa 1294 -48}%
\special{fp}%
\special{pa 1189 -166}\special{pa 1376 -58}%
\special{fp}%
\special{pa 1172 -232}\special{pa 1457 -68}%
\special{fp}%
\special{pa 1156 -299}\special{pa 1538 -78}%
\special{fp}%
\special{pa 1139 -365}\special{pa 1170 -347}%
\special{fp}%
\special{pa 1568 -118}\special{pa 1620 -88}%
\special{fp}%
\special{pa 1122 -432}\special{pa 1194 -390}%
\special{fp}%
\special{pa 1592 -161}\special{pa 1701 -98}%
\special{fp}%
\special{pa 1106 -498}\special{pa 1219 -433}%
\special{fp}%
\special{pa 1616 -203}\special{pa 1782 -107}%
\special{fp}%
\special{pa 1089 -564}\special{pa 1243 -476}%
\special{fp}%
\special{pa 1641 -246}\special{pa 1864 -117}%
\special{fp}%
\special{pa 1124 -601}\special{pa 1268 -518}%
\special{fp}%
\special{pa 1665 -289}\special{pa 1841 -187}%
\special{fp}%
\special{pa 1192 -619}\special{pa 1292 -561}%
\special{fp}%
\special{pa 1690 -331}\special{pa 1810 -262}%
\special{fp}%
\special{pa 1260 -636}\special{pa 1317 -604}%
\special{fp}%
\special{pa 1714 -374}\special{pa 1778 -337}%
\special{fp}%
\special{pa 1328 -654}\special{pa 1341 -646}%
\special{fp}%
\special{pa 1739 -417}\special{pa 1747 -412}%
\special{fp}%
\special{pa 1396 -672}\special{pa 1715 -487}%
\special{fp}%
\special{pa 1464 -689}\special{pa 1684 -562}%
\special{fp}%
\special{pa 1531 -707}\special{pa 1652 -637}%
\special{fp}%
\special{pa 1599 -725}\special{pa 1621 -712}%
\special{fp}%
\special{pa 1841 -187}\special{pa 1879 -165}%
\special{fp}%
\special{pa 1810 -262}\special{pa 1888 -217}%
\special{fp}%
\special{pa 1778 -337}\special{pa 1898 -268}%
\special{fp}%
\special{pa 1747 -412}\special{pa 1907 -319}%
\special{fp}%
\special{pa 1715 -487}\special{pa 1730 -479}%
\special{fp}%
\special{pa 1773 -454}\special{pa 1917 -371}%
\special{fp}%
\special{pa 1684 -562}\special{pa 1715 -544}%
\special{fp}%
\special{pa 1809 -490}\special{pa 1926 -422}%
\special{fp}%
\special{pa 1652 -637}\special{pa 1700 -609}%
\special{fp}%
\special{pa 1845 -526}\special{pa 1936 -473}%
\special{fp}%
\special{pa 1621 -712}\special{pa 1686 -675}%
\special{fp}%
\special{pa 1881 -562}\special{pa 1945 -525}%
\special{fp}%
\special{pa 1612 -774}\special{pa 1671 -740}%
\special{fp}%
\special{pa 1917 -598}\special{pa 1955 -576}%
\special{fp}%
\special{pa 1608 -833}\special{pa 1657 -805}%
\special{fp}%
\special{pa 1953 -634}\special{pa 1964 -627}%
\special{fp}%
\special{pa 1605 -892}\special{pa 1642 -870}%
\special{fp}%
\special{pa 1960 -687}\special{pa 1974 -679}%
\special{fp}%
\special{pa 1602 -950}\special{pa 1627 -936}%
\special{fp}%
\special{pa 1946 -752}\special{pa 1983 -730}%
\special{fp}%
\special{pa 1599 -1009}\special{pa 1613 -1001}%
\special{fp}%
\special{pa 1931 -817}\special{pa 1993 -781}%
\special{fp}%
\special{pa 1595 -1068}\special{pa 1598 -1066}%
\special{fp}%
\special{pa 1916 -882}\special{pa 2002 -833}%
\special{fp}%
\special{pa 1592 -1127}\special{pa 1621 -1110}%
\special{fp}%
\special{pa 1902 -948}\special{pa 2012 -884}%
\special{fp}%
\special{pa 1589 -1185}\special{pa 1657 -1146}%
\special{fp}%
\special{pa 1887 -1013}\special{pa 2021 -935}%
\special{fp}%
\special{pa 1586 -1244}\special{pa 1693 -1182}%
\special{fp}%
\special{pa 1873 -1078}\special{pa 2031 -987}%
\special{fp}%
\special{pa 1582 -1303}\special{pa 1729 -1218}%
\special{fp}%
\special{pa 1858 -1144}\special{pa 2040 -1038}%
\special{fp}%
\special{pa 1579 -1361}\special{pa 1766 -1254}%
\special{fp}%
\special{pa 1843 -1209}\special{pa 2050 -1089}%
\special{fp}%
\special{pa 1576 -1420}\special{pa 1802 -1290}%
\special{fp}%
\special{pa 1829 -1274}\special{pa 2059 -1141}%
\special{fp}%
\special{pa 1080 -627}\special{pa 1124 -601}%
\special{fp}%
\special{pa 1074 -687}\special{pa 1192 -619}%
\special{fp}%
\special{pa 1069 -746}\special{pa 1260 -636}%
\special{fp}%
\special{pa 1064 -806}\special{pa 1328 -654}%
\special{fp}%
\special{pa 1059 -866}\special{pa 1237 -763}%
\special{fp}%
\special{pa 1366 -689}\special{pa 1396 -672}%
\special{fp}%
\special{pa 1054 -926}\special{pa 1078 -912}%
\special{fp}%
\special{pa 1390 -732}\special{pa 1464 -689}%
\special{fp}%
\special{pa 1049 -986}\special{pa 1074 -971}%
\special{fp}%
\special{pa 1415 -774}\special{pa 1531 -707}%
\special{fp}%
\special{pa 1044 -1045}\special{pa 1099 -1014}%
\special{fp}%
\special{pa 1440 -817}\special{pa 1599 -725}%
\special{fp}%
\special{pa 1039 -1105}\special{pa 1124 -1056}%
\special{fp}%
\special{pa 1465 -859}\special{pa 1612 -774}%
\special{fp}%
\special{pa 1033 -1165}\special{pa 1148 -1099}%
\special{fp}%
\special{pa 1489 -902}\special{pa 1608 -833}%
\special{fp}%
\special{pa 1028 -1225}\special{pa 1173 -1141}%
\special{fp}%
\special{pa 1514 -944}\special{pa 1605 -892}%
\special{fp}%
\special{pa 1029 -1281}\special{pa 1198 -1184}%
\special{fp}%
\special{pa 1539 -987}\special{pa 1602 -950}%
\special{fp}%
\special{pa 1095 -1300}\special{pa 1222 -1226}%
\special{fp}%
\special{pa 1564 -1029}\special{pa 1599 -1009}%
\special{fp}%
\special{pa 1161 -1319}\special{pa 1247 -1269}%
\special{fp}%
\special{pa 1588 -1072}\special{pa 1595 -1068}%
\special{fp}%
\special{pa 1227 -1338}\special{pa 1272 -1311}%
\special{fp}%
\special{pa 1475 -1194}\special{pa 1592 -1127}%
\special{fp}%
\special{pa 1292 -1356}\special{pa 1297 -1354}%
\special{fp}%
\special{pa 1316 -1343}\special{pa 1589 -1185}%
\special{fp}%
\special{pa 1358 -1375}\special{pa 1586 -1244}%
\special{fp}%
\special{pa 1424 -1394}\special{pa 1582 -1303}%
\special{fp}%
\special{pa 1490 -1413}\special{pa 1579 -1361}%
\special{fp}%
\special{pa 1556 -1432}\special{pa 1576 -1420}%
\special{fp}%
\special{pa 243 -826}\special{pa 353 -762}%
\special{fp}%
\special{pa 238 -886}\special{pa 519 -723}%
\special{fp}%
\special{pa 233 -945}\special{pa 641 -709}%
\special{fp}%
\special{pa 670 -693}\special{pa 685 -684}%
\special{fp}%
\special{pa 228 -1005}\special{pa 459 -871}%
\special{fp}%
\special{pa 717 -722}\special{pa 851 -645}%
\special{fp}%
\special{pa 223 -1065}\special{pa 277 -1034}%
\special{fp}%
\special{pa 764 -752}\special{pa 1018 -606}%
\special{fp}%
\special{pa 218 -1124}\special{pa 254 -1103}%
\special{fp}%
\special{pa 811 -782}\special{pa 1080 -627}%
\special{fp}%
\special{pa 213 -1184}\special{pa 301 -1133}%
\special{fp}%
\special{pa 858 -812}\special{pa 1074 -687}%
\special{fp}%
\special{pa 208 -1244}\special{pa 348 -1163}%
\special{fp}%
\special{pa 905 -841}\special{pa 1069 -746}%
\special{fp}%
\special{pa 203 -1303}\special{pa 395 -1193}%
\special{fp}%
\special{pa 952 -871}\special{pa 1064 -806}%
\special{fp}%
\special{pa 198 -1363}\special{pa 442 -1222}%
\special{fp}%
\special{pa 999 -901}\special{pa 1059 -866}%
\special{fp}%
\special{pa 290 -1367}\special{pa 489 -1252}%
\special{fp}%
\special{pa 1046 -930}\special{pa 1054 -926}%
\special{fp}%
\special{pa 414 -1352}\special{pa 536 -1282}%
\special{fp}%
\special{pa 899 -1072}\special{pa 1049 -986}%
\special{fp}%
\special{pa 538 -1337}\special{pa 583 -1311}%
\special{fp}%
\special{pa 717 -1234}\special{pa 1044 -1045}%
\special{fp}%
\special{pa 662 -1323}\special{pa 1039 -1105}%
\special{fp}%
\special{pa 786 -1308}\special{pa 1033 -1165}%
\special{fp}%
\special{pa 910 -1293}\special{pa 1028 -1225}%
\special{fp}%
%
\color{black}%
\special{pa 0 0}\special{pa 551 -98}\special{pa 1083 -591}\special{pa 246 -787}\special{pa 0 0}%
\special{fp}%
\special{pa 551 -98}\special{pa 984 197}\special{pa 1220 -39}\special{pa 1083 -591}%
\special{pa 551 -98}%
\special{fp}%
\special{pa 1220 -39}\special{pa 1870 -118}\special{pa 1614 -728}\special{pa 1083 -591}%
\special{pa 1220 -39}%
\special{fp}%
\special{pa 1870 -118}\special{pa 2067 -1181}\special{pa 1575 -1437}\special{pa 1614 -728}%
\special{pa 1870 -118}%
\special{fp}%
\special{pa 1575 -1437}\special{pa 1024 -1280}\special{pa 1083 -591}\special{pa 1614 -728}%
\special{pa 1575 -1437}%
\special{fp}%
\special{pa 1024 -1280}\special{pa 197 -1378}\special{pa 246 -787}\special{pa 1083 -591}%
\special{pa 1024 -1280}%
\special{fp}%
%
\special{pa 30 0}\special{pa 29 -4}\special{pa 29 -8}\special{pa 27 -11}\special{pa 26 -14}%
\special{pa 24 -18}\special{pa 21 -20}\special{pa 18 -23}\special{pa 15 -25}\special{pa 12 -27}%
\special{pa 8 -28}\special{pa 5 -29}\special{pa 1 -30}\special{pa -3 -29}\special{pa -6 -29}%
\special{pa -10 -28}\special{pa -14 -26}\special{pa -17 -24}\special{pa -20 -22}\special{pa -22 -19}%
\special{pa -25 -16}\special{pa -27 -13}\special{pa -28 -9}\special{pa -29 -5}\special{pa -29 -2}%
\special{pa -29 2}\special{pa -29 6}\special{pa -28 9}\special{pa -27 13}\special{pa -25 16}%
\special{pa -22 19}\special{pa -20 22}\special{pa -17 24}\special{pa -14 26}\special{pa -10 28}%
\special{pa -7 29}\special{pa -3 29}\special{pa 1 30}\special{pa 4 29}\special{pa 8 28}%
\special{pa 12 27}\special{pa 15 25}\special{pa 18 23}\special{pa 21 21}\special{pa 24 18}%
\special{pa 26 15}\special{pa 27 11}\special{pa 29 8}\special{pa 29 4}\special{pa 30 0}%
\special{fp}%
\special{pa 1014 197}\special{pa 1014 193}\special{pa 1013 189}\special{pa 1012 186}%
\special{pa 1010 183}\special{pa 1008 179}\special{pa 1006 176}\special{pa 1003 174}%
\special{pa 1000 172}\special{pa 996 170}\special{pa 993 169}\special{pa 989 168}%
\special{pa 985 167}\special{pa 982 167}\special{pa 978 168}\special{pa 974 169}\special{pa 971 171}%
\special{pa 968 173}\special{pa 964 175}\special{pa 962 178}\special{pa 959 181}\special{pa 958 184}%
\special{pa 956 188}\special{pa 955 191}\special{pa 955 195}\special{pa 955 199}\special{pa 955 202}%
\special{pa 956 206}\special{pa 958 210}\special{pa 960 213}\special{pa 962 216}\special{pa 964 219}%
\special{pa 967 221}\special{pa 970 223}\special{pa 974 225}\special{pa 977 226}\special{pa 981 226}%
\special{pa 985 226}\special{pa 989 226}\special{pa 993 225}\special{pa 996 224}\special{pa 999 222}%
\special{pa 1003 220}\special{pa 1005 217}\special{pa 1008 215}\special{pa 1010 211}%
\special{pa 1012 208}\special{pa 1013 204}\special{pa 1013 201}\special{pa 1014 197}%
\special{fp}%
\special{pa 1900 -118}\special{pa 1899 -122}\special{pa 1899 -126}\special{pa 1897 -129}%
\special{pa 1896 -132}\special{pa 1894 -136}\special{pa 1891 -138}\special{pa 1889 -141}%
\special{pa 1885 -143}\special{pa 1882 -145}\special{pa 1878 -146}\special{pa 1875 -147}%
\special{pa 1871 -148}\special{pa 1867 -148}\special{pa 1864 -147}\special{pa 1860 -146}%
\special{pa 1856 -144}\special{pa 1853 -142}\special{pa 1850 -140}\special{pa 1848 -137}%
\special{pa 1845 -134}\special{pa 1843 -131}\special{pa 1842 -127}\special{pa 1841 -124}%
\special{pa 1841 -120}\special{pa 1841 -116}\special{pa 1841 -112}\special{pa 1842 -109}%
\special{pa 1843 -105}\special{pa 1845 -102}\special{pa 1848 -99}\special{pa 1850 -96}%
\special{pa 1853 -94}\special{pa 1856 -92}\special{pa 1860 -90}\special{pa 1863 -89}%
\special{pa 1867 -89}\special{pa 1871 -89}\special{pa 1875 -89}\special{pa 1878 -90}%
\special{pa 1882 -91}\special{pa 1885 -93}\special{pa 1888 -95}\special{pa 1891 -97}%
\special{pa 1894 -100}\special{pa 1896 -104}\special{pa 1897 -107}\special{pa 1899 -110}%
\special{pa 1899 -114}\special{pa 1900 -118}%
\special{fp}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}%
\special{fp}%
\special{pa 226 -1378}\special{pa 226 -1382}\special{pa 225 -1385}\special{pa 224 -1389}%
\special{pa 223 -1392}\special{pa 221 -1396}\special{pa 218 -1398}\special{pa 215 -1401}%
\special{pa 212 -1403}\special{pa 209 -1405}\special{pa 205 -1406}\special{pa 202 -1407}%
\special{pa 198 -1407}\special{pa 194 -1407}\special{pa 191 -1407}\special{pa 187 -1406}%
\special{pa 183 -1404}\special{pa 180 -1402}\special{pa 177 -1400}\special{pa 174 -1397}%
\special{pa 172 -1394}\special{pa 170 -1391}\special{pa 169 -1387}\special{pa 168 -1383}%
\special{pa 167 -1380}\special{pa 167 -1376}\special{pa 168 -1372}\special{pa 169 -1369}%
\special{pa 170 -1365}\special{pa 172 -1362}\special{pa 174 -1359}\special{pa 177 -1356}%
\special{pa 180 -1354}\special{pa 183 -1352}\special{pa 187 -1350}\special{pa 190 -1349}%
\special{pa 194 -1349}\special{pa 198 -1348}\special{pa 201 -1349}\special{pa 205 -1350}%
\special{pa 209 -1351}\special{pa 212 -1353}\special{pa 215 -1355}\special{pa 218 -1357}%
\special{pa 221 -1360}\special{pa 223 -1363}\special{pa 224 -1367}\special{pa 225 -1370}%
\special{pa 226 -1374}\special{pa 226 -1378}%
\special{fp}%
\special{pa 1112 -591}\special{pa 1112 -594}\special{pa 1111 -598}\special{pa 1110 -602}%
\special{pa 1109 -605}\special{pa 1106 -608}\special{pa 1104 -611}\special{pa 1101 -614}%
\special{pa 1098 -616}\special{pa 1095 -618}\special{pa 1091 -619}\special{pa 1087 -620}%
\special{pa 1084 -620}\special{pa 1080 -620}\special{pa 1076 -619}\special{pa 1073 -618}%
\special{pa 1069 -617}\special{pa 1066 -615}\special{pa 1063 -612}\special{pa 1060 -610}%
\special{pa 1058 -607}\special{pa 1056 -603}\special{pa 1055 -600}\special{pa 1054 -596}%
\special{pa 1053 -592}\special{pa 1053 -589}\special{pa 1054 -585}\special{pa 1055 -581}%
\special{pa 1056 -578}\special{pa 1058 -574}\special{pa 1060 -571}\special{pa 1063 -569}%
\special{pa 1066 -566}\special{pa 1069 -564}\special{pa 1072 -563}\special{pa 1076 -562}%
\special{pa 1080 -561}\special{pa 1083 -561}\special{pa 1087 -561}\special{pa 1091 -562}%
\special{pa 1094 -563}\special{pa 1098 -565}\special{pa 1101 -567}\special{pa 1104 -570}%
\special{pa 1106 -573}\special{pa 1108 -576}\special{pa 1110 -579}\special{pa 1111 -583}%
\special{pa 1112 -586}\special{pa 1112 -591}%
\special{fp}%
%
\special{pn 4}%
\special{pa 276 -49}\special{pa 817 -344}\special{pa 664 -689}\special{pa 123 -394}%
\special{pa 276 -49}%
\special{fp}%
\special{pa 768 49}\special{pa 1102 79}\special{pa 1152 -315}\special{pa 817 -344}%
\special{pa 768 49}%
\special{fp}%
\special{pa 1545 -79}\special{pa 1742 -423}\special{pa 1348 -659}\special{pa 1152 -315}%
\special{pa 1545 -79}%
\special{fp}%
\special{pa 1969 -650}\special{pa 1821 -1309}\special{pa 1594 -1083}\special{pa 1742 -423}%
\special{pa 1969 -650}%
\special{fp}%
\special{pa 1299 -1358}\special{pa 1053 -935}\special{pa 1348 -659}\special{pa 1594 -1083}%
\special{pa 1299 -1358}%
\special{fp}%
\special{pa 610 -1329}\special{pa 221 -1083}\special{pa 664 -689}\special{pa 1053 -935}%
\special{pa 610 -1329}%
\special{fp}%
\special{pn 8}%
\special{pa 30 0}\special{pa 29 -4}\special{pa 29 -8}\special{pa 27 -11}\special{pa 26 -14}%
\special{pa 24 -18}\special{pa 21 -20}\special{pa 18 -23}\special{pa 15 -25}\special{pa 12 -27}%
\special{pa 8 -28}\special{pa 5 -29}\special{pa 1 -30}\special{pa -3 -29}\special{pa -6 -29}%
\special{pa -10 -28}\special{pa -14 -26}\special{pa -17 -24}\special{pa -20 -22}\special{pa -22 -19}%
\special{pa -25 -16}\special{pa -27 -13}\special{pa -28 -9}\special{pa -29 -5}\special{pa -29 -2}%
\special{pa -29 2}\special{pa -29 6}\special{pa -28 9}\special{pa -27 13}\special{pa -25 16}%
\special{pa -22 19}\special{pa -20 22}\special{pa -17 24}\special{pa -14 26}\special{pa -10 28}%
\special{pa -7 29}\special{pa -3 29}\special{pa 1 30}\special{pa 4 29}\special{pa 8 28}%
\special{pa 12 27}\special{pa 15 25}\special{pa 18 23}\special{pa 21 21}\special{pa 24 18}%
\special{pa 26 15}\special{pa 27 11}\special{pa 29 8}\special{pa 29 4}\special{pa 30 0}%
\special{sh 0}\special{ip}%
\special{pa 1014 197}\special{pa 1014 193}\special{pa 1013 189}\special{pa 1012 186}%
\special{pa 1010 183}\special{pa 1008 179}\special{pa 1006 176}\special{pa 1003 174}%
\special{pa 1000 172}\special{pa 996 170}\special{pa 993 169}\special{pa 989 168}%
\special{pa 985 167}\special{pa 982 167}\special{pa 978 168}\special{pa 974 169}\special{pa 971 171}%
\special{pa 968 173}\special{pa 964 175}\special{pa 962 178}\special{pa 959 181}\special{pa 958 184}%
\special{pa 956 188}\special{pa 955 191}\special{pa 955 195}\special{pa 955 199}\special{pa 955 202}%
\special{pa 956 206}\special{pa 958 210}\special{pa 960 213}\special{pa 962 216}\special{pa 964 219}%
\special{pa 967 221}\special{pa 970 223}\special{pa 974 225}\special{pa 977 226}\special{pa 981 226}%
\special{pa 985 226}\special{pa 989 226}\special{pa 993 225}\special{pa 996 224}\special{pa 999 222}%
\special{pa 1003 220}\special{pa 1005 217}\special{pa 1008 215}\special{pa 1010 211}%
\special{pa 1012 208}\special{pa 1013 204}\special{pa 1013 201}\special{pa 1014 197}%
\special{sh 0}\special{ip}%
\special{pa 1900 -118}\special{pa 1899 -122}\special{pa 1899 -126}\special{pa 1897 -129}%
\special{pa 1896 -132}\special{pa 1894 -136}\special{pa 1891 -138}\special{pa 1889 -141}%
\special{pa 1885 -143}\special{pa 1882 -145}\special{pa 1878 -146}\special{pa 1875 -147}%
\special{pa 1871 -148}\special{pa 1867 -148}\special{pa 1864 -147}\special{pa 1860 -146}%
\special{pa 1856 -144}\special{pa 1853 -142}\special{pa 1850 -140}\special{pa 1848 -137}%
\special{pa 1845 -134}\special{pa 1843 -131}\special{pa 1842 -127}\special{pa 1841 -124}%
\special{pa 1841 -120}\special{pa 1841 -116}\special{pa 1841 -112}\special{pa 1842 -109}%
\special{pa 1843 -105}\special{pa 1845 -102}\special{pa 1848 -99}\special{pa 1850 -96}%
\special{pa 1853 -94}\special{pa 1856 -92}\special{pa 1860 -90}\special{pa 1863 -89}%
\special{pa 1867 -89}\special{pa 1871 -89}\special{pa 1875 -89}\special{pa 1878 -90}%
\special{pa 1882 -91}\special{pa 1885 -93}\special{pa 1888 -95}\special{pa 1891 -97}%
\special{pa 1894 -100}\special{pa 1896 -104}\special{pa 1897 -107}\special{pa 1899 -110}%
\special{pa 1899 -114}\special{pa 1900 -118}\special{sh 0}\special{ip}%
\special{pa 1604 -1437}\special{pa 1604 -1441}\special{pa 1603 -1445}\special{pa 1602 -1448}%
\special{pa 1601 -1451}\special{pa 1599 -1455}\special{pa 1596 -1457}\special{pa 1593 -1460}%
\special{pa 1590 -1462}\special{pa 1587 -1464}\special{pa 1583 -1465}\special{pa 1580 -1466}%
\special{pa 1576 -1467}\special{pa 1572 -1466}\special{pa 1569 -1466}\special{pa 1565 -1465}%
\special{pa 1561 -1463}\special{pa 1558 -1461}\special{pa 1555 -1459}\special{pa 1552 -1456}%
\special{pa 1550 -1453}\special{pa 1548 -1450}\special{pa 1547 -1446}\special{pa 1546 -1443}%
\special{pa 1545 -1439}\special{pa 1545 -1435}\special{pa 1546 -1431}\special{pa 1547 -1428}%
\special{pa 1548 -1424}\special{pa 1550 -1421}\special{pa 1552 -1418}\special{pa 1555 -1415}%
\special{pa 1558 -1413}\special{pa 1561 -1411}\special{pa 1565 -1409}\special{pa 1568 -1408}%
\special{pa 1572 -1408}\special{pa 1576 -1407}\special{pa 1579 -1408}\special{pa 1583 -1409}%
\special{pa 1586 -1410}\special{pa 1590 -1412}\special{pa 1593 -1414}\special{pa 1596 -1416}%
\special{pa 1598 -1419}\special{pa 1600 -1422}\special{pa 1602 -1426}\special{pa 1603 -1429}%
\special{pa 1604 -1433}\special{pa 1604 -1437}\special{sh 0}\special{ip}%
\special{pa 226 -1378}\special{pa 226 -1382}\special{pa 225 -1385}\special{pa 224 -1389}%
\special{pa 223 -1392}\special{pa 221 -1396}\special{pa 218 -1398}\special{pa 215 -1401}%
\special{pa 212 -1403}\special{pa 209 -1405}\special{pa 205 -1406}\special{pa 202 -1407}%
\special{pa 198 -1407}\special{pa 194 -1407}\special{pa 191 -1407}\special{pa 187 -1406}%
\special{pa 183 -1404}\special{pa 180 -1402}\special{pa 177 -1400}\special{pa 174 -1397}%
\special{pa 172 -1394}\special{pa 170 -1391}\special{pa 169 -1387}\special{pa 168 -1383}%
\special{pa 167 -1380}\special{pa 167 -1376}\special{pa 168 -1372}\special{pa 169 -1369}%
\special{pa 170 -1365}\special{pa 172 -1362}\special{pa 174 -1359}\special{pa 177 -1356}%
\special{pa 180 -1354}\special{pa 183 -1352}\special{pa 187 -1350}\special{pa 190 -1349}%
\special{pa 194 -1349}\special{pa 198 -1348}\special{pa 201 -1349}\special{pa 205 -1350}%
\special{pa 209 -1351}\special{pa 212 -1353}\special{pa 215 -1355}\special{pa 218 -1357}%
\special{pa 221 -1360}\special{pa 223 -1363}\special{pa 224 -1367}\special{pa 225 -1370}%
\special{pa 226 -1374}\special{pa 226 -1378}\special{sh 0}\special{ip}%
\special{pa 1112 -591}\special{pa 1112 -594}\special{pa 1111 -598}\special{pa 1110 -602}%
\special{pa 1109 -605}\special{pa 1106 -608}\special{pa 1104 -611}\special{pa 1101 -614}%
\special{pa 1098 -616}\special{pa 1095 -618}\special{pa 1091 -619}\special{pa 1087 -620}%
\special{pa 1084 -620}\special{pa 1080 -620}\special{pa 1076 -619}\special{pa 1073 -618}%
\special{pa 1069 -617}\special{pa 1066 -615}\special{pa 1063 -612}\special{pa 1060 -610}%
\special{pa 1058 -607}\special{pa 1056 -603}\special{pa 1055 -600}\special{pa 1054 -596}%
\special{pa 1053 -592}\special{pa 1053 -589}\special{pa 1054 -585}\special{pa 1055 -581}%
\special{pa 1056 -578}\special{pa 1058 -574}\special{pa 1060 -571}\special{pa 1063 -569}%
\special{pa 1066 -566}\special{pa 1069 -564}\special{pa 1072 -563}\special{pa 1076 -562}%
\special{pa 1080 -561}\special{pa 1083 -561}\special{pa 1087 -561}\special{pa 1091 -562}%
\special{pa 1094 -563}\special{pa 1098 -565}\special{pa 1101 -567}\special{pa 1104 -570}%
\special{pa 1106 -573}\special{pa 1108 -576}\special{pa 1110 -579}\special{pa 1111 -583}%
\special{pa 1112 -586}\special{pa 1112 -591}\special{sh 0}\special{ip}%
\special{pa 581 -98}\special{pa 580 -102}\special{pa 580 -106}\special{pa 579 -109}%
\special{pa 577 -113}\special{pa 575 -116}\special{pa 573 -119}\special{pa 570 -121}%
\special{pa 566 -124}\special{pa 563 -125}\special{pa 560 -127}\special{pa 556 -128}%
\special{pa 552 -128}\special{pa 548 -128}\special{pa 545 -127}\special{pa 541 -126}%
\special{pa 538 -125}\special{pa 534 -123}\special{pa 531 -120}\special{pa 529 -118}%
\special{pa 526 -115}\special{pa 525 -111}\special{pa 523 -108}\special{pa 522 -104}%
\special{pa 522 -100}\special{pa 522 -97}\special{pa 522 -93}\special{pa 523 -89}%
\special{pa 525 -86}\special{pa 527 -82}\special{pa 529 -79}\special{pa 531 -76}\special{pa 534 -74}%
\special{pa 537 -72}\special{pa 541 -71}\special{pa 544 -70}\special{pa 548 -69}\special{pa 552 -69}%
\special{pa 556 -69}\special{pa 559 -70}\special{pa 563 -71}\special{pa 566 -73}\special{pa 570 -75}%
\special{pa 572 -78}\special{pa 575 -81}\special{pa 577 -84}\special{pa 578 -87}\special{pa 580 -91}%
\special{pa 580 -94}\special{pa 581 -98}\special{sh 1}\special{ip}%
\special{pa 1250 -39}\special{pa 1250 -43}\special{pa 1249 -47}\special{pa 1248 -50}%
\special{pa 1246 -54}\special{pa 1244 -57}\special{pa 1242 -60}\special{pa 1239 -62}%
\special{pa 1236 -65}\special{pa 1233 -66}\special{pa 1229 -68}\special{pa 1225 -69}%
\special{pa 1222 -69}\special{pa 1218 -69}\special{pa 1214 -68}\special{pa 1210 -67}%
\special{pa 1207 -66}\special{pa 1204 -64}\special{pa 1201 -61}\special{pa 1198 -59}%
\special{pa 1196 -55}\special{pa 1194 -52}\special{pa 1192 -49}\special{pa 1191 -45}%
\special{pa 1191 -41}\special{pa 1191 -38}\special{pa 1191 -34}\special{pa 1192 -30}%
\special{pa 1194 -27}\special{pa 1196 -23}\special{pa 1198 -20}\special{pa 1201 -17}%
\special{pa 1204 -15}\special{pa 1207 -13}\special{pa 1210 -12}\special{pa 1214 -11}%
\special{pa 1218 -10}\special{pa 1221 -10}\special{pa 1225 -10}\special{pa 1229 -11}%
\special{pa 1232 -12}\special{pa 1236 -14}\special{pa 1239 -16}\special{pa 1242 -19}%
\special{pa 1244 -22}\special{pa 1246 -25}\special{pa 1248 -28}\special{pa 1249 -32}%
\special{pa 1250 -35}\special{pa 1250 -39}\special{sh 1}\special{ip}%
\special{pa 2096 -1181}\special{pa 2096 -1185}\special{pa 2095 -1189}\special{pa 2094 -1192}%
\special{pa 2093 -1195}\special{pa 2091 -1199}\special{pa 2088 -1201}\special{pa 2085 -1204}%
\special{pa 2082 -1206}\special{pa 2079 -1208}\special{pa 2075 -1209}\special{pa 2072 -1210}%
\special{pa 2068 -1211}\special{pa 2064 -1211}\special{pa 2061 -1210}\special{pa 2057 -1209}%
\special{pa 2053 -1207}\special{pa 2050 -1205}\special{pa 2047 -1203}\special{pa 2045 -1200}%
\special{pa 2042 -1197}\special{pa 2040 -1194}\special{pa 2039 -1190}\special{pa 2038 -1187}%
\special{pa 2037 -1183}\special{pa 2037 -1179}\special{pa 2038 -1175}\special{pa 2039 -1172}%
\special{pa 2040 -1168}\special{pa 2042 -1165}\special{pa 2044 -1162}\special{pa 2047 -1159}%
\special{pa 2050 -1157}\special{pa 2053 -1155}\special{pa 2057 -1153}\special{pa 2060 -1152}%
\special{pa 2064 -1152}\special{pa 2068 -1152}\special{pa 2071 -1152}\special{pa 2075 -1153}%
\special{pa 2079 -1154}\special{pa 2082 -1156}\special{pa 2085 -1158}\special{pa 2088 -1160}%
\special{pa 2091 -1163}\special{pa 2093 -1167}\special{pa 2094 -1170}\special{pa 2095 -1173}%
\special{pa 2096 -1177}\special{pa 2096 -1181}\special{sh 1}\special{ip}%
\special{pa 1053 -1280}\special{pa 1053 -1283}\special{pa 1052 -1287}\special{pa 1051 -1291}%
\special{pa 1049 -1294}\special{pa 1047 -1297}\special{pa 1045 -1300}\special{pa 1042 -1303}%
\special{pa 1039 -1305}\special{pa 1036 -1306}\special{pa 1032 -1308}\special{pa 1028 -1309}%
\special{pa 1025 -1309}\special{pa 1021 -1309}\special{pa 1017 -1308}\special{pa 1014 -1307}%
\special{pa 1010 -1306}\special{pa 1007 -1304}\special{pa 1004 -1301}\special{pa 1001 -1299}%
\special{pa 999 -1296}\special{pa 997 -1292}\special{pa 996 -1289}\special{pa 995 -1285}%
\special{pa 994 -1281}\special{pa 994 -1278}\special{pa 995 -1274}\special{pa 996 -1270}%
\special{pa 997 -1267}\special{pa 999 -1263}\special{pa 1001 -1260}\special{pa 1004 -1258}%
\special{pa 1007 -1255}\special{pa 1010 -1253}\special{pa 1013 -1252}\special{pa 1017 -1251}%
\special{pa 1021 -1250}\special{pa 1024 -1250}\special{pa 1028 -1250}\special{pa 1032 -1251}%
\special{pa 1035 -1252}\special{pa 1039 -1254}\special{pa 1042 -1256}\special{pa 1045 -1259}%
\special{pa 1047 -1262}\special{pa 1049 -1265}\special{pa 1051 -1268}\special{pa 1052 -1272}%
\special{pa 1053 -1275}\special{pa 1053 -1280}\special{sh 1}\special{ip}%
\special{pa 276 -787}\special{pa 275 -791}\special{pa 275 -795}\special{pa 273 -798}%
\special{pa 272 -802}\special{pa 270 -805}\special{pa 267 -808}\special{pa 265 -810}%
\special{pa 261 -813}\special{pa 258 -814}\special{pa 254 -816}\special{pa 251 -817}%
\special{pa 247 -817}\special{pa 243 -817}\special{pa 240 -816}\special{pa 236 -815}%
\special{pa 232 -814}\special{pa 229 -812}\special{pa 226 -809}\special{pa 224 -807}%
\special{pa 221 -803}\special{pa 219 -800}\special{pa 218 -797}\special{pa 217 -793}%
\special{pa 217 -789}\special{pa 217 -786}\special{pa 217 -782}\special{pa 218 -778}%
\special{pa 219 -775}\special{pa 221 -771}\special{pa 224 -768}\special{pa 226 -765}%
\special{pa 229 -763}\special{pa 232 -761}\special{pa 236 -760}\special{pa 239 -759}%
\special{pa 243 -758}\special{pa 247 -758}\special{pa 250 -758}\special{pa 254 -759}%
\special{pa 258 -760}\special{pa 261 -762}\special{pa 264 -764}\special{pa 267 -767}%
\special{pa 270 -770}\special{pa 272 -773}\special{pa 273 -776}\special{pa 275 -780}%
\special{pa 275 -783}\special{pa 276 -787}\special{sh 1}\special{ip}%
\special{pa 1644 -728}\special{pa 1643 -732}\special{pa 1643 -736}\special{pa 1642 -739}%
\special{pa 1640 -743}\special{pa 1638 -746}\special{pa 1636 -749}\special{pa 1633 -751}%
\special{pa 1629 -754}\special{pa 1626 -755}\special{pa 1623 -757}\special{pa 1619 -757}%
\special{pa 1615 -758}\special{pa 1611 -758}\special{pa 1608 -757}\special{pa 1604 -756}%
\special{pa 1601 -755}\special{pa 1597 -753}\special{pa 1594 -750}\special{pa 1592 -748}%
\special{pa 1589 -744}\special{pa 1588 -741}\special{pa 1586 -738}\special{pa 1585 -734}%
\special{pa 1585 -730}\special{pa 1585 -727}\special{pa 1585 -723}\special{pa 1586 -719}%
\special{pa 1588 -715}\special{pa 1590 -712}\special{pa 1592 -709}\special{pa 1594 -706}%
\special{pa 1597 -704}\special{pa 1600 -702}\special{pa 1604 -701}\special{pa 1607 -700}%
\special{pa 1611 -699}\special{pa 1615 -699}\special{pa 1619 -699}\special{pa 1622 -700}%
\special{pa 1626 -701}\special{pa 1629 -703}\special{pa 1633 -705}\special{pa 1635 -708}%
\special{pa 1638 -711}\special{pa 1640 -714}\special{pa 1641 -717}\special{pa 1643 -721}%
\special{pa 1643 -724}\special{pa 1644 -728}\special{sh 1}\special{ip}%
\color{gray}%
\special{pa 305 -49}\special{pa 305 -53}\special{pa 304 -57}\special{pa 303 -60}\special{pa 301 -63}%
\special{pa 299 -67}\special{pa 297 -70}\special{pa 294 -72}\special{pa 291 -74}\special{pa 288 -76}%
\special{pa 284 -78}\special{pa 280 -78}\special{pa 277 -79}\special{pa 273 -79}\special{pa 269 -78}%
\special{pa 265 -77}\special{pa 262 -75}\special{pa 259 -74}\special{pa 256 -71}\special{pa 253 -68}%
\special{pa 251 -65}\special{pa 249 -62}\special{pa 248 -59}\special{pa 247 -55}\special{pa 246 -51}%
\special{pa 246 -47}\special{pa 247 -44}\special{pa 248 -40}\special{pa 249 -36}\special{pa 251 -33}%
\special{pa 253 -30}\special{pa 256 -27}\special{pa 259 -25}\special{pa 262 -23}\special{pa 265 -22}%
\special{pa 269 -20}\special{pa 273 -20}\special{pa 276 -20}\special{pa 280 -20}\special{pa 284 -21}%
\special{pa 287 -22}\special{pa 291 -24}\special{pa 294 -26}\special{pa 297 -29}\special{pa 299 -32}%
\special{pa 301 -35}\special{pa 303 -38}\special{pa 304 -42}\special{pa 305 -45}\special{pa 305 -49}%
\special{sh 0.5}\special{ip}%
\special{pa 846 -344}\special{pa 846 -348}\special{pa 845 -352}\special{pa 844 -355}%
\special{pa 843 -359}\special{pa 841 -362}\special{pa 838 -365}\special{pa 835 -368}%
\special{pa 832 -370}\special{pa 829 -371}\special{pa 825 -373}\special{pa 822 -374}%
\special{pa 818 -374}\special{pa 814 -374}\special{pa 811 -373}\special{pa 807 -372}%
\special{pa 803 -371}\special{pa 800 -369}\special{pa 797 -366}\special{pa 795 -364}%
\special{pa 792 -361}\special{pa 790 -357}\special{pa 789 -354}\special{pa 788 -350}%
\special{pa 787 -346}\special{pa 787 -343}\special{pa 788 -339}\special{pa 789 -335}%
\special{pa 790 -332}\special{pa 792 -328}\special{pa 794 -325}\special{pa 797 -323}%
\special{pa 800 -320}\special{pa 803 -318}\special{pa 807 -317}\special{pa 810 -316}%
\special{pa 814 -315}\special{pa 818 -315}\special{pa 821 -315}\special{pa 825 -316}%
\special{pa 829 -317}\special{pa 832 -319}\special{pa 835 -321}\special{pa 838 -324}%
\special{pa 841 -327}\special{pa 843 -330}\special{pa 844 -333}\special{pa 845 -337}%
\special{pa 846 -340}\special{pa 846 -344}\special{sh 0.5}\special{ip}%
\special{pa 694 -689}\special{pa 694 -693}\special{pa 693 -696}\special{pa 692 -700}%
\special{pa 690 -703}\special{pa 688 -707}\special{pa 686 -709}\special{pa 683 -712}%
\special{pa 680 -714}\special{pa 676 -716}\special{pa 673 -717}\special{pa 669 -718}%
\special{pa 666 -718}\special{pa 662 -718}\special{pa 658 -718}\special{pa 654 -717}%
\special{pa 651 -715}\special{pa 648 -713}\special{pa 645 -711}\special{pa 642 -708}%
\special{pa 640 -705}\special{pa 638 -702}\special{pa 636 -698}\special{pa 635 -694}%
\special{pa 635 -691}\special{pa 635 -687}\special{pa 635 -683}\special{pa 636 -680}%
\special{pa 638 -676}\special{pa 640 -673}\special{pa 642 -670}\special{pa 645 -667}%
\special{pa 647 -665}\special{pa 651 -663}\special{pa 654 -661}\special{pa 658 -660}%
\special{pa 662 -660}\special{pa 665 -659}\special{pa 669 -660}\special{pa 673 -661}%
\special{pa 676 -662}\special{pa 680 -664}\special{pa 683 -666}\special{pa 685 -668}%
\special{pa 688 -671}\special{pa 690 -674}\special{pa 692 -678}\special{pa 693 -681}%
\special{pa 694 -685}\special{pa 694 -689}\special{sh 0.5}\special{ip}%
\special{pa 153 -394}\special{pa 152 -397}\special{pa 152 -401}\special{pa 150 -405}%
\special{pa 149 -408}\special{pa 147 -411}\special{pa 144 -414}\special{pa 141 -417}%
\special{pa 138 -419}\special{pa 135 -421}\special{pa 131 -422}\special{pa 128 -423}%
\special{pa 124 -423}\special{pa 120 -423}\special{pa 117 -423}\special{pa 113 -421}%
\special{pa 109 -420}\special{pa 106 -418}\special{pa 103 -416}\special{pa 101 -413}%
\special{pa 98 -410}\special{pa 96 -406}\special{pa 95 -403}\special{pa 94 -399}\special{pa 94 -396}%
\special{pa 94 -392}\special{pa 94 -388}\special{pa 95 -385}\special{pa 96 -381}\special{pa 98 -377}%
\special{pa 101 -375}\special{pa 103 -372}\special{pa 106 -369}\special{pa 109 -368}%
\special{pa 113 -366}\special{pa 116 -365}\special{pa 120 -364}\special{pa 124 -364}%
\special{pa 127 -365}\special{pa 131 -365}\special{pa 135 -367}\special{pa 138 -368}%
\special{pa 141 -371}\special{pa 144 -373}\special{pa 147 -376}\special{pa 149 -379}%
\special{pa 150 -382}\special{pa 152 -386}\special{pa 152 -390}\special{pa 153 -394}%
\special{sh 0.5}\special{ip}%
\special{pa 797 49}\special{pa 797 46}\special{pa 796 42}\special{pa 795 38}\special{pa 794 35}%
\special{pa 791 32}\special{pa 789 29}\special{pa 786 26}\special{pa 783 24}\special{pa 780 22}%
\special{pa 776 21}\special{pa 773 20}\special{pa 769 20}\special{pa 765 20}\special{pa 761 20}%
\special{pa 758 21}\special{pa 754 23}\special{pa 751 25}\special{pa 748 27}\special{pa 745 30}%
\special{pa 743 33}\special{pa 741 37}\special{pa 740 40}\special{pa 739 44}\special{pa 738 47}%
\special{pa 738 51}\special{pa 739 55}\special{pa 740 58}\special{pa 741 62}\special{pa 743 65}%
\special{pa 745 68}\special{pa 748 71}\special{pa 751 73}\special{pa 754 75}\special{pa 757 77}%
\special{pa 761 78}\special{pa 765 79}\special{pa 769 79}\special{pa 772 78}\special{pa 776 78}%
\special{pa 779 76}\special{pa 783 75}\special{pa 786 72}\special{pa 789 70}\special{pa 791 67}%
\special{pa 793 64}\special{pa 795 61}\special{pa 796 57}\special{pa 797 53}\special{pa 797 49}%
\special{sh 0.5}\special{ip}%
\special{pa 1132 79}\special{pa 1132 75}\special{pa 1131 71}\special{pa 1130 68}\special{pa 1128 64}%
\special{pa 1126 61}\special{pa 1124 58}\special{pa 1121 56}\special{pa 1118 53}\special{pa 1114 52}%
\special{pa 1111 50}\special{pa 1107 50}\special{pa 1104 49}\special{pa 1100 49}\special{pa 1096 50}%
\special{pa 1092 51}\special{pa 1089 53}\special{pa 1086 54}\special{pa 1083 57}\special{pa 1080 59}%
\special{pa 1078 63}\special{pa 1076 66}\special{pa 1074 69}\special{pa 1073 73}\special{pa 1073 77}%
\special{pa 1073 81}\special{pa 1073 84}\special{pa 1074 88}\special{pa 1076 92}\special{pa 1078 95}%
\special{pa 1080 98}\special{pa 1083 101}\special{pa 1085 103}\special{pa 1089 105}%
\special{pa 1092 106}\special{pa 1096 107}\special{pa 1100 108}\special{pa 1103 108}%
\special{pa 1107 108}\special{pa 1111 107}\special{pa 1114 106}\special{pa 1118 104}%
\special{pa 1121 102}\special{pa 1123 99}\special{pa 1126 96}\special{pa 1128 93}%
\special{pa 1130 90}\special{pa 1131 86}\special{pa 1132 83}\special{pa 1132 79}\special{sh 0.5}\special{ip}%
\special{pa 1181 -315}\special{pa 1181 -319}\special{pa 1180 -322}\special{pa 1179 -326}%
\special{pa 1177 -329}\special{pa 1175 -333}\special{pa 1173 -335}\special{pa 1170 -338}%
\special{pa 1167 -340}\special{pa 1164 -342}\special{pa 1160 -343}\special{pa 1156 -344}%
\special{pa 1153 -344}\special{pa 1149 -344}\special{pa 1145 -344}\special{pa 1141 -343}%
\special{pa 1138 -341}\special{pa 1135 -339}\special{pa 1132 -337}\special{pa 1129 -334}%
\special{pa 1127 -331}\special{pa 1125 -328}\special{pa 1124 -324}\special{pa 1123 -320}%
\special{pa 1122 -317}\special{pa 1122 -313}\special{pa 1123 -309}\special{pa 1124 -306}%
\special{pa 1125 -302}\special{pa 1127 -299}\special{pa 1129 -296}\special{pa 1132 -293}%
\special{pa 1135 -291}\special{pa 1138 -289}\special{pa 1141 -287}\special{pa 1145 -286}%
\special{pa 1149 -286}\special{pa 1152 -285}\special{pa 1156 -286}\special{pa 1160 -287}%
\special{pa 1163 -288}\special{pa 1167 -290}\special{pa 1170 -292}\special{pa 1173 -294}%
\special{pa 1175 -297}\special{pa 1177 -300}\special{pa 1179 -304}\special{pa 1180 -307}%
\special{pa 1181 -311}\special{pa 1181 -315}\special{sh 0.5}\special{ip}%
\special{pa 846 -344}\special{pa 846 -348}\special{pa 845 -352}\special{pa 844 -355}%
\special{pa 843 -359}\special{pa 841 -362}\special{pa 838 -365}\special{pa 835 -368}%
\special{pa 832 -370}\special{pa 829 -371}\special{pa 825 -373}\special{pa 822 -374}%
\special{pa 818 -374}\special{pa 814 -374}\special{pa 811 -373}\special{pa 807 -372}%
\special{pa 803 -371}\special{pa 800 -369}\special{pa 797 -366}\special{pa 795 -364}%
\special{pa 792 -361}\special{pa 790 -357}\special{pa 789 -354}\special{pa 788 -350}%
\special{pa 787 -346}\special{pa 787 -343}\special{pa 788 -339}\special{pa 789 -335}%
\special{pa 790 -332}\special{pa 792 -328}\special{pa 794 -325}\special{pa 797 -323}%
\special{pa 800 -320}\special{pa 803 -318}\special{pa 807 -317}\special{pa 810 -316}%
\special{pa 814 -315}\special{pa 818 -315}\special{pa 821 -315}\special{pa 825 -316}%
\special{pa 829 -317}\special{pa 832 -319}\special{pa 835 -321}\special{pa 838 -324}%
\special{pa 841 -327}\special{pa 843 -330}\special{pa 844 -333}\special{pa 845 -337}%
\special{pa 846 -340}\special{pa 846 -344}\special{sh 0.5}\special{ip}%
\special{pa 1575 -79}\special{pa 1575 -82}\special{pa 1574 -86}\special{pa 1573 -90}%
\special{pa 1571 -93}\special{pa 1569 -96}\special{pa 1567 -99}\special{pa 1564 -102}%
\special{pa 1561 -104}\special{pa 1557 -106}\special{pa 1554 -107}\special{pa 1550 -108}%
\special{pa 1546 -108}\special{pa 1543 -108}\special{pa 1539 -108}\special{pa 1535 -106}%
\special{pa 1532 -105}\special{pa 1529 -103}\special{pa 1525 -101}\special{pa 1523 -98}%
\special{pa 1521 -95}\special{pa 1519 -91}\special{pa 1517 -88}\special{pa 1516 -84}%
\special{pa 1516 -81}\special{pa 1516 -77}\special{pa 1516 -73}\special{pa 1517 -70}%
\special{pa 1519 -66}\special{pa 1521 -63}\special{pa 1523 -60}\special{pa 1526 -57}%
\special{pa 1528 -55}\special{pa 1531 -53}\special{pa 1535 -51}\special{pa 1539 -50}%
\special{pa 1542 -49}\special{pa 1546 -49}\special{pa 1550 -50}\special{pa 1554 -50}%
\special{pa 1557 -52}\special{pa 1560 -53}\special{pa 1564 -56}\special{pa 1566 -58}%
\special{pa 1569 -61}\special{pa 1571 -64}\special{pa 1573 -67}\special{pa 1574 -71}%
\special{pa 1575 -75}\special{pa 1575 -79}\special{sh 0.5}\special{ip}%
\special{pa 1772 -423}\special{pa 1771 -427}\special{pa 1771 -431}\special{pa 1770 -434}%
\special{pa 1768 -437}\special{pa 1766 -441}\special{pa 1764 -444}\special{pa 1761 -446}%
\special{pa 1757 -448}\special{pa 1754 -450}\special{pa 1750 -452}\special{pa 1747 -452}%
\special{pa 1743 -453}\special{pa 1739 -453}\special{pa 1736 -452}\special{pa 1732 -451}%
\special{pa 1728 -449}\special{pa 1725 -448}\special{pa 1722 -445}\special{pa 1720 -442}%
\special{pa 1717 -439}\special{pa 1715 -436}\special{pa 1714 -433}\special{pa 1713 -429}%
\special{pa 1713 -425}\special{pa 1713 -421}\special{pa 1713 -418}\special{pa 1714 -414}%
\special{pa 1716 -410}\special{pa 1717 -407}\special{pa 1720 -404}\special{pa 1722 -401}%
\special{pa 1725 -399}\special{pa 1728 -397}\special{pa 1732 -396}\special{pa 1735 -394}%
\special{pa 1739 -394}\special{pa 1743 -394}\special{pa 1747 -394}\special{pa 1750 -395}%
\special{pa 1754 -396}\special{pa 1757 -398}\special{pa 1761 -400}\special{pa 1763 -403}%
\special{pa 1766 -406}\special{pa 1768 -409}\special{pa 1769 -412}\special{pa 1771 -416}%
\special{pa 1771 -419}\special{pa 1772 -423}\special{sh 0.5}\special{ip}%
\special{pa 1378 -659}\special{pa 1378 -663}\special{pa 1377 -667}\special{pa 1376 -670}%
\special{pa 1374 -674}\special{pa 1372 -677}\special{pa 1370 -680}\special{pa 1367 -682}%
\special{pa 1364 -685}\special{pa 1360 -686}\special{pa 1357 -688}\special{pa 1353 -689}%
\special{pa 1350 -689}\special{pa 1346 -689}\special{pa 1342 -688}\special{pa 1338 -687}%
\special{pa 1335 -686}\special{pa 1332 -684}\special{pa 1329 -681}\special{pa 1326 -679}%
\special{pa 1324 -676}\special{pa 1322 -672}\special{pa 1320 -669}\special{pa 1319 -665}%
\special{pa 1319 -661}\special{pa 1319 -658}\special{pa 1319 -654}\special{pa 1320 -650}%
\special{pa 1322 -647}\special{pa 1324 -643}\special{pa 1326 -640}\special{pa 1329 -638}%
\special{pa 1332 -635}\special{pa 1335 -633}\special{pa 1338 -632}\special{pa 1342 -631}%
\special{pa 1346 -630}\special{pa 1349 -630}\special{pa 1353 -630}\special{pa 1357 -631}%
\special{pa 1360 -632}\special{pa 1364 -634}\special{pa 1367 -636}\special{pa 1370 -639}%
\special{pa 1372 -642}\special{pa 1374 -645}\special{pa 1376 -648}\special{pa 1377 -652}%
\special{pa 1378 -655}\special{pa 1378 -659}\special{sh 0.5}\special{ip}%
\special{pa 1998 -650}\special{pa 1998 -653}\special{pa 1997 -657}\special{pa 1996 -661}%
\special{pa 1994 -664}\special{pa 1992 -667}\special{pa 1990 -670}\special{pa 1987 -673}%
\special{pa 1984 -675}\special{pa 1981 -677}\special{pa 1977 -678}\special{pa 1973 -679}%
\special{pa 1970 -679}\special{pa 1966 -679}\special{pa 1962 -678}\special{pa 1958 -677}%
\special{pa 1955 -676}\special{pa 1952 -674}\special{pa 1949 -671}\special{pa 1946 -669}%
\special{pa 1944 -666}\special{pa 1942 -662}\special{pa 1940 -659}\special{pa 1939 -655}%
\special{pa 1939 -651}\special{pa 1939 -648}\special{pa 1940 -644}\special{pa 1940 -640}%
\special{pa 1942 -637}\special{pa 1944 -633}\special{pa 1946 -630}\special{pa 1949 -628}%
\special{pa 1952 -625}\special{pa 1955 -624}\special{pa 1958 -622}\special{pa 1962 -621}%
\special{pa 1966 -620}\special{pa 1969 -620}\special{pa 1973 -620}\special{pa 1977 -621}%
\special{pa 1980 -622}\special{pa 1984 -624}\special{pa 1987 -627}\special{pa 1990 -629}%
\special{pa 1992 -632}\special{pa 1994 -635}\special{pa 1996 -638}\special{pa 1997 -642}%
\special{pa 1998 -646}\special{pa 1998 -650}\special{sh 0.5}\special{ip}%
\special{pa 1850 -1309}\special{pa 1850 -1313}\special{pa 1849 -1317}\special{pa 1848 -1320}%
\special{pa 1847 -1323}\special{pa 1845 -1327}\special{pa 1842 -1329}\special{pa 1839 -1332}%
\special{pa 1836 -1334}\special{pa 1833 -1336}\special{pa 1829 -1337}\special{pa 1826 -1338}%
\special{pa 1822 -1339}\special{pa 1818 -1338}\special{pa 1815 -1338}\special{pa 1811 -1337}%
\special{pa 1807 -1335}\special{pa 1804 -1333}\special{pa 1801 -1331}\special{pa 1798 -1328}%
\special{pa 1796 -1325}\special{pa 1794 -1322}\special{pa 1793 -1318}\special{pa 1792 -1315}%
\special{pa 1791 -1311}\special{pa 1791 -1307}\special{pa 1792 -1303}\special{pa 1793 -1300}%
\special{pa 1794 -1296}\special{pa 1796 -1293}\special{pa 1798 -1290}\special{pa 1801 -1287}%
\special{pa 1804 -1285}\special{pa 1807 -1283}\special{pa 1811 -1281}\special{pa 1814 -1280}%
\special{pa 1818 -1280}\special{pa 1822 -1280}\special{pa 1825 -1280}\special{pa 1829 -1281}%
\special{pa 1833 -1282}\special{pa 1836 -1284}\special{pa 1839 -1286}\special{pa 1842 -1288}%
\special{pa 1845 -1291}\special{pa 1847 -1294}\special{pa 1848 -1298}\special{pa 1849 -1301}%
\special{pa 1850 -1305}\special{pa 1850 -1309}\special{sh 0.5}\special{ip}%
\special{pa 1624 -1083}\special{pa 1624 -1086}\special{pa 1623 -1090}\special{pa 1622 -1094}%
\special{pa 1620 -1097}\special{pa 1618 -1100}\special{pa 1616 -1103}\special{pa 1613 -1106}%
\special{pa 1610 -1108}\special{pa 1607 -1110}\special{pa 1603 -1111}\special{pa 1599 -1112}%
\special{pa 1596 -1112}\special{pa 1592 -1112}\special{pa 1588 -1112}\special{pa 1584 -1110}%
\special{pa 1581 -1109}\special{pa 1578 -1107}\special{pa 1575 -1105}\special{pa 1572 -1102}%
\special{pa 1570 -1099}\special{pa 1568 -1095}\special{pa 1566 -1092}\special{pa 1565 -1088}%
\special{pa 1565 -1085}\special{pa 1565 -1081}\special{pa 1566 -1077}\special{pa 1566 -1073}%
\special{pa 1568 -1070}\special{pa 1570 -1066}\special{pa 1572 -1064}\special{pa 1575 -1061}%
\special{pa 1578 -1058}\special{pa 1581 -1057}\special{pa 1584 -1055}\special{pa 1588 -1054}%
\special{pa 1592 -1053}\special{pa 1595 -1053}\special{pa 1599 -1053}\special{pa 1603 -1054}%
\special{pa 1606 -1056}\special{pa 1610 -1057}\special{pa 1613 -1060}\special{pa 1616 -1062}%
\special{pa 1618 -1065}\special{pa 1620 -1068}\special{pa 1622 -1071}\special{pa 1623 -1075}%
\special{pa 1624 -1079}\special{pa 1624 -1083}\special{sh 0.5}\special{ip}%
\special{pa 1772 -423}\special{pa 1771 -427}\special{pa 1771 -431}\special{pa 1770 -434}%
\special{pa 1768 -437}\special{pa 1766 -441}\special{pa 1764 -444}\special{pa 1761 -446}%
\special{pa 1757 -448}\special{pa 1754 -450}\special{pa 1750 -452}\special{pa 1747 -452}%
\special{pa 1743 -453}\special{pa 1739 -453}\special{pa 1736 -452}\special{pa 1732 -451}%
\special{pa 1728 -449}\special{pa 1725 -448}\special{pa 1722 -445}\special{pa 1720 -442}%
\special{pa 1717 -439}\special{pa 1715 -436}\special{pa 1714 -433}\special{pa 1713 -429}%
\special{pa 1713 -425}\special{pa 1713 -421}\special{pa 1713 -418}\special{pa 1714 -414}%
\special{pa 1716 -410}\special{pa 1717 -407}\special{pa 1720 -404}\special{pa 1722 -401}%
\special{pa 1725 -399}\special{pa 1728 -397}\special{pa 1732 -396}\special{pa 1735 -394}%
\special{pa 1739 -394}\special{pa 1743 -394}\special{pa 1747 -394}\special{pa 1750 -395}%
\special{pa 1754 -396}\special{pa 1757 -398}\special{pa 1761 -400}\special{pa 1763 -403}%
\special{pa 1766 -406}\special{pa 1768 -409}\special{pa 1769 -412}\special{pa 1771 -416}%
\special{pa 1771 -419}\special{pa 1772 -423}\special{sh 0.5}\special{ip}%
\special{pa 1329 -1358}\special{pa 1329 -1362}\special{pa 1328 -1366}\special{pa 1327 -1369}%
\special{pa 1325 -1373}\special{pa 1323 -1376}\special{pa 1321 -1379}\special{pa 1318 -1381}%
\special{pa 1314 -1384}\special{pa 1311 -1385}\special{pa 1308 -1387}\special{pa 1304 -1387}%
\special{pa 1300 -1388}\special{pa 1297 -1388}\special{pa 1293 -1387}\special{pa 1289 -1386}%
\special{pa 1286 -1384}\special{pa 1282 -1383}\special{pa 1279 -1380}\special{pa 1277 -1378}%
\special{pa 1274 -1374}\special{pa 1273 -1371}\special{pa 1271 -1368}\special{pa 1270 -1364}%
\special{pa 1270 -1360}\special{pa 1270 -1357}\special{pa 1270 -1353}\special{pa 1271 -1349}%
\special{pa 1273 -1345}\special{pa 1275 -1342}\special{pa 1277 -1339}\special{pa 1279 -1336}%
\special{pa 1282 -1334}\special{pa 1285 -1332}\special{pa 1289 -1331}\special{pa 1292 -1330}%
\special{pa 1296 -1329}\special{pa 1300 -1329}\special{pa 1304 -1329}\special{pa 1307 -1330}%
\special{pa 1311 -1331}\special{pa 1314 -1333}\special{pa 1318 -1335}\special{pa 1320 -1338}%
\special{pa 1323 -1341}\special{pa 1325 -1344}\special{pa 1326 -1347}\special{pa 1328 -1351}%
\special{pa 1328 -1354}\special{pa 1329 -1358}\special{sh 0.5}\special{ip}%
\special{pa 1083 -935}\special{pa 1082 -939}\special{pa 1082 -943}\special{pa 1081 -946}%
\special{pa 1079 -949}\special{pa 1077 -953}\special{pa 1075 -955}\special{pa 1072 -958}%
\special{pa 1068 -960}\special{pa 1065 -962}\special{pa 1062 -963}\special{pa 1058 -964}%
\special{pa 1054 -965}\special{pa 1050 -964}\special{pa 1047 -964}\special{pa 1043 -963}%
\special{pa 1040 -961}\special{pa 1036 -959}\special{pa 1033 -957}\special{pa 1031 -954}%
\special{pa 1028 -951}\special{pa 1026 -948}\special{pa 1025 -944}\special{pa 1024 -941}%
\special{pa 1024 -937}\special{pa 1024 -933}\special{pa 1024 -929}\special{pa 1025 -926}%
\special{pa 1027 -922}\special{pa 1028 -919}\special{pa 1031 -916}\special{pa 1033 -913}%
\special{pa 1036 -911}\special{pa 1039 -909}\special{pa 1043 -907}\special{pa 1046 -906}%
\special{pa 1050 -906}\special{pa 1054 -906}\special{pa 1058 -906}\special{pa 1061 -907}%
\special{pa 1065 -908}\special{pa 1068 -910}\special{pa 1072 -912}\special{pa 1074 -914}%
\special{pa 1077 -917}\special{pa 1079 -920}\special{pa 1080 -924}\special{pa 1082 -927}%
\special{pa 1082 -931}\special{pa 1083 -935}\special{sh 0.5}\special{ip}%
\special{pa 640 -1329}\special{pa 640 -1332}\special{pa 639 -1336}\special{pa 638 -1340}%
\special{pa 636 -1343}\special{pa 634 -1346}\special{pa 632 -1349}\special{pa 629 -1352}%
\special{pa 626 -1354}\special{pa 622 -1356}\special{pa 619 -1357}\special{pa 615 -1358}%
\special{pa 611 -1358}\special{pa 608 -1358}\special{pa 604 -1358}\special{pa 600 -1356}%
\special{pa 597 -1355}\special{pa 593 -1353}\special{pa 590 -1351}\special{pa 588 -1348}%
\special{pa 585 -1345}\special{pa 584 -1341}\special{pa 582 -1338}\special{pa 581 -1334}%
\special{pa 581 -1331}\special{pa 581 -1327}\special{pa 581 -1323}\special{pa 582 -1320}%
\special{pa 584 -1316}\special{pa 586 -1313}\special{pa 588 -1310}\special{pa 590 -1307}%
\special{pa 593 -1305}\special{pa 596 -1303}\special{pa 600 -1301}\special{pa 603 -1300}%
\special{pa 607 -1299}\special{pa 611 -1299}\special{pa 615 -1300}\special{pa 618 -1300}%
\special{pa 622 -1302}\special{pa 625 -1303}\special{pa 629 -1306}\special{pa 631 -1308}%
\special{pa 634 -1311}\special{pa 636 -1314}\special{pa 637 -1317}\special{pa 639 -1321}%
\special{pa 639 -1325}\special{pa 640 -1329}\special{sh 0.5}\special{ip}%
\special{pa 251 -1083}\special{pa 251 -1086}\special{pa 250 -1090}\special{pa 249 -1094}%
\special{pa 247 -1097}\special{pa 245 -1100}\special{pa 243 -1103}\special{pa 240 -1106}%
\special{pa 237 -1108}\special{pa 234 -1110}\special{pa 230 -1111}\special{pa 226 -1112}%
\special{pa 223 -1112}\special{pa 219 -1112}\special{pa 215 -1112}\special{pa 211 -1110}%
\special{pa 208 -1109}\special{pa 205 -1107}\special{pa 202 -1105}\special{pa 199 -1102}%
\special{pa 197 -1099}\special{pa 195 -1095}\special{pa 193 -1092}\special{pa 192 -1088}%
\special{pa 192 -1085}\special{pa 192 -1081}\special{pa 192 -1077}\special{pa 193 -1073}%
\special{pa 195 -1070}\special{pa 197 -1066}\special{pa 199 -1064}\special{pa 202 -1061}%
\special{pa 205 -1058}\special{pa 208 -1057}\special{pa 211 -1055}\special{pa 215 -1054}%
\special{pa 219 -1053}\special{pa 222 -1053}\special{pa 226 -1053}\special{pa 230 -1054}%
\special{pa 233 -1056}\special{pa 237 -1057}\special{pa 240 -1060}\special{pa 243 -1062}%
\special{pa 245 -1065}\special{pa 247 -1068}\special{pa 249 -1071}\special{pa 250 -1075}%
\special{pa 251 -1079}\special{pa 251 -1083}\special{sh 0.5}\special{ip}%
\special{pa 694 -689}\special{pa 694 -693}\special{pa 693 -696}\special{pa 692 -700}%
\special{pa 690 -703}\special{pa 688 -707}\special{pa 686 -709}\special{pa 683 -712}%
\special{pa 680 -714}\special{pa 676 -716}\special{pa 673 -717}\special{pa 669 -718}%
\special{pa 666 -718}\special{pa 662 -718}\special{pa 658 -718}\special{pa 654 -717}%
\special{pa 651 -715}\special{pa 648 -713}\special{pa 645 -711}\special{pa 642 -708}%
\special{pa 640 -705}\special{pa 638 -702}\special{pa 636 -698}\special{pa 635 -694}%
\special{pa 635 -691}\special{pa 635 -687}\special{pa 635 -683}\special{pa 636 -680}%
\special{pa 638 -676}\special{pa 640 -673}\special{pa 642 -670}\special{pa 645 -667}%
\special{pa 647 -665}\special{pa 651 -663}\special{pa 654 -661}\special{pa 658 -660}%
\special{pa 662 -660}\special{pa 665 -659}\special{pa 669 -660}\special{pa 673 -661}%
\special{pa 676 -662}\special{pa 680 -664}\special{pa 683 -666}\special{pa 685 -668}%
\special{pa 688 -671}\special{pa 690 -674}\special{pa 692 -678}\special{pa 693 -681}%
\special{pa 694 -685}\special{pa 694 -689}\special{sh 0.5}\special{ip}%
\special{pa 1083 -935}\special{pa 1082 -939}\special{pa 1082 -943}\special{pa 1081 -946}%
\special{pa 1079 -949}\special{pa 1077 -953}\special{pa 1075 -955}\special{pa 1072 -958}%
\special{pa 1068 -960}\special{pa 1065 -962}\special{pa 1062 -963}\special{pa 1058 -964}%
\special{pa 1054 -965}\special{pa 1050 -964}\special{pa 1047 -964}\special{pa 1043 -963}%
\special{pa 1040 -961}\special{pa 1036 -959}\special{pa 1033 -957}\special{pa 1031 -954}%
\special{pa 1028 -951}\special{pa 1026 -948}\special{pa 1025 -944}\special{pa 1024 -941}%
\special{pa 1024 -937}\special{pa 1024 -933}\special{pa 1024 -929}\special{pa 1025 -926}%
\special{pa 1027 -922}\special{pa 1028 -919}\special{pa 1031 -916}\special{pa 1033 -913}%
\special{pa 1036 -911}\special{pa 1039 -909}\special{pa 1043 -907}\special{pa 1046 -906}%
\special{pa 1050 -906}\special{pa 1054 -906}\special{pa 1058 -906}\special{pa 1061 -907}%
\special{pa 1065 -908}\special{pa 1068 -910}\special{pa 1072 -912}\special{pa 1074 -914}%
\special{pa 1077 -917}\special{pa 1079 -920}\special{pa 1080 -924}\special{pa 1082 -927}%
\special{pa 1082 -931}\special{pa 1083 -935}\special{sh 0.5}\special{ip}%
\end{picture}}%

==> Rhombic_lattice_tado.tex <==
{\unitlength=1.25cm%
\begin{picture}%
(7.30,4.60)(-0.30,-0.30)%
\special{pn 8}%
%
\special{pa 221 148}\special{pa 0 0}\special{pa -148 98}%
\special{fp}%
\special{pa -148 -98}\special{pa 0 0}\special{pa 738 -492}\special{pa 0 -984}\special{pa -148 -886}%
\special{fp}%
\special{pa -148 -1083}\special{pa 0 -984}\special{pa 738 -1476}\special{pa 0 -1969}%
\special{pa -148 -1870}%
\special{fp}%
\special{pa -148 -2067}\special{pa 0 -1969}\special{pa 221 -2116}%
\special{fp}%
\special{pa 1698 148}\special{pa 1476 0}\special{pa 1255 148}%
\special{fp}%
\special{pa 738 -492}\special{pa 1476 0}\special{pa 2215 -492}\special{pa 1476 -984}%
\special{pa 738 -492}%
\special{fp}%
\special{pa 738 -1476}\special{pa 1476 -984}\special{pa 2215 -1476}\special{pa 1476 -1969}%
\special{pa 738 -1476}%
\special{fp}%
\special{pa 1255 -2116}\special{pa 1476 -1969}\special{pa 1698 -2116}%
\special{fp}%
\special{pa 3174 148}\special{pa 2953 0}\special{pa 2731 148}%
\special{fp}%
\special{pa 2215 -492}\special{pa 2953 0}\special{pa 3445 -328}%
\special{fp}%
\special{pa 3445 -656}\special{pa 2953 -984}\special{pa 2215 -492}%
\special{fp}%
\special{pa 2215 -1476}\special{pa 2953 -984}\special{pa 3445 -1312}%
\special{fp}%
\special{pa 3445 -1640}\special{pa 2953 -1969}\special{pa 2215 -1476}%
\special{fp}%
\special{pa 2731 -2116}\special{pa 2953 -1969}\special{pa 3174 -2116}%
\special{fp}%
%
\special{pn 6}%
\special{pa 1957 -1305}\special{pa 2163 -1511}%
\special{fp}%
\special{pa 1566 -1044}\special{pa 2085 -1563}%
\special{fp}%
\special{pa 1416 -1025}\special{pa 1769 -1378}%
\special{fp}%
\special{pa 1821 -1429}\special{pa 2007 -1615}%
\special{fp}%
\special{pa 1338 -1077}\special{pa 1639 -1378}%
\special{fp}%
\special{pa 1821 -1560}\special{pa 1928 -1667}%
\special{fp}%
\special{pa 1259 -1129}\special{pa 1508 -1378}%
\special{fp}%
\special{pa 1705 -1575}\special{pa 1850 -1719}%
\special{fp}%
\special{pa 1181 -1181}\special{pa 1378 -1378}%
\special{fp}%
\special{pa 1575 -1575}\special{pa 1772 -1772}%
\special{fp}%
\special{pa 1103 -1233}\special{pa 1247 -1378}%
\special{fp}%
\special{pa 1444 -1575}\special{pa 1693 -1824}%
\special{fp}%
\special{pa 1025 -1285}\special{pa 1132 -1393}%
\special{fp}%
\special{pa 1314 -1575}\special{pa 1615 -1876}%
\special{fp}%
\special{pa 946 -1338}\special{pa 1132 -1523}%
\special{fp}%
\special{pa 1183 -1575}\special{pa 1537 -1928}%
\special{fp}%
\special{pa 868 -1390}\special{pa 1387 -1909}%
\special{fp}%
\special{pa 790 -1442}\special{pa 995 -1648}%
\special{fp}%
\special{pa 1340 -894}\special{pa 1416 -1024}%
\special{fp}%
\special{pa 1167 -778}\special{pa 1339 -1076}%
\special{fp}%
\special{pa 994 -663}\special{pa 1262 -1127}%
\special{fp}%
\special{pa 821 -547}\special{pa 1185 -1178}%
\special{fp}%
\special{pa 698 -519}\special{pa 910 -886}%
\special{fp}%
\special{pa 960 -972}\special{pa 1108 -1230}%
\special{fp}%
\special{pa 621 -570}\special{pa 803 -886}%
\special{fp}%
\special{pa 917 -1083}\special{pa 1031 -1281}%
\special{fp}%
\special{pa 544 -622}\special{pa 697 -886}%
\special{fp}%
\special{pa 810 -1083}\special{pa 954 -1332}%
\special{fp}%
\special{pa 467 -673}\special{pa 590 -886}%
\special{fp}%
\special{pa 704 -1083}\special{pa 877 -1384}%
\special{fp}%
\special{pa 390 -724}\special{pa 517 -943}%
\special{fp}%
\special{pa 597 -1083}\special{pa 801 -1435}%
\special{fp}%
\special{pa 313 -775}\special{pa 705 -1454}%
\special{fp}%
\special{pa 236 -827}\special{pa 532 -1339}%
\special{fp}%
\special{pa 159 -878}\special{pa 359 -1224}%
\special{fp}%
\special{pa 82 -929}\special{pa 186 -1108}%
\special{fp}%
\special{pa 6 -981}\special{pa 12 -993}%
\special{fp}%
\special{pn 8}%
\special{pa 49 0}\special{pa 49 -6}\special{pa 48 -13}\special{pa 46 -18}\special{pa 43 -24}%
\special{pa 40 -29}\special{pa 36 -34}\special{pa 31 -38}\special{pa 25 -42}\special{pa 20 -45}%
\special{pa 14 -47}\special{pa 8 -49}\special{pa 2 -49}\special{pa -4 -49}\special{pa -11 -48}%
\special{pa -17 -46}\special{pa -23 -44}\special{pa -28 -41}\special{pa -33 -36}\special{pa -37 -32}%
\special{pa -41 -27}\special{pa -44 -21}\special{pa -47 -16}\special{pa -48 -9}\special{pa -49 -3}%
\special{pa -49 3}\special{pa -48 9}\special{pa -47 15}\special{pa -44 21}\special{pa -41 27}%
\special{pa -37 32}\special{pa -33 37}\special{pa -28 40}\special{pa -23 44}\special{pa -17 46}%
\special{pa -11 48}\special{pa -5 49}\special{pa 1 49}\special{pa 7 49}\special{pa 14 47}%
\special{pa 19 45}\special{pa 25 42}\special{pa 31 38}\special{pa 35 34}\special{pa 39 29}%
\special{pa 43 24}\special{pa 45 19}\special{pa 48 13}\special{pa 49 7}\special{pa 49 0}%
\special{sh 1}\special{ip}%
\special{pa 49 -984}\special{pa 49 -990}\special{pa 48 -997}\special{pa 46 -1003}%
\special{pa 43 -1008}\special{pa 40 -1014}\special{pa 36 -1018}\special{pa 31 -1023}%
\special{pa 25 -1026}\special{pa 20 -1029}\special{pa 14 -1031}\special{pa 8 -1033}%
\special{pa 2 -1033}\special{pa -4 -1033}\special{pa -11 -1032}\special{pa -17 -1030}%
\special{pa -23 -1028}\special{pa -28 -1025}\special{pa -33 -1021}\special{pa -37 -1016}%
\special{pa -41 -1011}\special{pa -44 -1005}\special{pa -47 -1000}\special{pa -48 -993}%
\special{pa -49 -987}\special{pa -49 -981}\special{pa -48 -975}\special{pa -47 -969}%
\special{pa -44 -963}\special{pa -41 -957}\special{pa -37 -952}\special{pa -33 -948}%
\special{pa -28 -944}\special{pa -23 -941}\special{pa -17 -938}\special{pa -11 -936}%
\special{pa -5 -935}\special{pa 1 -935}\special{pa 7 -936}\special{pa 14 -937}\special{pa 19 -939}%
\special{pa 25 -942}\special{pa 31 -946}\special{pa 35 -950}\special{pa 39 -955}\special{pa 43 -960}%
\special{pa 45 -965}\special{pa 48 -972}\special{pa 49 -977}\special{pa 49 -984}\special{sh 1}\special{ip}%
\special{pa 49 -1969}\special{pa 49 -1975}\special{pa 48 -1981}\special{pa 46 -1987}%
\special{pa 43 -1992}\special{pa 40 -1998}\special{pa 36 -2002}\special{pa 31 -2007}%
\special{pa 25 -2011}\special{pa 20 -2013}\special{pa 14 -2016}\special{pa 8 -2017}%
\special{pa 2 -2018}\special{pa -4 -2018}\special{pa -11 -2017}\special{pa -17 -2015}%
\special{pa -23 -2012}\special{pa -28 -2009}\special{pa -33 -2005}\special{pa -37 -2001}%
\special{pa -41 -1995}\special{pa -44 -1990}\special{pa -47 -1984}\special{pa -48 -1978}%
\special{pa -49 -1972}\special{pa -49 -1966}\special{pa -48 -1959}\special{pa -47 -1953}%
\special{pa -44 -1947}\special{pa -41 -1941}\special{pa -37 -1937}\special{pa -33 -1932}%
\special{pa -28 -1928}\special{pa -23 -1925}\special{pa -17 -1922}\special{pa -11 -1921}%
\special{pa -5 -1920}\special{pa 1 -1919}\special{pa 7 -1920}\special{pa 14 -1921}%
\special{pa 19 -1923}\special{pa 25 -1926}\special{pa 31 -1930}\special{pa 35 -1934}%
\special{pa 39 -1939}\special{pa 43 -1944}\special{pa 45 -1950}\special{pa 48 -1956}%
\special{pa 49 -1962}\special{pa 49 -1969}\special{sh 1}\special{ip}%
\special{pa 1526 0}\special{pa 1525 -6}\special{pa 1524 -13}\special{pa 1522 -18}%
\special{pa 1519 -24}\special{pa 1516 -29}\special{pa 1512 -34}\special{pa 1507 -38}%
\special{pa 1502 -42}\special{pa 1496 -45}\special{pa 1490 -47}\special{pa 1484 -49}%
\special{pa 1478 -49}\special{pa 1472 -49}\special{pa 1466 -48}\special{pa 1460 -46}%
\special{pa 1454 -44}\special{pa 1448 -41}\special{pa 1443 -36}\special{pa 1439 -32}%
\special{pa 1435 -27}\special{pa 1432 -21}\special{pa 1430 -16}\special{pa 1428 -9}%
\special{pa 1427 -3}\special{pa 1427 3}\special{pa 1428 9}\special{pa 1430 15}\special{pa 1432 21}%
\special{pa 1435 27}\special{pa 1439 32}\special{pa 1443 37}\special{pa 1448 40}\special{pa 1453 44}%
\special{pa 1459 46}\special{pa 1465 48}\special{pa 1472 49}\special{pa 1478 49}\special{pa 1484 49}%
\special{pa 1490 47}\special{pa 1496 45}\special{pa 1502 42}\special{pa 1507 38}\special{pa 1512 34}%
\special{pa 1516 29}\special{pa 1519 24}\special{pa 1522 19}\special{pa 1524 13}\special{pa 1525 7}%
\special{pa 1526 0}\special{sh 1}\special{ip}%
\special{pa 1526 -984}\special{pa 1525 -990}\special{pa 1524 -997}\special{pa 1522 -1003}%
\special{pa 1519 -1008}\special{pa 1516 -1014}\special{pa 1512 -1018}\special{pa 1507 -1023}%
\special{pa 1502 -1026}\special{pa 1496 -1029}\special{pa 1490 -1031}\special{pa 1484 -1033}%
\special{pa 1478 -1033}\special{pa 1472 -1033}\special{pa 1466 -1032}\special{pa 1460 -1030}%
\special{pa 1454 -1028}\special{pa 1448 -1025}\special{pa 1443 -1021}\special{pa 1439 -1016}%
\special{pa 1435 -1011}\special{pa 1432 -1005}\special{pa 1430 -1000}\special{pa 1428 -993}%
\special{pa 1427 -987}\special{pa 1427 -981}\special{pa 1428 -975}\special{pa 1430 -969}%
\special{pa 1432 -963}\special{pa 1435 -957}\special{pa 1439 -952}\special{pa 1443 -948}%
\special{pa 1448 -944}\special{pa 1453 -941}\special{pa 1459 -938}\special{pa 1465 -936}%
\special{pa 1472 -935}\special{pa 1478 -935}\special{pa 1484 -936}\special{pa 1490 -937}%
\special{pa 1496 -939}\special{pa 1502 -942}\special{pa 1507 -946}\special{pa 1512 -950}%
\special{pa 1516 -955}\special{pa 1519 -960}\special{pa 1522 -965}\special{pa 1524 -972}%
\special{pa 1525 -977}\special{pa 1526 -984}\special{sh 1}\special{ip}%
\special{pa 1526 -1969}\special{pa 1525 -1975}\special{pa 1524 -1981}\special{pa 1522 -1987}%
\special{pa 1519 -1992}\special{pa 1516 -1998}\special{pa 1512 -2002}\special{pa 1507 -2007}%
\special{pa 1502 -2011}\special{pa 1496 -2013}\special{pa 1490 -2016}\special{pa 1484 -2017}%
\special{pa 1478 -2018}\special{pa 1472 -2018}\special{pa 1466 -2017}\special{pa 1460 -2015}%
\special{pa 1454 -2012}\special{pa 1448 -2009}\special{pa 1443 -2005}\special{pa 1439 -2001}%
\special{pa 1435 -1995}\special{pa 1432 -1990}\special{pa 1430 -1984}\special{pa 1428 -1978}%
\special{pa 1427 -1972}\special{pa 1427 -1966}\special{pa 1428 -1959}\special{pa 1430 -1953}%
\special{pa 1432 -1947}\special{pa 1435 -1941}\special{pa 1439 -1937}\special{pa 1443 -1932}%
\special{pa 1448 -1928}\special{pa 1453 -1925}\special{pa 1459 -1922}\special{pa 1465 -1921}%
\special{pa 1472 -1920}\special{pa 1478 -1919}\special{pa 1484 -1920}\special{pa 1490 -1921}%
\special{pa 1496 -1923}\special{pa 1502 -1926}\special{pa 1507 -1930}\special{pa 1512 -1934}%
\special{pa 1516 -1939}\special{pa 1519 -1944}\special{pa 1522 -1950}\special{pa 1524 -1956}%
\special{pa 1525 -1962}\special{pa 1526 -1969}\special{sh 1}\special{ip}%
\special{pa 3002 0}\special{pa 3002 -6}\special{pa 3000 -13}\special{pa 2998 -18}%
\special{pa 2996 -24}\special{pa 2992 -29}\special{pa 2988 -34}\special{pa 2984 -38}%
\special{pa 2978 -42}\special{pa 2973 -45}\special{pa 2967 -47}\special{pa 2961 -49}%
\special{pa 2955 -49}\special{pa 2948 -49}\special{pa 2942 -48}\special{pa 2936 -46}%
\special{pa 2930 -44}\special{pa 2925 -41}\special{pa 2920 -36}\special{pa 2915 -32}%
\special{pa 2911 -27}\special{pa 2908 -21}\special{pa 2906 -16}\special{pa 2904 -9}%
\special{pa 2904 -3}\special{pa 2904 3}\special{pa 2904 9}\special{pa 2906 15}\special{pa 2908 21}%
\special{pa 2912 27}\special{pa 2915 32}\special{pa 2920 37}\special{pa 2925 40}\special{pa 2930 44}%
\special{pa 2936 46}\special{pa 2941 48}\special{pa 2948 49}\special{pa 2954 49}\special{pa 2960 49}%
\special{pa 2967 47}\special{pa 2972 45}\special{pa 2978 42}\special{pa 2983 38}\special{pa 2988 34}%
\special{pa 2992 29}\special{pa 2996 24}\special{pa 2998 19}\special{pa 3000 13}\special{pa 3002 7}%
\special{pa 3002 0}\special{sh 1}\special{ip}%
\special{pa 3002 -984}\special{pa 3002 -990}\special{pa 3000 -997}\special{pa 2998 -1003}%
\special{pa 2996 -1008}\special{pa 2992 -1014}\special{pa 2988 -1018}\special{pa 2984 -1023}%
\special{pa 2978 -1026}\special{pa 2973 -1029}\special{pa 2967 -1031}\special{pa 2961 -1033}%
\special{pa 2955 -1033}\special{pa 2948 -1033}\special{pa 2942 -1032}\special{pa 2936 -1030}%
\special{pa 2930 -1028}\special{pa 2925 -1025}\special{pa 2920 -1021}\special{pa 2915 -1016}%
\special{pa 2911 -1011}\special{pa 2908 -1005}\special{pa 2906 -1000}\special{pa 2904 -993}%
\special{pa 2904 -987}\special{pa 2904 -981}\special{pa 2904 -975}\special{pa 2906 -969}%
\special{pa 2908 -963}\special{pa 2912 -957}\special{pa 2915 -952}\special{pa 2920 -948}%
\special{pa 2925 -944}\special{pa 2930 -941}\special{pa 2936 -938}\special{pa 2941 -936}%
\special{pa 2948 -935}\special{pa 2954 -935}\special{pa 2960 -936}\special{pa 2967 -937}%
\special{pa 2972 -939}\special{pa 2978 -942}\special{pa 2983 -946}\special{pa 2988 -950}%
\special{pa 2992 -955}\special{pa 2996 -960}\special{pa 2998 -965}\special{pa 3000 -972}%
\special{pa 3002 -977}\special{pa 3002 -984}\special{sh 1}\special{ip}%
\special{pa 3002 -1969}\special{pa 3002 -1975}\special{pa 3000 -1981}\special{pa 2998 -1987}%
\special{pa 2996 -1992}\special{pa 2992 -1998}\special{pa 2988 -2002}\special{pa 2984 -2007}%
\special{pa 2978 -2011}\special{pa 2973 -2013}\special{pa 2967 -2016}\special{pa 2961 -2017}%
\special{pa 2955 -2018}\special{pa 2948 -2018}\special{pa 2942 -2017}\special{pa 2936 -2015}%
\special{pa 2930 -2012}\special{pa 2925 -2009}\special{pa 2920 -2005}\special{pa 2915 -2001}%
\special{pa 2911 -1995}\special{pa 2908 -1990}\special{pa 2906 -1984}\special{pa 2904 -1978}%
\special{pa 2904 -1972}\special{pa 2904 -1966}\special{pa 2904 -1959}\special{pa 2906 -1953}%
\special{pa 2908 -1947}\special{pa 2912 -1941}\special{pa 2915 -1937}\special{pa 2920 -1932}%
\special{pa 2925 -1928}\special{pa 2930 -1925}\special{pa 2936 -1922}\special{pa 2941 -1921}%
\special{pa 2948 -1920}\special{pa 2954 -1919}\special{pa 2960 -1920}\special{pa 2967 -1921}%
\special{pa 2972 -1923}\special{pa 2978 -1926}\special{pa 2983 -1930}\special{pa 2988 -1934}%
\special{pa 2992 -1939}\special{pa 2996 -1944}\special{pa 2998 -1950}\special{pa 3000 -1956}%
\special{pa 3002 -1962}\special{pa 3002 -1969}\special{sh 1}\special{ip}%
\special{pa 787 492}\special{pa 787 486}\special{pa 786 480}\special{pa 784 474}\special{pa 781 468}%
\special{pa 778 463}\special{pa 774 458}\special{pa 769 454}\special{pa 764 450}\special{pa 758 447}%
\special{pa 752 445}\special{pa 746 444}\special{pa 740 443}\special{pa 734 443}\special{pa 728 444}%
\special{pa 721 446}\special{pa 715 448}\special{pa 710 452}\special{pa 705 456}\special{pa 701 460}%
\special{pa 697 465}\special{pa 694 471}\special{pa 691 477}\special{pa 690 483}\special{pa 689 489}%
\special{pa 689 495}\special{pa 690 502}\special{pa 691 507}\special{pa 694 514}\special{pa 697 519}%
\special{pa 701 524}\special{pa 705 529}\special{pa 710 533}\special{pa 715 536}\special{pa 721 538}%
\special{pa 727 540}\special{pa 733 541}\special{pa 740 541}\special{pa 746 541}\special{pa 752 539}%
\special{pa 758 537}\special{pa 764 534}\special{pa 769 531}\special{pa 773 527}\special{pa 778 522}%
\special{pa 781 516}\special{pa 784 511}\special{pa 786 505}\special{pa 787 499}\special{pa 787 492}%
\special{sh 0}\special{ip}%
\special{pa 787 -492}\special{pa 787 -498}\special{pa 786 -505}\special{pa 784 -510}%
\special{pa 781 -516}\special{pa 778 -521}\special{pa 774 -526}\special{pa 769 -531}%
\special{pa 764 -534}\special{pa 758 -537}\special{pa 752 -539}\special{pa 746 -541}%
\special{pa 740 -541}\special{pa 734 -541}\special{pa 728 -540}\special{pa 721 -538}%
\special{pa 715 -536}\special{pa 710 -533}\special{pa 705 -529}\special{pa 701 -524}%
\special{pa 697 -519}\special{pa 694 -513}\special{pa 691 -508}\special{pa 690 -501}%
\special{pa 689 -495}\special{pa 689 -489}\special{pa 690 -483}\special{pa 691 -477}%
\special{pa 694 -471}\special{pa 697 -465}\special{pa 701 -460}\special{pa 705 -456}%
\special{pa 710 -452}\special{pa 715 -449}\special{pa 721 -446}\special{pa 727 -444}%
\special{pa 733 -443}\special{pa 740 -443}\special{pa 746 -443}\special{pa 752 -445}%
\special{pa 758 -447}\special{pa 764 -450}\special{pa 769 -454}\special{pa 773 -458}%
\special{pa 778 -463}\special{pa 781 -468}\special{pa 784 -473}\special{pa 786 -479}%
\special{pa 787 -485}\special{pa 787 -492}\special{sh 0}\special{ip}%
\special{pa 787 -1476}\special{pa 787 -1482}\special{pa 786 -1489}\special{pa 784 -1495}%
\special{pa 781 -1500}\special{pa 778 -1506}\special{pa 774 -1510}\special{pa 769 -1515}%
\special{pa 764 -1518}\special{pa 758 -1521}\special{pa 752 -1524}\special{pa 746 -1525}%
\special{pa 740 -1526}\special{pa 734 -1525}\special{pa 728 -1524}\special{pa 721 -1523}%
\special{pa 715 -1520}\special{pa 710 -1517}\special{pa 705 -1513}\special{pa 701 -1508}%
\special{pa 697 -1503}\special{pa 694 -1498}\special{pa 691 -1492}\special{pa 690 -1486}%
\special{pa 689 -1479}\special{pa 689 -1473}\special{pa 690 -1467}\special{pa 691 -1461}%
\special{pa 694 -1455}\special{pa 697 -1449}\special{pa 701 -1444}\special{pa 705 -1440}%
\special{pa 710 -1436}\special{pa 715 -1433}\special{pa 721 -1430}\special{pa 727 -1428}%
\special{pa 733 -1427}\special{pa 740 -1427}\special{pa 746 -1428}\special{pa 752 -1429}%
\special{pa 758 -1431}\special{pa 764 -1434}\special{pa 769 -1438}\special{pa 773 -1442}%
\special{pa 778 -1447}\special{pa 781 -1452}\special{pa 784 -1457}\special{pa 786 -1464}%
\special{pa 787 -1470}\special{pa 787 -1476}\special{sh 0}\special{ip}%
\special{pa 2264 492}\special{pa 2263 486}\special{pa 2262 480}\special{pa 2260 474}%
\special{pa 2258 468}\special{pa 2254 463}\special{pa 2250 458}\special{pa 2245 454}%
\special{pa 2240 450}\special{pa 2235 447}\special{pa 2229 445}\special{pa 2223 444}%
\special{pa 2217 443}\special{pa 2210 443}\special{pa 2204 444}\special{pa 2198 446}%
\special{pa 2192 448}\special{pa 2187 452}\special{pa 2182 456}\special{pa 2177 460}%
\special{pa 2173 465}\special{pa 2170 471}\special{pa 2168 477}\special{pa 2166 483}%
\special{pa 2165 489}\special{pa 2165 495}\special{pa 2166 502}\special{pa 2168 507}%
\special{pa 2170 514}\special{pa 2173 519}\special{pa 2177 524}\special{pa 2182 529}%
\special{pa 2186 533}\special{pa 2192 536}\special{pa 2197 538}\special{pa 2203 540}%
\special{pa 2210 541}\special{pa 2216 541}\special{pa 2222 541}\special{pa 2228 539}%
\special{pa 2234 537}\special{pa 2240 534}\special{pa 2245 531}\special{pa 2250 527}%
\special{pa 2254 522}\special{pa 2257 516}\special{pa 2260 511}\special{pa 2262 505}%
\special{pa 2263 499}\special{pa 2264 492}\special{sh 0}\special{ip}%
\special{pa 2264 -492}\special{pa 2263 -498}\special{pa 2262 -505}\special{pa 2260 -510}%
\special{pa 2258 -516}\special{pa 2254 -521}\special{pa 2250 -526}\special{pa 2245 -531}%
\special{pa 2240 -534}\special{pa 2235 -537}\special{pa 2229 -539}\special{pa 2223 -541}%
\special{pa 2217 -541}\special{pa 2210 -541}\special{pa 2204 -540}\special{pa 2198 -538}%
\special{pa 2192 -536}\special{pa 2187 -533}\special{pa 2182 -529}\special{pa 2177 -524}%
\special{pa 2173 -519}\special{pa 2170 -513}\special{pa 2168 -508}\special{pa 2166 -501}%
\special{pa 2165 -495}\special{pa 2165 -489}\special{pa 2166 -483}\special{pa 2168 -477}%
\special{pa 2170 -471}\special{pa 2173 -465}\special{pa 2177 -460}\special{pa 2182 -456}%
\special{pa 2186 -452}\special{pa 2192 -449}\special{pa 2197 -446}\special{pa 2203 -444}%
\special{pa 2210 -443}\special{pa 2216 -443}\special{pa 2222 -443}\special{pa 2228 -445}%
\special{pa 2234 -447}\special{pa 2240 -450}\special{pa 2245 -454}\special{pa 2250 -458}%
\special{pa 2254 -463}\special{pa 2257 -468}\special{pa 2260 -473}\special{pa 2262 -479}%
\special{pa 2263 -485}\special{pa 2264 -492}\special{sh 0}\special{ip}%
\special{pa 2264 -1476}\special{pa 2263 -1482}\special{pa 2262 -1489}\special{pa 2260 -1495}%
\special{pa 2258 -1500}\special{pa 2254 -1506}\special{pa 2250 -1510}\special{pa 2245 -1515}%
\special{pa 2240 -1518}\special{pa 2235 -1521}\special{pa 2229 -1524}\special{pa 2223 -1525}%
\special{pa 2217 -1526}\special{pa 2210 -1525}\special{pa 2204 -1524}\special{pa 2198 -1523}%
\special{pa 2192 -1520}\special{pa 2187 -1517}\special{pa 2182 -1513}\special{pa 2177 -1508}%
\special{pa 2173 -1503}\special{pa 2170 -1498}\special{pa 2168 -1492}\special{pa 2166 -1486}%
\special{pa 2165 -1479}\special{pa 2165 -1473}\special{pa 2166 -1467}\special{pa 2168 -1461}%
\special{pa 2170 -1455}\special{pa 2173 -1449}\special{pa 2177 -1444}\special{pa 2182 -1440}%
\special{pa 2186 -1436}\special{pa 2192 -1433}\special{pa 2197 -1430}\special{pa 2203 -1428}%
\special{pa 2210 -1427}\special{pa 2216 -1427}\special{pa 2222 -1428}\special{pa 2228 -1429}%
\special{pa 2234 -1431}\special{pa 2240 -1434}\special{pa 2245 -1438}\special{pa 2250 -1442}%
\special{pa 2254 -1447}\special{pa 2257 -1452}\special{pa 2260 -1457}\special{pa 2262 -1464}%
\special{pa 2263 -1470}\special{pa 2264 -1476}\special{sh 0}\special{ip}%
\special{pa 3740 492}\special{pa 3740 486}\special{pa 3739 480}\special{pa 3737 474}%
\special{pa 3734 468}\special{pa 3731 463}\special{pa 3727 458}\special{pa 3722 454}%
\special{pa 3716 450}\special{pa 3711 447}\special{pa 3705 445}\special{pa 3699 444}%
\special{pa 3693 443}\special{pa 3686 443}\special{pa 3680 444}\special{pa 3674 446}%
\special{pa 3668 448}\special{pa 3663 452}\special{pa 3658 456}\special{pa 3654 460}%
\special{pa 3650 465}\special{pa 3647 471}\special{pa 3644 477}\special{pa 3643 483}%
\special{pa 3642 489}\special{pa 3642 495}\special{pa 3643 502}\special{pa 3644 507}%
\special{pa 3647 514}\special{pa 3650 519}\special{pa 3653 524}\special{pa 3658 529}%
\special{pa 3663 533}\special{pa 3668 536}\special{pa 3674 538}\special{pa 3680 540}%
\special{pa 3686 541}\special{pa 3692 541}\special{pa 3698 541}\special{pa 3705 539}%
\special{pa 3710 537}\special{pa 3716 534}\special{pa 3722 531}\special{pa 3726 527}%
\special{pa 3730 522}\special{pa 3734 516}\special{pa 3736 511}\special{pa 3738 505}%
\special{pa 3740 499}\special{pa 3740 492}\special{sh 0}\special{ip}%
\special{pa 3740 -492}\special{pa 3740 -498}\special{pa 3739 -505}\special{pa 3737 -510}%
\special{pa 3734 -516}\special{pa 3731 -521}\special{pa 3727 -526}\special{pa 3722 -531}%
\special{pa 3716 -534}\special{pa 3711 -537}\special{pa 3705 -539}\special{pa 3699 -541}%
\special{pa 3693 -541}\special{pa 3686 -541}\special{pa 3680 -540}\special{pa 3674 -538}%
\special{pa 3668 -536}\special{pa 3663 -533}\special{pa 3658 -529}\special{pa 3654 -524}%
\special{pa 3650 -519}\special{pa 3647 -513}\special{pa 3644 -508}\special{pa 3643 -501}%
\special{pa 3642 -495}\special{pa 3642 -489}\special{pa 3643 -483}\special{pa 3644 -477}%
\special{pa 3647 -471}\special{pa 3650 -465}\special{pa 3653 -460}\special{pa 3658 -456}%
\special{pa 3663 -452}\special{pa 3668 -449}\special{pa 3674 -446}\special{pa 3680 -444}%
\special{pa 3686 -443}\special{pa 3692 -443}\special{pa 3698 -443}\special{pa 3705 -445}%
\special{pa 3710 -447}\special{pa 3716 -450}\special{pa 3722 -454}\special{pa 3726 -458}%
\special{pa 3730 -463}\special{pa 3734 -468}\special{pa 3736 -473}\special{pa 3738 -479}%
\special{pa 3740 -485}\special{pa 3740 -492}\special{sh 0}\special{ip}%
\special{pa 3740 -1476}\special{pa 3740 -1482}\special{pa 3739 -1489}\special{pa 3737 -1495}%
\special{pa 3734 -1500}\special{pa 3731 -1506}\special{pa 3727 -1510}\special{pa 3722 -1515}%
\special{pa 3716 -1518}\special{pa 3711 -1521}\special{pa 3705 -1524}\special{pa 3699 -1525}%
\special{pa 3693 -1526}\special{pa 3686 -1525}\special{pa 3680 -1524}\special{pa 3674 -1523}%
\special{pa 3668 -1520}\special{pa 3663 -1517}\special{pa 3658 -1513}\special{pa 3654 -1508}%
\special{pa 3650 -1503}\special{pa 3647 -1498}\special{pa 3644 -1492}\special{pa 3643 -1486}%
\special{pa 3642 -1479}\special{pa 3642 -1473}\special{pa 3643 -1467}\special{pa 3644 -1461}%
\special{pa 3647 -1455}\special{pa 3650 -1449}\special{pa 3653 -1444}\special{pa 3658 -1440}%
\special{pa 3663 -1436}\special{pa 3668 -1433}\special{pa 3674 -1430}\special{pa 3680 -1428}%
\special{pa 3686 -1427}\special{pa 3692 -1427}\special{pa 3698 -1428}\special{pa 3705 -1429}%
\special{pa 3710 -1431}\special{pa 3716 -1434}\special{pa 3722 -1438}\special{pa 3726 -1442}%
\special{pa 3730 -1447}\special{pa 3734 -1452}\special{pa 3736 -1457}\special{pa 3738 -1464}%
\special{pa 3740 -1470}\special{pa 3740 -1476}\special{sh 0}\special{ip}%
\special{pa 787 -492}\special{pa 787 -498}\special{pa 786 -505}\special{pa 784 -510}%
\special{pa 781 -516}\special{pa 778 -521}\special{pa 774 -526}\special{pa 769 -531}%
\special{pa 764 -534}\special{pa 758 -537}\special{pa 752 -539}\special{pa 746 -541}%
\special{pa 740 -541}\special{pa 734 -541}\special{pa 728 -540}\special{pa 721 -538}%
\special{pa 715 -536}\special{pa 710 -533}\special{pa 705 -529}\special{pa 701 -524}%
\special{pa 697 -519}\special{pa 694 -513}\special{pa 691 -508}\special{pa 690 -501}%
\special{pa 689 -495}\special{pa 689 -489}\special{pa 690 -483}\special{pa 691 -477}%
\special{pa 694 -471}\special{pa 697 -465}\special{pa 701 -460}\special{pa 705 -456}%
\special{pa 710 -452}\special{pa 715 -449}\special{pa 721 -446}\special{pa 727 -444}%
\special{pa 733 -443}\special{pa 740 -443}\special{pa 746 -443}\special{pa 752 -445}%
\special{pa 758 -447}\special{pa 764 -450}\special{pa 769 -454}\special{pa 773 -458}%
\special{pa 778 -463}\special{pa 781 -468}\special{pa 784 -473}\special{pa 786 -479}%
\special{pa 787 -485}\special{pa 787 -492}%
\special{fp}%
\special{pa 787 -1476}\special{pa 787 -1482}\special{pa 786 -1489}\special{pa 784 -1495}%
\special{pa 781 -1500}\special{pa 778 -1506}\special{pa 774 -1510}\special{pa 769 -1515}%
\special{pa 764 -1518}\special{pa 758 -1521}\special{pa 752 -1524}\special{pa 746 -1525}%
\special{pa 740 -1526}\special{pa 734 -1525}\special{pa 728 -1524}\special{pa 721 -1523}%
\special{pa 715 -1520}\special{pa 710 -1517}\special{pa 705 -1513}\special{pa 701 -1508}%
\special{pa 697 -1503}\special{pa 694 -1498}\special{pa 691 -1492}\special{pa 690 -1486}%
\special{pa 689 -1479}\special{pa 689 -1473}\special{pa 690 -1467}\special{pa 691 -1461}%
\special{pa 694 -1455}\special{pa 697 -1449}\special{pa 701 -1444}\special{pa 705 -1440}%
\special{pa 710 -1436}\special{pa 715 -1433}\special{pa 721 -1430}\special{pa 727 -1428}%
\special{pa 733 -1427}\special{pa 740 -1427}\special{pa 746 -1428}\special{pa 752 -1429}%
\special{pa 758 -1431}\special{pa 764 -1434}\special{pa 769 -1438}\special{pa 773 -1442}%
\special{pa 778 -1447}\special{pa 781 -1452}\special{pa 784 -1457}\special{pa 786 -1464}%
\special{pa 787 -1470}\special{pa 787 -1476}%
\special{fp}%
\special{pa 2264 -492}\special{pa 2263 -498}\special{pa 2262 -505}\special{pa 2260 -510}%
\special{pa 2258 -516}\special{pa 2254 -521}\special{pa 2250 -526}\special{pa 2245 -531}%
\special{pa 2240 -534}\special{pa 2235 -537}\special{pa 2229 -539}\special{pa 2223 -541}%
\special{pa 2217 -541}\special{pa 2210 -541}\special{pa 2204 -540}\special{pa 2198 -538}%
\special{pa 2192 -536}\special{pa 2187 -533}\special{pa 2182 -529}\special{pa 2177 -524}%
\special{pa 2173 -519}\special{pa 2170 -513}\special{pa 2168 -508}\special{pa 2166 -501}%
\special{pa 2165 -495}\special{pa 2165 -489}\special{pa 2166 -483}\special{pa 2168 -477}%
\special{pa 2170 -471}\special{pa 2173 -465}\special{pa 2177 -460}\special{pa 2182 -456}%
\special{pa 2186 -452}\special{pa 2192 -449}\special{pa 2197 -446}\special{pa 2203 -444}%
\special{pa 2210 -443}\special{pa 2216 -443}\special{pa 2222 -443}\special{pa 2228 -445}%
\special{pa 2234 -447}\special{pa 2240 -450}\special{pa 2245 -454}\special{pa 2250 -458}%
\special{pa 2254 -463}\special{pa 2257 -468}\special{pa 2260 -473}\special{pa 2262 -479}%
\special{pa 2263 -485}\special{pa 2264 -492}%
\special{fp}%
\special{pa 2264 -1476}\special{pa 2263 -1482}\special{pa 2262 -1489}\special{pa 2260 -1495}%
\special{pa 2258 -1500}\special{pa 2254 -1506}\special{pa 2250 -1510}\special{pa 2245 -1515}%
\special{pa 2240 -1518}\special{pa 2235 -1521}\special{pa 2229 -1524}\special{pa 2223 -1525}%
\special{pa 2217 -1526}\special{pa 2210 -1525}\special{pa 2204 -1524}\special{pa 2198 -1523}%
\special{pa 2192 -1520}\special{pa 2187 -1517}\special{pa 2182 -1513}\special{pa 2177 -1508}%
\special{pa 2173 -1503}\special{pa 2170 -1498}\special{pa 2168 -1492}\special{pa 2166 -1486}%
\special{pa 2165 -1479}\special{pa 2165 -1473}\special{pa 2166 -1467}\special{pa 2168 -1461}%
\special{pa 2170 -1455}\special{pa 2173 -1449}\special{pa 2177 -1444}\special{pa 2182 -1440}%
\special{pa 2186 -1436}\special{pa 2192 -1433}\special{pa 2197 -1430}\special{pa 2203 -1428}%
\special{pa 2210 -1427}\special{pa 2216 -1427}\special{pa 2222 -1428}\special{pa 2228 -1429}%
\special{pa 2234 -1431}\special{pa 2240 -1434}\special{pa 2245 -1438}\special{pa 2250 -1442}%
\special{pa 2254 -1447}\special{pa 2257 -1452}\special{pa 2260 -1457}\special{pa 2262 -1464}%
\special{pa 2263 -1470}\special{pa 2264 -1476}%
\special{fp}%
%
\settowidth{\Width}{$Q_{2k+1,2l+1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_{2k+1,2l+1}$}\settodepth{\Depth}{$Q_{2k+1,2l+1}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(3.0000,3.0000){\hspace*{\Width}\raisebox{\Height}{$Q_{2k+1,2l+1}$}}%
\settowidth{\Width}{$Q_{2k,2l}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_{2k,2l}$}\settodepth{\Depth}{$Q_{2k,2l}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.5000,2.0000){\hspace*{\Width}\raisebox{\Height}{$Q_{2k,2l}$}}%
%
\color{blue}%
\special{pn 16}%
\special{pa 1476 0}\special{pa 2953 0}%
\special{fp}%
\special{pa 2859 30}\special{pa 2953 0}\special{pa 2859 -30}%
\special{fp}%
\special{pa 2953 0}\special{pa 2953 -984}%
\special{fp}%
\special{pa 2983 -891}\special{pa 2953 -984}\special{pa 2922 -891}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$2a$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2a$}\settodepth{\Depth}{$2a$}\setlength{\Height}{-\Height}%
\put(4.5000,-0.1200){\hspace*{\Width}\raisebox{\Height}{$2a$}}%
\settowidth{\Width}{$2b$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$2b$}\settodepth{\Depth}{$2b$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(6.1200,1.0000){\hspace*{\Width}\raisebox{\Height}{$2b$}}%
%
\end{picture}}%

==> Rhombus_Q1-Q4_tado.tex <==
{\unitlength=1.25cm%
\begin{picture}%
(6.60,4.60)(-0.30,-0.30)%
\special{pn 8}%
%
\special{pa 738 -492}\special{pa 1476 0}\special{pa 2215 -492}\special{pa 1476 -984}%
\special{pa 738 -492}%
\special{fp}%
\special{pa 738 -1476}\special{pa 1476 -984}\special{pa 2215 -1476}\special{pa 1476 -1969}%
\special{pa 738 -1476}%
\special{fp}%
\special{pa 1476 -984}\special{pa 2215 -492}\special{pa 2953 -984}\special{pa 2215 -1476}%
\special{pa 1476 -984}%
\special{fp}%
\special{pa 0 -984}\special{pa 738 -492}\special{pa 1476 -984}\special{pa 738 -1476}%
\special{pa 0 -984}%
\special{fp}%
%
\special{pa 49 -984}\special{pa 49 -990}\special{pa 48 -997}\special{pa 46 -1003}%
\special{pa 43 -1008}\special{pa 40 -1014}\special{pa 36 -1018}\special{pa 31 -1023}%
\special{pa 25 -1026}\special{pa 20 -1029}\special{pa 14 -1031}\special{pa 8 -1033}%
\special{pa 2 -1033}\special{pa -4 -1033}\special{pa -11 -1032}\special{pa -17 -1030}%
\special{pa -23 -1028}\special{pa -28 -1025}\special{pa -33 -1021}\special{pa -37 -1016}%
\special{pa -41 -1011}\special{pa -44 -1005}\special{pa -47 -1000}\special{pa -48 -993}%
\special{pa -49 -987}\special{pa -49 -981}\special{pa -48 -975}\special{pa -47 -969}%
\special{pa -44 -963}\special{pa -41 -957}\special{pa -37 -952}\special{pa -33 -948}%
\special{pa -28 -944}\special{pa -23 -941}\special{pa -17 -938}\special{pa -11 -936}%
\special{pa -5 -935}\special{pa 1 -935}\special{pa 7 -936}\special{pa 14 -937}\special{pa 19 -939}%
\special{pa 25 -942}\special{pa 31 -946}\special{pa 35 -950}\special{pa 39 -955}\special{pa 43 -960}%
\special{pa 45 -965}\special{pa 48 -972}\special{pa 49 -977}\special{pa 49 -984}\special{sh 1}\special{ip}%
\special{pa 1526 -984}\special{pa 1525 -990}\special{pa 1524 -997}\special{pa 1522 -1003}%
\special{pa 1519 -1008}\special{pa 1516 -1014}\special{pa 1512 -1018}\special{pa 1507 -1023}%
\special{pa 1502 -1026}\special{pa 1496 -1029}\special{pa 1490 -1031}\special{pa 1484 -1033}%
\special{pa 1478 -1033}\special{pa 1472 -1033}\special{pa 1466 -1032}\special{pa 1460 -1030}%
\special{pa 1454 -1028}\special{pa 1448 -1025}\special{pa 1443 -1021}\special{pa 1439 -1016}%
\special{pa 1435 -1011}\special{pa 1432 -1005}\special{pa 1430 -1000}\special{pa 1428 -993}%
\special{pa 1427 -987}\special{pa 1427 -981}\special{pa 1428 -975}\special{pa 1430 -969}%
\special{pa 1432 -963}\special{pa 1435 -957}\special{pa 1439 -952}\special{pa 1443 -948}%
\special{pa 1448 -944}\special{pa 1453 -941}\special{pa 1459 -938}\special{pa 1465 -936}%
\special{pa 1472 -935}\special{pa 1478 -935}\special{pa 1484 -936}\special{pa 1490 -937}%
\special{pa 1496 -939}\special{pa 1502 -942}\special{pa 1507 -946}\special{pa 1512 -950}%
\special{pa 1516 -955}\special{pa 1519 -960}\special{pa 1522 -965}\special{pa 1524 -972}%
\special{pa 1525 -977}\special{pa 1526 -984}\special{sh 1}\special{ip}%
\special{pa 3002 -984}\special{pa 3002 -990}\special{pa 3000 -997}\special{pa 2998 -1003}%
\special{pa 2996 -1008}\special{pa 2992 -1014}\special{pa 2988 -1018}\special{pa 2984 -1023}%
\special{pa 2978 -1026}\special{pa 2973 -1029}\special{pa 2967 -1031}\special{pa 2961 -1033}%
\special{pa 2955 -1033}\special{pa 2948 -1033}\special{pa 2942 -1032}\special{pa 2936 -1030}%
\special{pa 2930 -1028}\special{pa 2925 -1025}\special{pa 2920 -1021}\special{pa 2915 -1016}%
\special{pa 2911 -1011}\special{pa 2908 -1005}\special{pa 2906 -1000}\special{pa 2904 -993}%
\special{pa 2904 -987}\special{pa 2904 -981}\special{pa 2904 -975}\special{pa 2906 -969}%
\special{pa 2908 -963}\special{pa 2912 -957}\special{pa 2915 -952}\special{pa 2920 -948}%
\special{pa 2925 -944}\special{pa 2930 -941}\special{pa 2936 -938}\special{pa 2941 -936}%
\special{pa 2948 -935}\special{pa 2954 -935}\special{pa 2960 -936}\special{pa 2967 -937}%
\special{pa 2972 -939}\special{pa 2978 -942}\special{pa 2983 -946}\special{pa 2988 -950}%
\special{pa 2992 -955}\special{pa 2996 -960}\special{pa 2998 -965}\special{pa 3000 -972}%
\special{pa 3002 -977}\special{pa 3002 -984}\special{sh 1}\special{ip}%
\special{pa 1526 -1969}\special{pa 1525 -1975}\special{pa 1524 -1981}\special{pa 1522 -1987}%
\special{pa 1519 -1992}\special{pa 1516 -1998}\special{pa 1512 -2002}\special{pa 1507 -2007}%
\special{pa 1502 -2011}\special{pa 1496 -2013}\special{pa 1490 -2016}\special{pa 1484 -2017}%
\special{pa 1478 -2018}\special{pa 1472 -2018}\special{pa 1466 -2017}\special{pa 1460 -2015}%
\special{pa 1454 -2012}\special{pa 1448 -2009}\special{pa 1443 -2005}\special{pa 1439 -2001}%
\special{pa 1435 -1995}\special{pa 1432 -1990}\special{pa 1430 -1984}\special{pa 1428 -1978}%
\special{pa 1427 -1972}\special{pa 1427 -1966}\special{pa 1428 -1959}\special{pa 1430 -1953}%
\special{pa 1432 -1947}\special{pa 1435 -1941}\special{pa 1439 -1937}\special{pa 1443 -1932}%
\special{pa 1448 -1928}\special{pa 1453 -1925}\special{pa 1459 -1922}\special{pa 1465 -1921}%
\special{pa 1472 -1920}\special{pa 1478 -1919}\special{pa 1484 -1920}\special{pa 1490 -1921}%
\special{pa 1496 -1923}\special{pa 1502 -1926}\special{pa 1507 -1930}\special{pa 1512 -1934}%
\special{pa 1516 -1939}\special{pa 1519 -1944}\special{pa 1522 -1950}\special{pa 1524 -1956}%
\special{pa 1525 -1962}\special{pa 1526 -1969}\special{sh 1}\special{ip}%
\special{pa 1526 0}\special{pa 1525 -6}\special{pa 1524 -13}\special{pa 1522 -18}%
\special{pa 1519 -24}\special{pa 1516 -29}\special{pa 1512 -34}\special{pa 1507 -38}%
\special{pa 1502 -42}\special{pa 1496 -45}\special{pa 1490 -47}\special{pa 1484 -49}%
\special{pa 1478 -49}\special{pa 1472 -49}\special{pa 1466 -48}\special{pa 1460 -46}%
\special{pa 1454 -44}\special{pa 1448 -41}\special{pa 1443 -36}\special{pa 1439 -32}%
\special{pa 1435 -27}\special{pa 1432 -21}\special{pa 1430 -16}\special{pa 1428 -9}%
\special{pa 1427 -3}\special{pa 1427 3}\special{pa 1428 9}\special{pa 1430 15}\special{pa 1432 21}%
\special{pa 1435 27}\special{pa 1439 32}\special{pa 1443 37}\special{pa 1448 40}\special{pa 1453 44}%
\special{pa 1459 46}\special{pa 1465 48}\special{pa 1472 49}\special{pa 1478 49}\special{pa 1484 49}%
\special{pa 1490 47}\special{pa 1496 45}\special{pa 1502 42}\special{pa 1507 38}\special{pa 1512 34}%
\special{pa 1516 29}\special{pa 1519 24}\special{pa 1522 19}\special{pa 1524 13}\special{pa 1525 7}%
\special{pa 1526 0}\special{sh 1}\special{ip}%
\special{pa 787 492}\special{pa 787 486}\special{pa 786 480}\special{pa 784 474}\special{pa 781 468}%
\special{pa 778 463}\special{pa 774 458}\special{pa 769 454}\special{pa 764 450}\special{pa 758 447}%
\special{pa 752 445}\special{pa 746 444}\special{pa 740 443}\special{pa 734 443}\special{pa 728 444}%
\special{pa 721 446}\special{pa 715 448}\special{pa 710 452}\special{pa 705 456}\special{pa 701 460}%
\special{pa 697 465}\special{pa 694 471}\special{pa 691 477}\special{pa 690 483}\special{pa 689 489}%
\special{pa 689 495}\special{pa 690 502}\special{pa 691 507}\special{pa 694 514}\special{pa 697 519}%
\special{pa 701 524}\special{pa 705 529}\special{pa 710 533}\special{pa 715 536}\special{pa 721 538}%
\special{pa 727 540}\special{pa 733 541}\special{pa 740 541}\special{pa 746 541}\special{pa 752 539}%
\special{pa 758 537}\special{pa 764 534}\special{pa 769 531}\special{pa 773 527}\special{pa 778 522}%
\special{pa 781 516}\special{pa 784 511}\special{pa 786 505}\special{pa 787 499}\special{pa 787 492}%
\special{sh 0}\special{ip}%
\special{pa 787 -492}\special{pa 787 -498}\special{pa 786 -505}\special{pa 784 -510}%
\special{pa 781 -516}\special{pa 778 -521}\special{pa 774 -526}\special{pa 769 -531}%
\special{pa 764 -534}\special{pa 758 -537}\special{pa 752 -539}\special{pa 746 -541}%
\special{pa 740 -541}\special{pa 734 -541}\special{pa 728 -540}\special{pa 721 -538}%
\special{pa 715 -536}\special{pa 710 -533}\special{pa 705 -529}\special{pa 701 -524}%
\special{pa 697 -519}\special{pa 694 -513}\special{pa 691 -508}\special{pa 690 -501}%
\special{pa 689 -495}\special{pa 689 -489}\special{pa 690 -483}\special{pa 691 -477}%
\special{pa 694 -471}\special{pa 697 -465}\special{pa 701 -460}\special{pa 705 -456}%
\special{pa 710 -452}\special{pa 715 -449}\special{pa 721 -446}\special{pa 727 -444}%
\special{pa 733 -443}\special{pa 740 -443}\special{pa 746 -443}\special{pa 752 -445}%
\special{pa 758 -447}\special{pa 764 -450}\special{pa 769 -454}\special{pa 773 -458}%
\special{pa 778 -463}\special{pa 781 -468}\special{pa 784 -473}\special{pa 786 -479}%
\special{pa 787 -485}\special{pa 787 -492}\special{sh 0}\special{ip}%
\special{pa 787 -1476}\special{pa 787 -1482}\special{pa 786 -1489}\special{pa 784 -1495}%
\special{pa 781 -1500}\special{pa 778 -1506}\special{pa 774 -1510}\special{pa 769 -1515}%
\special{pa 764 -1518}\special{pa 758 -1521}\special{pa 752 -1524}\special{pa 746 -1525}%
\special{pa 740 -1526}\special{pa 734 -1525}\special{pa 728 -1524}\special{pa 721 -1523}%
\special{pa 715 -1520}\special{pa 710 -1517}\special{pa 705 -1513}\special{pa 701 -1508}%
\special{pa 697 -1503}\special{pa 694 -1498}\special{pa 691 -1492}\special{pa 690 -1486}%
\special{pa 689 -1479}\special{pa 689 -1473}\special{pa 690 -1467}\special{pa 691 -1461}%
\special{pa 694 -1455}\special{pa 697 -1449}\special{pa 701 -1444}\special{pa 705 -1440}%
\special{pa 710 -1436}\special{pa 715 -1433}\special{pa 721 -1430}\special{pa 727 -1428}%
\special{pa 733 -1427}\special{pa 740 -1427}\special{pa 746 -1428}\special{pa 752 -1429}%
\special{pa 758 -1431}\special{pa 764 -1434}\special{pa 769 -1438}\special{pa 773 -1442}%
\special{pa 778 -1447}\special{pa 781 -1452}\special{pa 784 -1457}\special{pa 786 -1464}%
\special{pa 787 -1470}\special{pa 787 -1476}\special{sh 0}\special{ip}%
\special{pa 2264 492}\special{pa 2263 486}\special{pa 2262 480}\special{pa 2260 474}%
\special{pa 2258 468}\special{pa 2254 463}\special{pa 2250 458}\special{pa 2245 454}%
\special{pa 2240 450}\special{pa 2235 447}\special{pa 2229 445}\special{pa 2223 444}%
\special{pa 2217 443}\special{pa 2210 443}\special{pa 2204 444}\special{pa 2198 446}%
\special{pa 2192 448}\special{pa 2187 452}\special{pa 2182 456}\special{pa 2177 460}%
\special{pa 2173 465}\special{pa 2170 471}\special{pa 2168 477}\special{pa 2166 483}%
\special{pa 2165 489}\special{pa 2165 495}\special{pa 2166 502}\special{pa 2168 507}%
\special{pa 2170 514}\special{pa 2173 519}\special{pa 2177 524}\special{pa 2182 529}%
\special{pa 2186 533}\special{pa 2192 536}\special{pa 2197 538}\special{pa 2203 540}%
\special{pa 2210 541}\special{pa 2216 541}\special{pa 2222 541}\special{pa 2228 539}%
\special{pa 2234 537}\special{pa 2240 534}\special{pa 2245 531}\special{pa 2250 527}%
\special{pa 2254 522}\special{pa 2257 516}\special{pa 2260 511}\special{pa 2262 505}%
\special{pa 2263 499}\special{pa 2264 492}\special{sh 0}\special{ip}%
\special{pa 2264 -492}\special{pa 2263 -498}\special{pa 2262 -505}\special{pa 2260 -510}%
\special{pa 2258 -516}\special{pa 2254 -521}\special{pa 2250 -526}\special{pa 2245 -531}%
\special{pa 2240 -534}\special{pa 2235 -537}\special{pa 2229 -539}\special{pa 2223 -541}%
\special{pa 2217 -541}\special{pa 2210 -541}\special{pa 2204 -540}\special{pa 2198 -538}%
\special{pa 2192 -536}\special{pa 2187 -533}\special{pa 2182 -529}\special{pa 2177 -524}%
\special{pa 2173 -519}\special{pa 2170 -513}\special{pa 2168 -508}\special{pa 2166 -501}%
\special{pa 2165 -495}\special{pa 2165 -489}\special{pa 2166 -483}\special{pa 2168 -477}%
\special{pa 2170 -471}\special{pa 2173 -465}\special{pa 2177 -460}\special{pa 2182 -456}%
\special{pa 2186 -452}\special{pa 2192 -449}\special{pa 2197 -446}\special{pa 2203 -444}%
\special{pa 2210 -443}\special{pa 2216 -443}\special{pa 2222 -443}\special{pa 2228 -445}%
\special{pa 2234 -447}\special{pa 2240 -450}\special{pa 2245 -454}\special{pa 2250 -458}%
\special{pa 2254 -463}\special{pa 2257 -468}\special{pa 2260 -473}\special{pa 2262 -479}%
\special{pa 2263 -485}\special{pa 2264 -492}\special{sh 0}\special{ip}%
\special{pa 2264 -1476}\special{pa 2263 -1482}\special{pa 2262 -1489}\special{pa 2260 -1495}%
\special{pa 2258 -1500}\special{pa 2254 -1506}\special{pa 2250 -1510}\special{pa 2245 -1515}%
\special{pa 2240 -1518}\special{pa 2235 -1521}\special{pa 2229 -1524}\special{pa 2223 -1525}%
\special{pa 2217 -1526}\special{pa 2210 -1525}\special{pa 2204 -1524}\special{pa 2198 -1523}%
\special{pa 2192 -1520}\special{pa 2187 -1517}\special{pa 2182 -1513}\special{pa 2177 -1508}%
\special{pa 2173 -1503}\special{pa 2170 -1498}\special{pa 2168 -1492}\special{pa 2166 -1486}%
\special{pa 2165 -1479}\special{pa 2165 -1473}\special{pa 2166 -1467}\special{pa 2168 -1461}%
\special{pa 2170 -1455}\special{pa 2173 -1449}\special{pa 2177 -1444}\special{pa 2182 -1440}%
\special{pa 2186 -1436}\special{pa 2192 -1433}\special{pa 2197 -1430}\special{pa 2203 -1428}%
\special{pa 2210 -1427}\special{pa 2216 -1427}\special{pa 2222 -1428}\special{pa 2228 -1429}%
\special{pa 2234 -1431}\special{pa 2240 -1434}\special{pa 2245 -1438}\special{pa 2250 -1442}%
\special{pa 2254 -1447}\special{pa 2257 -1452}\special{pa 2260 -1457}\special{pa 2262 -1464}%
\special{pa 2263 -1470}\special{pa 2264 -1476}\special{sh 0}\special{ip}%
\special{pa 3740 492}\special{pa 3740 486}\special{pa 3739 480}\special{pa 3737 474}%
\special{pa 3734 468}\special{pa 3731 463}\special{pa 3727 458}\special{pa 3722 454}%
\special{pa 3716 450}\special{pa 3711 447}\special{pa 3705 445}\special{pa 3699 444}%
\special{pa 3693 443}\special{pa 3686 443}\special{pa 3680 444}\special{pa 3674 446}%
\special{pa 3668 448}\special{pa 3663 452}\special{pa 3658 456}\special{pa 3654 460}%
\special{pa 3650 465}\special{pa 3647 471}\special{pa 3644 477}\special{pa 3643 483}%
\special{pa 3642 489}\special{pa 3642 495}\special{pa 3643 502}\special{pa 3644 507}%
\special{pa 3647 514}\special{pa 3650 519}\special{pa 3653 524}\special{pa 3658 529}%
\special{pa 3663 533}\special{pa 3668 536}\special{pa 3674 538}\special{pa 3680 540}%
\special{pa 3686 541}\special{pa 3692 541}\special{pa 3698 541}\special{pa 3705 539}%
\special{pa 3710 537}\special{pa 3716 534}\special{pa 3722 531}\special{pa 3726 527}%
\special{pa 3730 522}\special{pa 3734 516}\special{pa 3736 511}\special{pa 3738 505}%
\special{pa 3740 499}\special{pa 3740 492}\special{sh 0}\special{ip}%
\special{pa 3740 -492}\special{pa 3740 -498}\special{pa 3739 -505}\special{pa 3737 -510}%
\special{pa 3734 -516}\special{pa 3731 -521}\special{pa 3727 -526}\special{pa 3722 -531}%
\special{pa 3716 -534}\special{pa 3711 -537}\special{pa 3705 -539}\special{pa 3699 -541}%
\special{pa 3693 -541}\special{pa 3686 -541}\special{pa 3680 -540}\special{pa 3674 -538}%
\special{pa 3668 -536}\special{pa 3663 -533}\special{pa 3658 -529}\special{pa 3654 -524}%
\special{pa 3650 -519}\special{pa 3647 -513}\special{pa 3644 -508}\special{pa 3643 -501}%
\special{pa 3642 -495}\special{pa 3642 -489}\special{pa 3643 -483}\special{pa 3644 -477}%
\special{pa 3647 -471}\special{pa 3650 -465}\special{pa 3653 -460}\special{pa 3658 -456}%
\special{pa 3663 -452}\special{pa 3668 -449}\special{pa 3674 -446}\special{pa 3680 -444}%
\special{pa 3686 -443}\special{pa 3692 -443}\special{pa 3698 -443}\special{pa 3705 -445}%
\special{pa 3710 -447}\special{pa 3716 -450}\special{pa 3722 -454}\special{pa 3726 -458}%
\special{pa 3730 -463}\special{pa 3734 -468}\special{pa 3736 -473}\special{pa 3738 -479}%
\special{pa 3740 -485}\special{pa 3740 -492}\special{sh 0}\special{ip}%
\special{pa 3740 -1476}\special{pa 3740 -1482}\special{pa 3739 -1489}\special{pa 3737 -1495}%
\special{pa 3734 -1500}\special{pa 3731 -1506}\special{pa 3727 -1510}\special{pa 3722 -1515}%
\special{pa 3716 -1518}\special{pa 3711 -1521}\special{pa 3705 -1524}\special{pa 3699 -1525}%
\special{pa 3693 -1526}\special{pa 3686 -1525}\special{pa 3680 -1524}\special{pa 3674 -1523}%
\special{pa 3668 -1520}\special{pa 3663 -1517}\special{pa 3658 -1513}\special{pa 3654 -1508}%
\special{pa 3650 -1503}\special{pa 3647 -1498}\special{pa 3644 -1492}\special{pa 3643 -1486}%
\special{pa 3642 -1479}\special{pa 3642 -1473}\special{pa 3643 -1467}\special{pa 3644 -1461}%
\special{pa 3647 -1455}\special{pa 3650 -1449}\special{pa 3653 -1444}\special{pa 3658 -1440}%
\special{pa 3663 -1436}\special{pa 3668 -1433}\special{pa 3674 -1430}\special{pa 3680 -1428}%
\special{pa 3686 -1427}\special{pa 3692 -1427}\special{pa 3698 -1428}\special{pa 3705 -1429}%
\special{pa 3710 -1431}\special{pa 3716 -1434}\special{pa 3722 -1438}\special{pa 3726 -1442}%
\special{pa 3730 -1447}\special{pa 3734 -1452}\special{pa 3736 -1457}\special{pa 3738 -1464}%
\special{pa 3740 -1470}\special{pa 3740 -1476}\special{sh 0}\special{ip}%
\special{pa 787 -492}\special{pa 787 -498}\special{pa 786 -505}\special{pa 784 -510}%
\special{pa 781 -516}\special{pa 778 -521}\special{pa 774 -526}\special{pa 769 -531}%
\special{pa 764 -534}\special{pa 758 -537}\special{pa 752 -539}\special{pa 746 -541}%
\special{pa 740 -541}\special{pa 734 -541}\special{pa 728 -540}\special{pa 721 -538}%
\special{pa 715 -536}\special{pa 710 -533}\special{pa 705 -529}\special{pa 701 -524}%
\special{pa 697 -519}\special{pa 694 -513}\special{pa 691 -508}\special{pa 690 -501}%
\special{pa 689 -495}\special{pa 689 -489}\special{pa 690 -483}\special{pa 691 -477}%
\special{pa 694 -471}\special{pa 697 -465}\special{pa 701 -460}\special{pa 705 -456}%
\special{pa 710 -452}\special{pa 715 -449}\special{pa 721 -446}\special{pa 727 -444}%
\special{pa 733 -443}\special{pa 740 -443}\special{pa 746 -443}\special{pa 752 -445}%
\special{pa 758 -447}\special{pa 764 -450}\special{pa 769 -454}\special{pa 773 -458}%
\special{pa 778 -463}\special{pa 781 -468}\special{pa 784 -473}\special{pa 786 -479}%
\special{pa 787 -485}\special{pa 787 -492}\special{pa 787 -492}%
\special{fp}%
\special{pa 787 -1476}\special{pa 787 -1482}\special{pa 786 -1489}\special{pa 784 -1495}%
\special{pa 781 -1500}\special{pa 778 -1506}\special{pa 774 -1510}\special{pa 769 -1515}%
\special{pa 764 -1518}\special{pa 758 -1521}\special{pa 752 -1524}\special{pa 746 -1525}%
\special{pa 740 -1526}\special{pa 734 -1525}\special{pa 728 -1524}\special{pa 721 -1523}%
\special{pa 715 -1520}\special{pa 710 -1517}\special{pa 705 -1513}\special{pa 701 -1508}%
\special{pa 697 -1503}\special{pa 694 -1498}\special{pa 691 -1492}\special{pa 690 -1486}%
\special{pa 689 -1479}\special{pa 689 -1473}\special{pa 690 -1467}\special{pa 691 -1461}%
\special{pa 694 -1455}\special{pa 697 -1449}\special{pa 701 -1444}\special{pa 705 -1440}%
\special{pa 710 -1436}\special{pa 715 -1433}\special{pa 721 -1430}\special{pa 727 -1428}%
\special{pa 733 -1427}\special{pa 740 -1427}\special{pa 746 -1428}\special{pa 752 -1429}%
\special{pa 758 -1431}\special{pa 764 -1434}\special{pa 769 -1438}\special{pa 773 -1442}%
\special{pa 778 -1447}\special{pa 781 -1452}\special{pa 784 -1457}\special{pa 786 -1464}%
\special{pa 787 -1470}\special{pa 787 -1476}\special{pa 787 -1476}%
\special{fp}%
\special{pa 2264 -492}\special{pa 2263 -498}\special{pa 2262 -505}\special{pa 2260 -510}%
\special{pa 2258 -516}\special{pa 2254 -521}\special{pa 2250 -526}\special{pa 2245 -531}%
\special{pa 2240 -534}\special{pa 2235 -537}\special{pa 2229 -539}\special{pa 2223 -541}%
\special{pa 2217 -541}\special{pa 2210 -541}\special{pa 2204 -540}\special{pa 2198 -538}%
\special{pa 2192 -536}\special{pa 2187 -533}\special{pa 2182 -529}\special{pa 2177 -524}%
\special{pa 2173 -519}\special{pa 2170 -513}\special{pa 2168 -508}\special{pa 2166 -501}%
\special{pa 2165 -495}\special{pa 2165 -489}\special{pa 2166 -483}\special{pa 2168 -477}%
\special{pa 2170 -471}\special{pa 2173 -465}\special{pa 2177 -460}\special{pa 2182 -456}%
\special{pa 2186 -452}\special{pa 2192 -449}\special{pa 2197 -446}\special{pa 2203 -444}%
\special{pa 2210 -443}\special{pa 2216 -443}\special{pa 2222 -443}\special{pa 2228 -445}%
\special{pa 2234 -447}\special{pa 2240 -450}\special{pa 2245 -454}\special{pa 2250 -458}%
\special{pa 2254 -463}\special{pa 2257 -468}\special{pa 2260 -473}\special{pa 2262 -479}%
\special{pa 2263 -485}\special{pa 2264 -492}\special{pa 2264 -492}%
\special{fp}%
\special{pa 2264 -1476}\special{pa 2263 -1482}\special{pa 2262 -1489}\special{pa 2260 -1495}%
\special{pa 2258 -1500}\special{pa 2254 -1506}\special{pa 2250 -1510}\special{pa 2245 -1515}%
\special{pa 2240 -1518}\special{pa 2235 -1521}\special{pa 2229 -1524}\special{pa 2223 -1525}%
\special{pa 2217 -1526}\special{pa 2210 -1525}\special{pa 2204 -1524}\special{pa 2198 -1523}%
\special{pa 2192 -1520}\special{pa 2187 -1517}\special{pa 2182 -1513}\special{pa 2177 -1508}%
\special{pa 2173 -1503}\special{pa 2170 -1498}\special{pa 2168 -1492}\special{pa 2166 -1486}%
\special{pa 2165 -1479}\special{pa 2165 -1473}\special{pa 2166 -1467}\special{pa 2168 -1461}%
\special{pa 2170 -1455}\special{pa 2173 -1449}\special{pa 2177 -1444}\special{pa 2182 -1440}%
\special{pa 2186 -1436}\special{pa 2192 -1433}\special{pa 2197 -1430}\special{pa 2203 -1428}%
\special{pa 2210 -1427}\special{pa 2216 -1427}\special{pa 2222 -1428}\special{pa 2228 -1429}%
\special{pa 2234 -1431}\special{pa 2240 -1434}\special{pa 2245 -1438}\special{pa 2250 -1442}%
\special{pa 2254 -1447}\special{pa 2257 -1452}\special{pa 2260 -1457}\special{pa 2262 -1464}%
\special{pa 2263 -1470}\special{pa 2264 -1476}\special{pa 2264 -1476}%
\special{fp}%
%
\settowidth{\Width}{$v$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v$}\settodepth{\Depth}{$v$}\setlength{\Height}{-\Height}%
\put(3.0000,1.8400){\hspace*{\Width}\raisebox{\Height}{$v$}}%
\settowidth{\Width}{$Q_1$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$Q_1$}\settodepth{\Depth}{$Q_1$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(4.7400,2.0000){\hspace*{\Width}\raisebox{\Height}{$Q_1$}}%
\settowidth{\Width}{$Q_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_2$}\settodepth{\Depth}{$Q_2$}\setlength{\Height}{\Depth}%
\put(3.0000,3.2400){\hspace*{\Width}\raisebox{\Height}{$Q_2$}}%
\settowidth{\Width}{$Q_3$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$Q_3$}\settodepth{\Depth}{$Q_3$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.2600,2.0000){\hspace*{\Width}\raisebox{\Height}{$Q_3$}}%
\settowidth{\Width}{$Q_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$Q_4$}\settodepth{\Depth}{$Q_4$}\setlength{\Height}{-\Height}%
\put(3.0000,0.7600){\hspace*{\Width}\raisebox{\Height}{$Q_4$}}%
\settowidth{\Width}{$v_1$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$v_1$}\settodepth{\Depth}{$v_1$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(6.1600,2.0000){\hspace*{\Width}\raisebox{\Height}{$v_1$}}%
\settowidth{\Width}{$v_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v_2$}\settodepth{\Depth}{$v_2$}\setlength{\Height}{\Depth}%
\put(3.0000,4.1600){\hspace*{\Width}\raisebox{\Height}{$v_2$}}%
\settowidth{\Width}{$v_3$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$v_3$}\settodepth{\Depth}{$v_3$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.1600,2.0000){\hspace*{\Width}\raisebox{\Height}{$v_3$}}%
\settowidth{\Width}{$v_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v_4$}\settodepth{\Depth}{$v_4$}\setlength{\Height}{-\Height}%
\put(3.0000,-0.1600){\hspace*{\Width}\raisebox{\Height}{$v_4$}}%
\settowidth{\Width}{$v^{\prime}_1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v^{\prime}_1$}\settodepth{\Depth}{$v^{\prime}_1$}\setlength{\Height}{\Depth}%
\put(4.5000,3.1600){\hspace*{\Width}\raisebox{\Height}{$v^{\prime}_1$}}%
\settowidth{\Width}{$v^{\prime}_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v^{\prime}_2$}\settodepth{\Depth}{$v^{\prime}_2$}\setlength{\Height}{\Depth}%
\put(1.5000,3.1600){\hspace*{\Width}\raisebox{\Height}{$v^{\prime}_2$}}%
\settowidth{\Width}{$v^{\prime}_3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v^{\prime}_3$}\settodepth{\Depth}{$v^{\prime}_3$}\setlength{\Height}{-\Height}%
\put(1.5000,0.8400){\hspace*{\Width}\raisebox{\Height}{$v^{\prime}_3$}}%
\settowidth{\Width}{$v^{\prime}_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$v^{\prime}_4$}\settodepth{\Depth}{$v^{\prime}_4$}\setlength{\Height}{-\Height}%
\put(4.5000,0.8400){\hspace*{\Width}\raisebox{\Height}{$v^{\prime}_4$}}%
\settowidth{\Width}{$\diamond_1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\diamond_1$}\settodepth{\Depth}{$\diamond_1$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(4.5000,2.0000){\hspace*{\Width}\raisebox{\Height}{$\diamond_1$}}%
\settowidth{\Width}{$\diamond_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\diamond_2$}\settodepth{\Depth}{$\diamond_2$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(3.0000,3.0000){\hspace*{\Width}\raisebox{\Height}{$\diamond_2$}}%
\settowidth{\Width}{$\diamond_3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\diamond_3$}\settodepth{\Depth}{$\diamond_3$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.5000,2.0000){\hspace*{\Width}\raisebox{\Height}{$\diamond_3$}}%
\settowidth{\Width}{$\diamond_4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\diamond_4$}\settodepth{\Depth}{$\diamond_4$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(3.0000,1.0000){\hspace*{\Width}\raisebox{\Height}{$\diamond_4$}}%
%
\end{picture}}%

==> stereo_graphic_proj_tado.tex <==
%%% stereo_graphic_proj.tex 2020-12-28 15:43
%%% stereo_graphic_proj_4.sce 2020-12-28 15:1
{\unitlength=5cm%
\begin{picture}%
(   3.00000,   2.70000)(  -1.50000,  -1.20000)%
\special{pn 8}%
%
\special{pa -335 1944}\special{pa -284 1952}\special{pa -210 1962}\special{pa -153 1967}%
\special{pa -97 1971}\special{pa -43 1972}\special{pa 11 1973}\special{pa 65 1972}%
\special{pa 120 1969}\special{pa 176 1965}\special{pa 235 1959}\special{pa 284 1952}%
\special{pa 363 1939}\special{pa 435 1924}\special{pa 514 1905}\special{pa 582 1885}%
\special{pa 640 1866}\special{pa 695 1846}\special{pa 747 1826}\special{pa 797 1805}%
\special{pa 846 1782}\special{pa 892 1760}\special{pa 938 1736}\special{pa 981 1711}%
\special{pa 1024 1686}\special{pa 1106 1634}\special{pa 1183 1579}\special{pa 1257 1520}%
\special{pa 1305 1480}\special{pa 1361 1428}\special{pa 1411 1379}\special{pa 1456 1331}%
\special{pa 1516 1263}\special{pa 1572 1193}\special{pa 1624 1120}\special{pa 1673 1046}%
\special{pa 1718 970}\special{pa 1751 908}\special{pa 1779 853}\special{pa 1815 774}%
\special{pa 1847 692}\special{pa 1876 610}\special{pa 1901 527}\special{pa 1923 443}%
\special{pa 1940 358}\special{pa 1954 272}\special{pa 1964 186}\special{pa 1970 100}%
\special{pa 1973 14}\special{pa 1972 -73}\special{pa 1967 -159}\special{pa 1960 -224}%
\special{pa 1952 -287}\special{pa 1938 -372}\special{pa 1919 -456}\special{pa 1898 -540}%
\special{pa 1872 -622}\special{pa 1843 -703}\special{pa 1811 -783}\special{pa 1789 -831}%
\special{pa 1756 -900}\special{pa 1715 -976}\special{pa 1670 -1050}\special{pa 1623 -1122}%
\special{pa 1572 -1192}\special{pa 1518 -1260}\special{pa 1461 -1326}\special{pa 1401 -1389}%
\special{pa 1363 -1426}\special{pa 1305 -1479}\special{pa 1238 -1536}\special{pa 1168 -1590}%
\special{pa 1109 -1632}\special{pa 1058 -1665}\special{pa 1003 -1699}\special{pa 941 -1734}%
\special{pa 860 -1776}\special{pa 775 -1814}\special{pa 690 -1848}\special{pa 640 -1866}%
\special{pa 593 -1882}\special{pa 544 -1896}\special{pa 494 -1910}\special{pa 440 -1923}%
\special{pa 388 -1934}\special{pa 330 -1945}\special{pa 279 -1953}\special{pa 212 -1961}%
\special{pa 160 -1966}\special{pa 100 -1970}\special{pa 50 -1972}\special{pa -15 -1973}%
\special{pa -80 -1971}\special{pa -132 -1968}\special{pa -188 -1964}\special{pa -252 -1957}%
\special{pa -321 -1947}\special{pa -383 -1935}\special{pa -440 -1923}\special{pa -493 -1910}%
\special{pa -544 -1896}\special{pa -593 -1882}\special{pa -640 -1866}\special{pa -731 -1832}%
\special{pa -813 -1798}\special{pa -860 -1776}\special{pa -941 -1734}\special{pa -985 -1709}%
\special{pa -1058 -1665}\special{pa -1132 -1616}\special{pa -1204 -1563}\special{pa -1272 -1508}%
\special{pa -1338 -1450}\special{pa -1401 -1389}\special{pa -1461 -1326}\special{pa -1518 -1260}%
\special{pa -1572 -1192}\special{pa -1623 -1122}\special{pa -1670 -1050}\special{pa -1715 -976}%
\special{pa -1756 -900}\special{pa -1793 -822}\special{pa -1828 -743}\special{pa -1858 -663}%
\special{pa -1881 -596}\special{pa -1898 -540}\special{pa -1919 -456}\special{pa -1938 -372}%
\special{pa -1952 -287}\special{pa -1963 -202}\special{pa -1970 -116}\special{pa -1973 -29}%
\special{pa -1972 43}\special{pa -1970 100}\special{pa -1964 186}\special{pa -1954 272}%
\special{pa -1941 353}\special{pa -1923 443}\special{pa -1901 527}\special{pa -1876 610}%
\special{pa -1847 692}\special{pa -1815 774}\special{pa -1779 853}\special{pa -1739 932}%
\special{pa -1696 1009}\special{pa -1659 1068}\special{pa -1624 1120}\special{pa -1572 1193}%
\special{pa -1516 1263}\special{pa -1456 1331}\special{pa -1394 1396}\special{pa -1327 1460}%
\special{pa -1257 1520}\special{pa -1183 1579}\special{pa -1131 1617}\special{pa -1065 1660}%
\special{pa -981 1711}\special{pa -938 1736}\special{pa -892 1760}\special{pa -846 1782}%
\special{pa -797 1805}\special{pa -747 1826}\special{pa -695 1846}\special{pa -640 1866}%
\special{pa -582 1885}\special{pa -522 1903}\special{pa -452 1920}\special{pa -376 1937}%
\special{pa -335 1944}%
\special{fp}%
\special{pa 1880 -915}\special{pa -1969 958}%
\special{fp}%
\special{pa -2494 -343}\special{pa 2352 324}%
\special{fp}%
\special{pa 0 2362}\special{pa 0 -2529}%
\special{fp}%
\special{pa 0 0}\special{pa 13 13}\special{pa 27 26}\special{pa 40 39}\special{pa 54 52}%
\special{pa 67 64}\special{pa 81 78}\special{pa 95 91}\special{pa 108 104}\special{pa 122 117}%
\special{pa 136 130}\special{pa 150 143}\special{pa 163 157}\special{pa 177 170}\special{pa 191 183}%
\special{pa 205 197}\special{pa 219 210}\special{pa 233 224}\special{pa 247 237}\special{pa 262 251}%
\special{pa 276 264}\special{pa 290 278}\special{pa 305 292}\special{pa 319 306}\special{pa 333 319}%
\special{pa 348 333}\special{pa 362 347}\special{pa 377 361}\special{pa 392 375}\special{pa 406 389}%
\special{pa 421 403}\special{pa 436 418}\special{pa 451 432}\special{pa 465 446}\special{pa 480 460}%
\special{pa 495 475}\special{pa 510 489}\special{pa 525 504}\special{pa 541 518}\special{pa 556 533}%
\special{pa 571 547}\special{pa 586 562}\special{pa 602 577}\special{pa 617 591}\special{pa 632 606}%
\special{pa 648 621}\special{pa 663 636}\special{pa 679 651}\special{pa 695 666}\special{pa 710 681}%
\special{pa 726 696}\special{pa 742 711}\special{pa 758 726}\special{pa 774 742}\special{pa 790 757}%
\special{pa 806 772}\special{pa 822 788}\special{pa 838 803}\special{pa 854 819}\special{pa 871 835}%
\special{pa 887 850}\special{pa 903 866}\special{pa 920 882}\special{pa 936 898}\special{pa 953 913}%
\special{pa 970 929}\special{pa 986 945}\special{pa 1003 961}\special{pa 1020 978}%
\special{pa 1037 994}\special{pa 1054 1010}\special{pa 1071 1026}\special{pa 1088 1043}%
\special{pa 1105 1059}\special{pa 1122 1076}\special{pa 1139 1092}\special{pa 1157 1109}%
\special{pa 1174 1125}\special{pa 1192 1142}\special{pa 1209 1159}\special{pa 1227 1176}%
\special{pa 1244 1193}\special{pa 1262 1210}\special{pa 1280 1227}\special{pa 1298 1244}%
\special{pa 1316 1261}\special{pa 1334 1278}\special{pa 1352 1295}\special{pa 1370 1313}%
\special{pa 1388 1330}\special{pa 1406 1348}\special{pa 1424 1365}\special{pa 1443 1383}%
\special{pa 1461 1401}\special{pa 1480 1418}\special{pa 1498 1436}\special{pa 1517 1454}%
\special{pa 1536 1472}\special{pa 1555 1490}\special{pa 1574 1508}%
\special{fp}%
\special{pa -980 477}\special{pa -863 493}\special{pa -741 507}\special{pa -616 519}%
\special{pa -489 529}\special{pa -358 536}\special{pa -226 541}\special{pa -93 544}%
\special{pa 40 544}\special{pa 173 543}\special{pa 306 538}\special{pa 437 532}\special{pa 566 523}%
\special{pa 692 512}\special{pa 815 499}\special{pa 934 484}\special{pa 1048 466}%
\special{pa 1158 447}\special{pa 1262 426}\special{pa 1360 404}\special{pa 1452 379}%
\special{pa 1537 354}\special{pa 1615 327}\special{pa 1686 298}\special{pa 1750 269}%
\special{pa 1805 239}\special{pa 1853 208}\special{pa 1893 177}\special{pa 1925 145}%
\special{pa 1949 112}\special{pa 1964 80}\special{pa 1972 47}\special{pa 1971 15}%
\special{pa 1963 -18}\special{pa 1947 -50}\special{pa 1923 -81}\special{pa 1892 -112}%
\special{pa 1853 -142}\special{pa 1807 -172}\special{pa 1755 -201}\special{pa 1696 -228}%
\special{pa 1631 -255}\special{pa 1561 -280}\special{pa 1484 -304}\special{pa 1402 -327}%
\special{pa 1316 -348}\special{pa 1225 -368}\special{pa 1129 -387}\special{pa 1030 -403}%
\special{pa 927 -419}\special{pa 821 -432}\special{pa 712 -444}\special{pa 601 -454}%
\special{pa 488 -463}\special{pa 373 -469}\special{pa 258 -474}\special{pa 141 -477}%
\special{pa 23 -479}\special{pa -94 -478}\special{pa -211 -476}\special{pa -327 -472}%
\special{pa -442 -466}\special{pa -556 -458}\special{pa -668 -448}\special{pa -778 -437}%
\special{pa -885 -424}\special{pa -989 -410}\special{pa -1090 -393}\special{pa -1187 -376}%
\special{pa -1280 -356}\special{pa -1368 -336}\special{pa -1452 -313}\special{pa -1531 -290}%
\special{pa -1604 -265}\special{pa -1671 -239}\special{pa -1732 -212}\special{pa -1787 -183}%
\special{pa -1836 -154}\special{pa -1877 -124}\special{pa -1911 -94}\special{pa -1938 -62}%
\special{pa -1957 -31}\special{pa -1969 2}\special{pa -1973 34}\special{pa -1968 67}%
\special{pa -1956 99}\special{pa -1936 132}\special{pa -1907 164}\special{pa -1870 196}%
\special{pa -1826 227}\special{pa -1773 257}\special{pa -1713 287}\special{pa -1645 315}%
\special{pa -1569 343}\special{pa -1487 369}\special{pa -1397 394}\special{pa -1302 417}%
\special{pa -1200 439}\special{pa -1092 459}\special{pa -980 477}%
\special{fp}%
\special{pa 0 0}\special{pa 21 7}\special{pa 41 13}\special{pa 62 20}\special{pa 82 26}%
\special{pa 103 33}\special{pa 124 39}\special{pa 145 46}\special{pa 165 52}\special{pa 186 59}%
\special{pa 207 66}\special{pa 228 72}\special{pa 249 79}\special{pa 270 85}\special{pa 291 92}%
\special{pa 312 99}\special{pa 333 105}\special{pa 354 112}\special{pa 375 119}\special{pa 396 125}%
\special{pa 418 132}\special{pa 439 139}\special{pa 460 146}\special{pa 482 152}\special{pa 503 159}%
\special{pa 524 166}\special{pa 546 173}\special{pa 567 179}\special{pa 589 186}\special{pa 610 193}%
\special{pa 632 200}\special{pa 653 207}\special{pa 675 214}\special{pa 697 220}\special{pa 718 227}%
\special{pa 740 234}\special{pa 762 241}\special{pa 784 248}\special{pa 806 255}\special{pa 828 262}%
\special{pa 850 269}\special{pa 872 276}\special{pa 894 283}\special{pa 916 290}\special{pa 938 297}%
\special{pa 960 304}\special{pa 982 311}\special{pa 1004 318}\special{pa 1026 325}%
\special{pa 1049 332}\special{pa 1071 339}\special{pa 1093 346}\special{pa 1116 353}%
\special{pa 1138 360}\special{pa 1161 367}\special{pa 1183 374}\special{pa 1206 381}%
\special{pa 1228 389}\special{pa 1251 396}\special{pa 1274 403}\special{pa 1296 410}%
\special{pa 1319 417}\special{pa 1342 425}\special{pa 1365 432}\special{pa 1388 439}%
\special{pa 1411 446}\special{pa 1433 454}\special{pa 1456 461}\special{pa 1479 468}%
\special{pa 1503 475}\special{pa 1526 483}\special{pa 1549 490}\special{pa 1572 497}%
\special{pa 1595 505}\special{pa 1618 512}\special{pa 1642 519}\special{pa 1665 527}%
\special{pa 1688 534}\special{pa 1712 542}\special{pa 1735 549}\special{pa 1759 556}%
\special{pa 1782 564}\special{pa 1806 571}\special{pa 1830 579}\special{pa 1853 586}%
\special{pa 1877 594}\special{pa 1901 601}\special{pa 1925 609}\special{pa 1948 616}%
\special{pa 1972 624}\special{pa 1996 632}\special{pa 2020 639}\special{pa 2044 647}%
\special{pa 2068 654}\special{pa 2092 662}\special{pa 2117 670}\special{pa 2141 677}%
\special{pa 2165 685}\special{pa 2189 693}\special{pa 2214 700}%
\special{fp}%
\special{pa 0 -1935}\special{pa 27 -1912}\special{pa 55 -1885}\special{pa 82 -1852}%
\special{pa 109 -1813}\special{pa 136 -1770}\special{pa 162 -1722}\special{pa 188 -1670}%
\special{pa 213 -1613}\special{pa 238 -1552}\special{pa 262 -1488}\special{pa 285 -1421}%
\special{pa 307 -1351}\special{pa 328 -1278}\special{pa 349 -1204}\special{pa 368 -1128}%
\special{pa 386 -1050}\special{pa 394 -1011}%
\special{fp}%
\special{pa 0 -1935}\special{pa 48 -1922}\special{pa 96 -1906}\special{pa 144 -1888}%
\special{pa 191 -1867}\special{pa 239 -1843}\special{pa 286 -1816}\special{pa 333 -1787}%
\special{pa 379 -1756}\special{pa 425 -1722}\special{pa 469 -1685}\special{pa 514 -1647}%
\special{pa 557 -1606}\special{pa 599 -1564}\special{pa 640 -1520}\special{pa 680 -1474}%
\special{pa 719 -1427}\special{pa 756 -1378}\special{pa 793 -1328}\special{pa 828 -1277}%
\special{pa 862 -1225}\special{pa 894 -1172}\special{pa 925 -1118}\special{pa 955 -1064}%
\special{pa 984 -1009}\special{pa 1004 -968}%
\special{fp}%
\special{pa 226 217}\special{pa 595 188}%
\special{fp}%
\special{pn 6}%
\special{pa 1880 -915}\special{pa -1969 958}%
\special{fp}%
\special{pa -2494 -343}\special{pa 2352 324}%
\special{fp}%
\special{pa 0 2362}\special{pa 0 -2529}%
\special{fp}%
\special{pn 8}%
\special{pn 16}%
\special{pa -335 1944}\special{pa -284 1952}\special{pa -210 1962}\special{pa -153 1967}%
\special{pa -97 1971}\special{pa -43 1972}\special{pa 11 1973}\special{pa 65 1972}%
\special{pa 120 1969}\special{pa 176 1965}\special{pa 235 1959}\special{pa 284 1952}%
\special{pa 363 1939}\special{pa 435 1924}\special{pa 514 1905}\special{pa 582 1885}%
\special{pa 640 1866}\special{pa 695 1846}\special{pa 747 1826}\special{pa 797 1805}%
\special{pa 846 1782}\special{pa 892 1760}\special{pa 938 1736}\special{pa 981 1711}%
\special{pa 1024 1686}\special{pa 1106 1634}\special{pa 1183 1579}\special{pa 1257 1520}%
\special{pa 1305 1480}\special{pa 1361 1428}\special{pa 1411 1379}\special{pa 1456 1331}%
\special{pa 1516 1263}\special{pa 1572 1193}\special{pa 1624 1120}\special{pa 1673 1046}%
\special{pa 1718 970}\special{pa 1751 908}\special{pa 1779 853}\special{pa 1815 774}%
\special{pa 1847 692}\special{pa 1876 610}\special{pa 1901 527}\special{pa 1923 443}%
\special{pa 1940 358}\special{pa 1954 272}\special{pa 1964 186}\special{pa 1970 100}%
\special{pa 1973 14}\special{pa 1972 -73}\special{pa 1967 -159}\special{pa 1960 -224}%
\special{pa 1952 -287}\special{pa 1938 -372}\special{pa 1919 -456}\special{pa 1898 -540}%
\special{pa 1872 -622}\special{pa 1843 -703}\special{pa 1811 -783}\special{pa 1789 -831}%
\special{pa 1756 -900}\special{pa 1715 -976}\special{pa 1670 -1050}\special{pa 1623 -1122}%
\special{pa 1572 -1192}\special{pa 1518 -1260}\special{pa 1461 -1326}\special{pa 1401 -1389}%
\special{pa 1363 -1426}\special{pa 1305 -1479}\special{pa 1238 -1536}\special{pa 1168 -1590}%
\special{pa 1109 -1632}\special{pa 1058 -1665}\special{pa 1003 -1699}\special{pa 941 -1734}%
\special{pa 860 -1776}\special{pa 775 -1814}\special{pa 690 -1848}\special{pa 640 -1866}%
\special{pa 593 -1882}\special{pa 544 -1896}\special{pa 494 -1910}\special{pa 440 -1923}%
\special{pa 388 -1934}\special{pa 330 -1945}\special{pa 279 -1953}\special{pa 212 -1961}%
\special{pa 160 -1966}\special{pa 100 -1970}\special{pa 50 -1972}\special{pa -15 -1973}%
\special{pa -80 -1971}\special{pa -132 -1968}\special{pa -188 -1964}\special{pa -252 -1957}%
\special{pa -321 -1947}\special{pa -383 -1935}\special{pa -440 -1923}\special{pa -493 -1910}%
\special{pa -544 -1896}\special{pa -593 -1882}\special{pa -640 -1866}\special{pa -731 -1832}%
\special{pa -813 -1798}\special{pa -860 -1776}\special{pa -941 -1734}\special{pa -985 -1709}%
\special{pa -1058 -1665}\special{pa -1132 -1616}\special{pa -1204 -1563}\special{pa -1272 -1508}%
\special{pa -1338 -1450}\special{pa -1401 -1389}\special{pa -1461 -1326}\special{pa -1518 -1260}%
\special{pa -1572 -1192}\special{pa -1623 -1122}\special{pa -1670 -1050}\special{pa -1715 -976}%
\special{pa -1756 -900}\special{pa -1793 -822}\special{pa -1828 -743}\special{pa -1858 -663}%
\special{pa -1881 -596}\special{pa -1898 -540}\special{pa -1919 -456}\special{pa -1938 -372}%
\special{pa -1952 -287}\special{pa -1963 -202}\special{pa -1970 -116}\special{pa -1973 -29}%
\special{pa -1972 43}\special{pa -1970 100}\special{pa -1964 186}\special{pa -1954 272}%
\special{pa -1941 353}\special{pa -1923 443}\special{pa -1901 527}\special{pa -1876 610}%
\special{pa -1847 692}\special{pa -1815 774}\special{pa -1779 853}\special{pa -1739 932}%
\special{pa -1696 1009}\special{pa -1659 1068}\special{pa -1624 1120}\special{pa -1572 1193}%
\special{pa -1516 1263}\special{pa -1456 1331}\special{pa -1394 1396}\special{pa -1327 1460}%
\special{pa -1257 1520}\special{pa -1183 1579}\special{pa -1131 1617}\special{pa -1065 1660}%
\special{pa -981 1711}\special{pa -938 1736}\special{pa -892 1760}\special{pa -846 1782}%
\special{pa -797 1805}\special{pa -747 1826}\special{pa -695 1846}\special{pa -640 1866}%
\special{pa -582 1885}\special{pa -522 1903}\special{pa -452 1920}\special{pa -376 1937}%
\special{pa -335 1944}%
\special{fp}%
\special{pa 107 102}\special{pa 108 101}\special{pa 119 87}\special{pa 129 71}\special{pa 137 54}%
\special{pa 140 44}%
\special{fp}%
\special{pa 501 159}\special{pa 500 164}\special{pa 497 176}\special{pa 496 188}\special{pa 497 196}%
\special{fp}%
\special{pa 295 212}\special{pa 295 208}\special{pa 293 200}\special{pa 290 192}\special{pa 287 184}%
\special{pa 282 176}\special{pa 277 170}\special{pa 270 164}\special{pa 263 159}\special{pa 256 155}%
\special{pa 248 151}\special{pa 239 149}\special{pa 231 148}\special{pa 222 148}\special{pa 213 149}%
\special{pa 205 151}\special{pa 197 155}\special{pa 189 159}\special{pa 182 164}\special{pa 177 169}%
\special{fp}%
\special{pa 492 -1016}\special{pa 492 -1023}\special{pa 490 -1035}\special{pa 486 -1047}%
\special{pa 481 -1058}\special{pa 474 -1069}\special{pa 466 -1078}\special{pa 457 -1087}%
\special{pa 447 -1094}\special{pa 436 -1100}\special{pa 425 -1104}\special{pa 413 -1108}%
\special{pa 401 -1109}\special{pa 388 -1109}\special{pa 376 -1108}\special{pa 373 -1107}%
\special{fp}%
\special{pa 941 -1091}\special{pa 930 -1085}\special{pa 916 -1074}\special{pa 903 -1063}%
\special{pa 892 -1049}\special{pa 883 -1035}\special{pa 876 -1019}\special{pa 870 -1003}%
\special{pa 869 -995}%
\special{fp}%
\special{pa 127 -1784}\special{pa 143 -1800}\special{pa 159 -1819}\special{pa 173 -1840}%
\special{pa 183 -1862}\special{pa 185 -1869}%
\special{fp}%
\special{pa 170 -1613}\special{pa 233 -1567}\special{pa 242 -1645}%
\special{fp}%
\special{pa 674 -975}\special{pa 745 -1011}\special{pa 679 -1054}%
\special{fp}%
\special{pa 625 -1593}\special{pa 549 -1615}\special{pa 568 -1539}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$x$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$x$}\settodepth{\Depth}{$x$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-1.0342,-0.5034){\hspace*{\Width}\raisebox{\Height}{$x$}}%
%
%
\settowidth{\Width}{$y$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$y$}\settodepth{\Depth}{$y$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.2324,-0.1696){\hspace*{\Width}\raisebox{\Height}{$y$}}%
%
%
\settowidth{\Width}{$z$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$z$}\settodepth{\Depth}{$z$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.0000,1.3225){\hspace*{\Width}\raisebox{\Height}{$z$}}%
%
%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{-\Height}%
\put(-0.4978,-0.2723){\hspace*{\Width}\raisebox{\Height}{$1$}}%
%
%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{-\Height}%
\put(0.9105,-0.1553){\hspace*{\Width}\raisebox{\Height}{$1$}}%
%
%
\settowidth{\Width}{$1$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0300,1.0229){\hspace*{\Width}\raisebox{\Height}{$1$}}%
%
%
\settowidth{\Width}{$\mathrm{N}$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$\mathrm{N}$}\settodepth{\Depth}{$\mathrm{N}$}\setlength{\Height}{\Depth}%
\put(-0.0300,1.0229){\hspace*{\Width}\raisebox{\Height}{$\mathrm{N}$}}%
%
%
\settowidth{\Width}{$\mathrm{S}$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$\mathrm{S}$}\settodepth{\Depth}{$\mathrm{S}$}\setlength{\Height}{\Depth}%
\put(-0.0300,-0.9195){\hspace*{\Width}\raisebox{\Height}{$\mathrm{S}$}}%
%
%
\settowidth{\Width}{$\mathrm{O}$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$\mathrm{O}$}\settodepth{\Depth}{$\mathrm{O}$}\setlength{\Height}{\Depth}%
\put(-0.0100,0.0300){\hspace*{\Width}\raisebox{\Height}{$\mathrm{O}$}}%
%
%
\settowidth{\Width}{$z_1$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$z_1$}\settodepth{\Depth}{$z_1$}\setlength{\Height}{-\Height}%
\put(0.1050,-0.1202){\hspace*{\Width}\raisebox{\Height}{$z_1$}}%
%
%
\settowidth{\Width}{$z_2$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$z_2$}\settodepth{\Depth}{$z_2$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.3422,-0.0956){\hspace*{\Width}\raisebox{\Height}{$z_2$}}%
%
%
\settowidth{\Width}{$S^2$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$S^2$}\settodepth{\Depth}{$S^2$}\setlength{\Height}{\Depth}%
\put(-0.6300,0.8100){\hspace*{\Width}\raisebox{\Height}{$S^2$}}%
%
%
\settowidth{\Width}{$C=\Pi\cap S^2$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$C=\Pi\cap S^2$}\settodepth{\Depth}{$C=\Pi\cap S^2$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.0397,0.5135){\hspace*{\Width}\raisebox{\Height}{$C=\Pi\cap S^2$}}%
%
%
\settowidth{\Width}{$\beta^{\prime}$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$\beta^{\prime}$}\settodepth{\Depth}{$\beta^{\prime}$}\setlength{\Height}{\Depth}%
\put(0.2403,0.5535){\hspace*{\Width}\raisebox{\Height}{$\beta^{\prime}$}}%
%
%
\settowidth{\Width}{$\gamma^{\prime}$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$\gamma^{\prime}$}\settodepth{\Depth}{$\gamma^{\prime}$}\setlength{\Height}{\Depth}%
\put(0.4500,0.5319){\hspace*{\Width}\raisebox{\Height}{$\gamma^{\prime}$}}%
%
%
\settowidth{\Width}{$\alpha^{\prime}$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$\alpha^{\prime}$}\settodepth{\Depth}{$\alpha^{\prime}$}\setlength{\Height}{-\Height}%
\put(0.0900,0.9129){\hspace*{\Width}\raisebox{\Height}{$\alpha^{\prime}$}}%
%
%
\settowidth{\Width}{$\beta$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$\beta$}\settodepth{\Depth}{$\beta$}\setlength{\Height}{-\Height}%
\put(0.1550,-0.1202){\hspace*{\Width}\raisebox{\Height}{$\beta$}}%
%
%
\settowidth{\Width}{$\gamma$}\setlength{\Width}{-1\Width}%
\settoheight{\Height}{$\gamma$}\settodepth{\Depth}{$\gamma$}\setlength{\Height}{-\Height}%
\put(0.2622,-0.1256){\hspace*{\Width}\raisebox{\Height}{$\gamma$}}%
%
%
\settowidth{\Width}{$\alpha$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$\alpha$}\settodepth{\Depth}{$\alpha$}\setlength{\Height}{-\Height}%
\put(0.0100,-0.0600){\hspace*{\Width}\raisebox{\Height}{$\alpha$}}%
%
%
\settowidth{\Width}{$C_{\gamma^{\prime}}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$C_{\gamma^{\prime}}$}\settodepth{\Depth}{$C_{\gamma^{\prime}}$}\setlength{\Height}{-\Height}%
\put(0.0916,0.7418){\hspace*{\Width}\raisebox{\Height}{$C_{\gamma^{\prime}}$}}%
%
%
\settowidth{\Width}{$C_{\alpha^{\prime}}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$C_{\alpha^{\prime}}$}\settodepth{\Depth}{$C_{\alpha^{\prime}}$}\setlength{\Height}{-\Height}%
\put(0.3609,0.4744){\hspace*{\Width}\raisebox{\Height}{$C_{\alpha^{\prime}}$}}%
%
%
\settowidth{\Width}{$C_{\beta^{\prime}}$}\setlength{\Width}{0\Width}%
\settoheight{\Height}{$C_{\beta^{\prime}}$}\settodepth{\Depth}{$C_{\beta^{\prime}}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.3309,0.8081){\hspace*{\Width}\raisebox{\Height}{$C_{\beta^{\prime}}$}}%
%
%
\color[cmyk]{1,1,0,0}%
\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}%
\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}\special{pa 3 1869}%
\special{pa 3 1869}\special{pa 3 1869}\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}%
\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}%
\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}\special{pa 4 1869}%
\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}%
\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}\special{pa 5 1869}%
\special{pa 6 1869}\special{pa 6 1869}\special{pa 6 1869}\special{pa 6 1869}\special{pa 6 1869}%
\special{pa 6 1869}\special{pa 6 1869}\special{pa 6 1869}\special{pa 6 1869}\special{pa 7 1869}%
\special{pa 7 1869}\special{pa 7 1869}\special{pa 7 1869}\special{pa 7 1869}\special{pa 7 1868}%
\special{pa 7 1868}\special{pa 7 1868}\special{pa 8 1868}\special{pa 8 1868}\special{pa 8 1868}%
\special{pa 8 1868}\special{pa 8 1868}\special{pa 8 1868}\special{pa 9 1868}\special{pa 9 1868}%
\special{pa 9 1868}\special{pa 9 1868}\special{pa 9 1868}\special{pa 9 1868}\special{pa 10 1868}%
\special{pa 10 1868}\special{pa 10 1868}\special{pa 10 1868}\special{pa 10 1868}\special{pa 11 1868}%
\special{pa 11 1868}\special{pa 11 1868}\special{pa 11 1868}\special{pa 11 1868}\special{pa 12 1868}%
\special{pa 12 1868}\special{pa 12 1868}\special{pa 12 1868}\special{pa 13 1868}\special{pa 13 1868}%
\special{pa 13 1868}\special{pa 13 1868}\special{pa 13 1868}\special{pa 14 1868}\special{pa 14 1868}%
\special{pa 14 1868}\special{pa 15 1868}\special{pa 15 1868}\special{pa 15 1868}\special{pa 15 1868}%
\special{pa 16 1868}\special{pa 16 1868}\special{pa 16 1868}\special{pa 17 1868}\special{pa 17 1868}%
\special{pa 17 1867}\special{pa 18 1867}\special{pa 18 1867}\special{pa 18 1867}\special{pa 19 1867}%
\special{pa 19 1867}\special{pa 19 1867}\special{pa 20 1867}\special{pa 20 1867}\special{pa 21 1867}%
\special{pa 21 1867}\special{pa 21 1867}\special{pa 22 1867}\special{pa 22 1867}\special{pa 23 1867}%
\special{pa 23 1867}\special{pa 23 1867}\special{pa 24 1867}\special{pa 24 1867}\special{pa 25 1867}%
\special{pa 25 1867}\special{pa 26 1867}\special{pa 26 1867}\special{pa 27 1867}\special{pa 27 1866}%
\special{pa 28 1866}\special{pa 28 1866}\special{pa 29 1866}\special{pa 29 1866}\special{pa 30 1866}%
\special{pa 31 1866}\special{pa 31 1866}\special{pa 32 1866}\special{pa 32 1866}\special{pa 33 1866}%
\special{pa 34 1866}\special{pa 34 1866}\special{pa 35 1866}\special{pa 36 1866}\special{pa 36 1865}%
\special{pa 37 1865}\special{pa 38 1865}\special{pa 39 1865}\special{pa 39 1865}\special{pa 40 1865}%
\special{pa 41 1865}\special{pa 42 1865}\special{pa 42 1865}\special{pa 43 1865}\special{pa 44 1865}%
\special{pa 45 1865}\special{pa 46 1864}\special{pa 47 1864}\special{pa 47 1864}\special{pa 48 1864}%
\special{pa 49 1864}\special{pa 50 1864}\special{pa 51 1864}\special{pa 52 1864}\special{pa 53 1864}%
\special{pa 54 1863}\special{pa 55 1863}\special{pa 56 1863}\special{pa 57 1863}\special{pa 59 1863}%
\special{pa 60 1863}\special{pa 61 1863}\special{pa 62 1863}\special{pa 63 1862}\special{pa 64 1862}%
\special{pa 66 1862}\special{pa 67 1862}\special{pa 68 1862}\special{pa 70 1862}\special{pa 71 1861}%
\special{pa 72 1861}\special{pa 74 1861}\special{pa 75 1861}\special{pa 76 1861}\special{pa 78 1861}%
\special{pa 79 1860}\special{pa 81 1860}\special{pa 83 1860}\special{pa 84 1860}\special{pa 86 1860}%
\special{pa 87 1859}\special{pa 89 1859}\special{pa 91 1859}\special{pa 92 1859}\special{pa 94 1858}%
\special{pa 96 1858}\special{pa 98 1858}\special{pa 100 1858}\special{pa 102 1857}%
\special{pa 104 1857}\special{pa 106 1857}\special{pa 108 1857}\special{pa 110 1856}%
\special{pa 112 1856}\special{pa 114 1856}\special{pa 116 1855}\special{pa 118 1855}%
\special{pa 121 1855}\special{pa 123 1854}\special{pa 125 1854}\special{pa 128 1854}%
\special{pa 130 1853}\special{pa 133 1853}\special{pa 135 1852}\special{pa 138 1852}%
\special{pa 140 1852}\special{pa 143 1851}\special{pa 146 1851}\special{pa 149 1850}%
\special{pa 151 1850}\special{pa 154 1849}\special{pa 157 1849}\special{pa 160 1848}%
\special{pa 163 1848}\special{pa 167 1847}\special{pa 170 1847}\special{pa 173 1846}%
\special{pa 176 1846}\special{pa 180 1845}\special{pa 183 1845}\special{pa 187 1844}%
\special{pa 190 1843}\special{pa 194 1843}\special{pa 197 1842}\special{pa 201 1841}%
\special{pa 205 1841}\special{pa 209 1840}\special{pa 213 1839}\special{pa 217 1838}%
\special{pa 221 1838}\special{pa 225 1837}\special{pa 229 1836}\special{pa 234 1835}%
\special{pa 238 1834}\special{pa 243 1833}\special{pa 247 1832}\special{pa 252 1831}%
\special{pa 257 1830}\special{pa 262 1829}\special{pa 267 1828}\special{pa 272 1827}%
\special{pa 277 1826}\special{pa 282 1825}\special{pa 287 1824}\special{pa 293 1823}%
\special{pa 298 1821}\special{pa 304 1820}\special{pa 310 1819}\special{pa 316 1817}%
\special{pa 321 1816}\special{pa 328 1815}\special{pa 334 1813}\special{pa 340 1812}%
\special{pa 346 1810}\special{pa 353 1808}\special{pa 359 1807}\special{pa 366 1805}%
\special{pa 373 1803}\special{pa 380 1801}\special{pa 387 1799}\special{pa 394 1798}%
\special{pa 402 1796}\special{pa 409 1793}\special{pa 417 1791}\special{pa 424 1789}%
\special{pa 432 1787}\special{pa 440 1785}\special{pa 448 1782}\special{pa 457 1780}%
\special{pa 465 1777}\special{pa 473 1775}\special{pa 482 1772}\special{pa 491 1769}%
\special{pa 500 1766}\special{pa 509 1763}\special{pa 518 1760}\special{pa 528 1757}%
\special{pa 537 1754}\special{pa 547 1751}\special{pa 557 1747}\special{pa 567 1744}%
\special{pa 577 1740}\special{pa 588 1737}\special{pa 598 1733}\special{pa 609 1729}%
\special{pa 620 1725}\special{pa 631 1721}\special{pa 642 1716}\special{pa 653 1712}%
\special{pa 665 1707}\special{pa 677 1703}\special{pa 688 1698}\special{pa 700 1693}%
\special{pa 713 1688}\special{pa 725 1682}\special{pa 738 1677}\special{pa 750 1671}%
\special{pa 763 1666}\special{pa 776 1660}\special{pa 789 1654}\special{pa 803 1648}%
\special{pa 816 1641}\special{pa 830 1634}\special{pa 844 1628}\special{pa 858 1621}%
\special{pa 872 1614}\special{pa 887 1606}\special{pa 901 1599}\special{pa 916 1591}%
\special{pa 931 1583}\special{pa 946 1575}\special{pa 961 1566}\special{pa 976 1557}%
\special{pa 992 1549}\special{pa 1008 1539}\special{pa 1023 1530}\special{pa 1039 1520}%
\special{pa 1055 1511}\special{pa 1071 1500}\special{pa 1088 1490}\special{pa 1104 1479}%
\special{pa 1120 1469}\special{pa 1137 1457}\special{pa 1154 1446}\special{pa 1171 1434}%
\special{pa 1187 1422}\special{pa 1204 1410}\special{pa 1221 1397}\special{pa 1238 1385}%
\special{pa 1256 1371}\special{pa 1273 1358}\special{pa 1290 1344}\special{pa 1307 1330}%
\special{pa 1324 1316}\special{pa 1342 1301}\special{pa 1359 1287}\special{pa 1376 1271}%
\special{pa 1393 1256}\special{pa 1410 1240}\special{pa 1428 1224}\special{pa 1445 1208}%
\special{pa 1462 1191}\special{pa 1479 1174}\special{pa 1495 1157}\special{pa 1512 1139}%
\special{pa 1529 1121}\special{pa 1545 1103}\special{pa 1561 1085}\special{pa 1578 1066}%
\special{pa 1594 1047}\special{pa 1609 1028}\special{pa 1625 1008}\special{pa 1640 988}%
\special{pa 1655 968}\special{pa 1670 948}\special{pa 1685 928}\special{pa 1699 907}%
\special{pa 1713 886}\special{pa 1727 865}\special{pa 1741 843}\special{pa 1754 822}%
\special{pa 1767 800}\special{pa 1780 778}\special{pa 1792 756}\special{pa 1804 734}%
\special{pa 1815 711}\special{pa 1826 689}\special{pa 1837 666}\special{pa 1847 643}%
\special{pa 1857 620}\special{pa 1867 597}\special{pa 1876 574}\special{pa 1884 551}%
\special{pa 1893 528}\special{pa 1900 505}\special{pa 1908 481}\special{pa 1915 458}%
\special{pa 1921 435}\special{pa 1927 412}\special{pa 1933 389}\special{pa 1938 366}%
\special{pa 1943 342}\special{pa 1947 319}\special{pa 1950 296}\special{pa 1954 274}%
\special{pa 1957 251}\special{pa 1959 228}\special{pa 1961 206}\special{pa 1962 183}%
\special{pa 1963 161}\special{pa 1964 139}\special{pa 1964 117}\special{pa 1964 95}%
\special{pa 1963 74}\special{pa 1962 52}\special{pa 1961 31}\special{pa 1959 10}\special{pa 1957 -11}%
\special{pa 1954 -31}\special{pa 1951 -51}\special{pa 1948 -72}\special{pa 1944 -91}%
\special{pa 1940 -111}\special{pa 1935 -130}\special{pa 1931 -149}\special{pa 1926 -168}%
\special{pa 1920 -187}\special{pa 1914 -205}\special{pa 1908 -223}\special{pa 1902 -241}%
\special{pa 1896 -258}\special{pa 1889 -275}\special{pa 1882 -292}\special{pa 1875 -309}%
\special{pa 1867 -325}\special{pa 1859 -341}\special{pa 1851 -357}\special{pa 1843 -372}%
\special{pa 1835 -388}\special{pa 1827 -403}\special{pa 1818 -417}\special{pa 1809 -432}%
\special{pa 1800 -446}\special{pa 1791 -460}\special{pa 1782 -473}\special{pa 1772 -486}%
\special{pa 1763 -499}\special{pa 1753 -512}\special{pa 1743 -525}\special{pa 1734 -537}%
\special{pa 1724 -549}\special{pa 1714 -561}\special{pa 1704 -572}\special{pa 1694 -583}%
\special{pa 1683 -594}\special{pa 1673 -605}\special{pa 1663 -616}\special{pa 1652 -626}%
\special{pa 1642 -636}\special{pa 1632 -646}\special{pa 1621 -656}\special{pa 1611 -665}%
\special{pa 1600 -674}\special{pa 1590 -683}\special{pa 1579 -692}\special{pa 1569 -701}%
\special{pa 1558 -709}\special{pa 1547 -718}\special{pa 1537 -726}\special{pa 1526 -733}%
\special{pa 1516 -741}\special{pa 1505 -749}\special{pa 1495 -756}\special{pa 1484 -763}%
\special{pa 1473 -770}\special{pa 1463 -777}\special{pa 1452 -784}\special{pa 1442 -790}%
\special{pa 1431 -797}\special{pa 1421 -803}\special{pa 1411 -809}\special{pa 1400 -815}%
\special{pa 1390 -821}\special{pa 1379 -827}\special{pa 1369 -832}\special{pa 1359 -838}%
\special{pa 1348 -843}\special{pa 1338 -848}\special{pa 1328 -853}\special{pa 1317 -858}%
\special{pa 1307 -863}\special{pa 1297 -868}\special{pa 1287 -873}\special{pa 1276 -877}%
\special{pa 1266 -882}\special{pa 1256 -886}\special{pa 1246 -890}\special{pa 1236 -895}%
\special{pa 1225 -899}\special{pa 1215 -903}\special{pa 1205 -907}\special{pa 1195 -911}%
\special{pa 1185 -914}\special{pa 1175 -918}\special{pa 1164 -922}\special{pa 1154 -925}%
\special{pa 1144 -928}\special{pa 1134 -932}\special{pa 1124 -935}\special{pa 1113 -938}%
\special{pa 1103 -942}\special{pa 1093 -945}\special{pa 1082 -948}\special{pa 1072 -951}%
\special{pa 1062 -953}\special{pa 1051 -956}\special{pa 1041 -959}\special{pa 1030 -962}%
\special{pa 1020 -964}\special{pa 1009 -967}\special{pa 999 -970}\special{pa 988 -972}%
\special{pa 977 -974}\special{pa 967 -977}\special{pa 956 -979}\special{pa 945 -981}%
\special{pa 934 -983}\special{pa 923 -986}\special{pa 912 -988}\special{pa 901 -990}%
\special{pa 889 -991}\special{pa 878 -993}\special{pa 866 -995}\special{pa 855 -997}%
\special{pa 843 -999}\special{pa 831 -1000}\special{pa 819 -1002}\special{pa 807 -1003}%
\special{pa 795 -1005}\special{pa 783 -1006}\special{pa 771 -1007}\special{pa 758 -1009}%
\special{pa 746 -1010}\special{pa 733 -1011}\special{pa 720 -1012}\special{pa 707 -1013}%
\special{pa 694 -1014}\special{pa 680 -1015}\special{pa 667 -1015}\special{pa 653 -1016}%
\special{pa 639 -1016}\special{pa 625 -1017}\special{pa 611 -1017}\special{pa 596 -1018}%
\special{pa 582 -1018}\special{pa 567 -1018}\special{pa 552 -1018}\special{pa 537 -1018}%
\special{pa 521 -1017}\special{pa 505 -1017}\special{pa 489 -1016}\special{pa 473 -1016}%
\special{pa 457 -1015}\special{pa 440 -1014}\special{pa 424 -1013}\special{pa 406 -1012}%
\special{pa 389 -1010}\special{pa 371 -1009}\special{pa 354 -1007}\special{pa 335 -1005}%
\special{pa 317 -1003}\special{pa 298 -1001}\special{pa 279 -999}\special{pa 260 -996}%
\special{pa 241 -993}\special{pa 221 -990}\special{pa 201 -987}\special{pa 180 -983}%
\special{pa 159 -980}\special{pa 138 -976}\special{pa 117 -971}\special{pa 95 -967}%
\special{pa 74 -962}\special{pa 51 -957}\special{pa 29 -952}\special{pa 6 -946}\special{pa -17 -940}%
\special{pa -41 -934}\special{pa -65 -927}\special{pa -89 -920}\special{pa -113 -912}%
\special{pa -138 -905}\special{pa -163 -896}\special{pa -189 -888}\special{pa -214 -879}%
\special{pa -240 -870}\special{pa -266 -860}\special{pa -293 -849}\special{pa -320 -839}%
\special{pa -347 -828}\special{pa -374 -816}\special{pa -401 -804}\special{pa -429 -791}%
\special{pa -457 -778}\special{pa -485 -764}\special{pa -513 -750}\special{pa -542 -735}%
\special{pa -571 -720}\special{pa -599 -704}\special{pa -628 -687}\special{pa -657 -670}%
\special{pa -686 -653}\special{pa -715 -634}\special{pa -744 -615}\special{pa -773 -596}%
\special{pa -803 -576}\special{pa -832 -555}\special{pa -861 -534}\special{pa -889 -512}%
\special{pa -918 -489}\special{pa -947 -466}\special{pa -975 -443}\special{pa -1003 -418}%
\special{pa -1031 -393}\special{pa -1058 -368}\special{pa -1085 -342}\special{pa -1112 -315}%
\special{pa -1139 -288}\special{pa -1165 -260}\special{pa -1190 -232}\special{pa -1215 -203}%
\special{pa -1239 -173}\special{pa -1263 -144}\special{pa -1287 -113}\special{pa -1309 -83}%
\special{pa -1331 -52}\special{pa -1352 -20}\special{pa -1373 12}\special{pa -1393 44}%
\special{pa -1412 77}\special{pa -1430 109}\special{pa -1447 142}\special{pa -1463 176}%
\special{pa -1479 209}\special{pa -1494 243}\special{pa -1507 276}\special{pa -1520 310}%
\special{pa -1532 344}\special{pa -1543 378}\special{pa -1553 412}\special{pa -1562 446}%
\special{pa -1570 479}\special{pa -1577 513}\special{pa -1583 546}\special{pa -1588 580}%
\special{pa -1593 613}\special{pa -1596 646}\special{pa -1598 678}\special{pa -1599 710}%
\special{pa -1600 742}\special{pa -1599 774}\special{pa -1598 805}\special{pa -1596 836}%
\special{pa -1593 866}\special{pa -1589 896}\special{pa -1584 926}\special{pa -1579 955}%
\special{pa -1573 983}\special{pa -1566 1012}\special{pa -1558 1039}\special{pa -1550 1066}%
\special{pa -1541 1093}\special{pa -1532 1118}\special{pa -1521 1144}\special{pa -1511 1169}%
\special{pa -1500 1193}\special{pa -1488 1217}\special{pa -1476 1240}\special{pa -1463 1262}%
\special{pa -1450 1284}\special{pa -1436 1306}\special{pa -1423 1326}\special{pa -1408 1347}%
\special{pa -1394 1366}\special{pa -1379 1385}\special{pa -1364 1404}\special{pa -1349 1422}%
\special{pa -1334 1440}\special{pa -1318 1457}\special{pa -1302 1473}\special{pa -1286 1489}%
\special{pa -1270 1504}\special{pa -1254 1519}\special{pa -1238 1534}\special{pa -1221 1548}%
\special{pa -1205 1561}\special{pa -1189 1574}\special{pa -1172 1587}\special{pa -1156 1599}%
\special{pa -1139 1611}\special{pa -1123 1622}\special{pa -1106 1633}\special{pa -1090 1643}%
\special{pa -1074 1654}\special{pa -1058 1663}\special{pa -1042 1673}\special{pa -1026 1682}%
\special{pa -1010 1691}\special{pa -994 1699}\special{pa -978 1707}\special{pa -963 1715}%
\special{pa -947 1722}\special{pa -932 1729}\special{pa -917 1736}\special{pa -902 1743}%
\special{pa -887 1749}\special{pa -872 1755}\special{pa -858 1761}\special{pa -843 1767}%
\special{pa -829 1772}\special{pa -815 1777}\special{pa -801 1782}\special{pa -788 1787}%
\special{pa -774 1791}\special{pa -761 1796}\special{pa -748 1800}\special{pa -735 1804}%
\special{pa -722 1808}\special{pa -709 1811}\special{pa -697 1815}\special{pa -684 1818}%
\special{pa -672 1821}\special{pa -660 1824}\special{pa -649 1827}\special{pa -637 1830}%
\special{pa -626 1832}\special{pa -614 1835}\special{pa -603 1837}\special{pa -593 1840}%
\special{pa -582 1842}\special{pa -571 1844}\special{pa -561 1846}\special{pa -551 1848}%
\special{pa -541 1850}\special{pa -531 1851}\special{pa -521 1853}\special{pa -512 1855}%
\special{pa -502 1856}\special{pa -493 1857}\special{pa -484 1859}\special{pa -475 1860}%
\special{pa -466 1861}\special{pa -458 1862}\special{pa -449 1863}\special{pa -441 1864}%
\special{pa -433 1865}\special{pa -425 1866}\special{pa -417 1867}\special{pa -409 1868}%
\special{pa -402 1869}\special{pa -394 1870}\special{pa -387 1870}\special{pa -380 1871}%
\special{pa -373 1872}\special{pa -366 1872}\special{pa -359 1873}\special{pa -352 1873}%
\special{pa -346 1874}\special{pa -339 1874}\special{pa -333 1875}\special{pa -327 1875}%
\special{pa -320 1875}\special{pa -314 1876}\special{pa -309 1876}\special{pa -303 1876}%
\special{pa -297 1876}\special{pa -292 1877}\special{pa -286 1877}\special{pa -281 1877}%
\special{pa -275 1877}\special{pa -270 1878}\special{pa -265 1878}\special{pa -260 1878}%
\special{pa -255 1878}\special{pa -250 1878}\special{pa -246 1878}\special{pa -241 1878}%
\special{pa -237 1878}\special{pa -232 1878}\special{pa -228 1879}\special{pa -223 1879}%
\special{pa -219 1879}\special{pa -215 1879}\special{pa -211 1879}\special{pa -207 1879}%
\special{pa -203 1879}\special{pa -199 1879}\special{pa -196 1879}\special{pa -192 1879}%
\special{pa -188 1879}\special{pa -185 1879}\special{pa -181 1879}\special{pa -178 1879}%
\special{pa -174 1879}\special{pa -171 1878}\special{pa -168 1878}\special{pa -165 1878}%
\special{pa -162 1878}\special{pa -159 1878}\special{pa -156 1878}\special{pa -153 1878}%
\special{pa -150 1878}\special{pa -147 1878}\special{pa -144 1878}\special{pa -141 1878}%
\special{pa -139 1878}\special{pa -136 1878}\special{pa -134 1878}\special{pa -131 1878}%
\special{pa -129 1877}\special{pa -126 1877}\special{pa -124 1877}\special{pa -121 1877}%
\special{pa -119 1877}\special{pa -117 1877}\special{pa -115 1877}\special{pa -112 1877}%
\special{pa -110 1877}\special{pa -108 1877}\special{pa -106 1877}\special{pa -104 1876}%
\special{pa -102 1876}\special{pa -100 1876}\special{pa -98 1876}\special{pa -97 1876}%
\special{pa -95 1876}\special{pa -93 1876}\special{pa -91 1876}\special{pa -89 1876}%
\special{pa -88 1876}\special{pa -86 1876}\special{pa -84 1875}\special{pa -83 1875}%
\special{pa -81 1875}\special{pa -80 1875}\special{pa -78 1875}\special{pa -77 1875}%
\special{pa -75 1875}\special{pa -74 1875}\special{pa -72 1875}\special{pa -71 1875}%
\special{pa -70 1875}\special{pa -68 1875}\special{pa -67 1874}\special{pa -66 1874}%
\special{pa -65 1874}\special{pa -63 1874}\special{pa -62 1874}\special{pa -61 1874}%
\special{pa -60 1874}\special{pa -59 1874}\special{pa -58 1874}\special{pa -57 1874}%
\special{pa -55 1874}\special{pa -54 1874}\special{pa -53 1874}\special{pa -52 1873}%
\special{pa -51 1873}\special{pa -50 1873}\special{pa -49 1873}\special{pa -49 1873}%
\special{pa -48 1873}\special{pa -47 1873}\special{pa -46 1873}\special{pa -45 1873}%
\special{pa -44 1873}\special{pa -43 1873}\special{pa -42 1873}\special{pa -42 1873}%
\special{pa -41 1873}\special{pa -40 1873}\special{pa -39 1873}\special{pa -39 1872}%
\special{pa -38 1872}\special{pa -37 1872}\special{pa -36 1872}\special{pa -36 1872}%
\special{pa -35 1872}\special{pa -34 1872}\special{pa -34 1872}\special{pa -33 1872}%
\special{pa -32 1872}\special{pa -32 1872}\special{pa -31 1872}\special{pa -31 1872}%
\special{pa -30 1872}\special{pa -30 1872}\special{pa -29 1872}\special{pa -28 1872}%
\special{pa -28 1872}\special{pa -27 1872}\special{pa -27 1872}\special{pa -26 1871}%
\special{pa -26 1871}\special{pa -25 1871}\special{pa -25 1871}\special{pa -24 1871}%
\special{pa -24 1871}\special{pa -23 1871}\special{pa -23 1871}\special{pa -23 1871}%
\special{pa -22 1871}\special{pa -22 1871}\special{pa -21 1871}\special{pa -21 1871}%
\special{pa -21 1871}\special{pa -20 1871}\special{pa -20 1871}\special{pa -19 1871}%
\special{pa -19 1871}\special{pa -19 1871}\special{pa -18 1871}\special{pa -18 1871}%
\special{pa -18 1871}\special{pa -17 1871}\special{pa -17 1871}\special{pa -17 1871}%
\special{pa -16 1871}\special{pa -16 1871}\special{pa -16 1871}\special{pa -15 1871}%
\special{pa -15 1871}\special{pa -15 1871}\special{pa -15 1870}\special{pa -14 1870}%
\special{pa -14 1870}\special{pa -14 1870}\special{pa -14 1870}\special{pa -13 1870}%
\special{pa -13 1870}\special{pa -13 1870}\special{pa -13 1870}\special{pa -12 1870}%
\special{pa -12 1870}\special{pa -12 1870}\special{pa -12 1870}\special{pa -11 1870}%
\special{pa -11 1870}\special{pa -11 1870}\special{pa -11 1870}\special{pa -11 1870}%
\special{pa -10 1870}\special{pa -10 1870}\special{pa -10 1870}\special{pa -10 1870}%
\special{pa -10 1870}\special{pa -9 1870}\special{pa -9 1870}\special{pa -9 1870}%
\special{pa -9 1870}\special{pa -9 1870}\special{pa -9 1870}\special{pa -8 1870}\special{pa -8 1870}%
\special{pa -8 1870}\special{pa -8 1870}\special{pa -8 1870}\special{pa -8 1870}\special{pa -7 1870}%
\special{pa -7 1870}\special{pa -7 1870}\special{pa -7 1870}\special{pa -7 1870}\special{pa -7 1870}%
\special{pa -7 1870}\special{pa -7 1870}\special{pa -6 1870}\special{pa -6 1870}\special{pa -6 1870}%
\special{pa -6 1870}\special{pa -6 1870}\special{pa -6 1870}\special{pa -6 1870}\special{pa -6 1870}%
\special{pa -6 1870}\special{pa -5 1870}\special{pa -5 1870}\special{pa -5 1870}\special{pa -5 1870}%
\special{pa -5 1870}\special{pa -5 1870}\special{pa -5 1870}\special{pa -5 1870}\special{pa -5 1870}%
\special{pa -5 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}%
\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}%
\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -4 1870}\special{pa -3 1869}%
\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}%
\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}\special{pa -3 1869}%
\special{pa -3 1869}%
\special{fp}%
\color[cmyk]{1,0,1,0}%
\special{pa 394 -1011}\special{pa 0 1869}%
\special{fp}%
\special{pa 1004 -968}\special{pa 0 1869}%
\special{fp}%
\color[cmyk]{0.45,0.86,0,0}%
\special{pn 4}%
\special{pa 361 206}\special{pa 464 147}%
\special{fp}%
\special{pa 178 170}\special{pa 305 97}%
\special{fp}%
\special{pa 85 82}\special{pa 146 46}%
\special{fp}%
\special{pa 962 -978}\special{pa 982 -1012}%
\special{fp}%
\special{pa 833 -1000}\special{pa 913 -1139}%
\special{fp}%
\special{pa 699 -1013}\special{pa 840 -1258}%
\special{fp}%
\special{pa 559 -1018}\special{pa 762 -1370}%
\special{fp}%
\special{pa 414 -1012}\special{pa 680 -1474}%
\special{fp}%
\special{pa 359 -1163}\special{pa 594 -1569}%
\special{fp}%
\special{pa 313 -1330}\special{pa 502 -1657}%
\special{fp}%
\special{pa 262 -1488}\special{pa 406 -1736}%
\special{fp}%
\special{pa 204 -1633}\special{pa 304 -1805}%
\special{fp}%
\special{pa 138 -1765}\special{pa 196 -1865}%
\special{fp}%
\special{pa 61 -1877}\special{pa 81 -1911}%
\special{fp}%
\special{pn 8}%
\end{picture}}%
